Critical Data Compression

A new approach to data compression is developed and applied to multimedia content. This method separates messages into components suitable for both lossless coding and 'lossy' or statistical coding techniques, compressing complex objects by separately encoding signals and noise. This is demonstrated by compressing the most significant bits of data exactly, since they are typically redundant and compressible, and either fitting a maximally likely noise function to the residual bits or compressing them using lossy methods. Upon decompression, the significant bits are decoded and added to a noise function, whether sampled from a noise model or decompressed from a lossy code. This results in compressed data similar to the original. For many test images, a two-part image code using JPEG2000 for lossy coding and PAQ8l for lossless coding produces less mean-squared error than an equal length of JPEG2000. Computer-generated images typically compress better using this method than through direct lossy coding, as do many black and white photographs and most color photographs at sufficiently high quality levels. Examples applying the method to audio and video coding are also demonstrated. Since two-part codes are efficient for both periodic and chaotic data, concatenations of roughly similar objects may be encoded efficiently, which leads to improved inference. Applications to artificial intelligence are demonstrated, showing that signals using an economical lossless code have a critical level of redundancy which leads to better description-based inference than signals which encode either insufficient data or too much detail.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'Barb'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(223,624){\rule{1pt}{1pt}}
\put(406,593){\rule{1pt}{1pt}}
\put(514,569){\rule{1pt}{1pt}}
\put(593,549){\rule{1pt}{1pt}}
\put(652,531){\rule{1pt}{1pt}}
\put(700,516){\rule{1pt}{1pt}}
\put(742,500){\rule{1pt}{1pt}}
\put(775,488){\rule{1pt}{1pt}}
\put(809,474){\rule{1pt}{1pt}}
\put(837,465){\rule{1pt}{1pt}}
\put(863,455){\rule{1pt}{1pt}}
\put(886,445){\rule{1pt}{1pt}}
\put(907,438){\rule{1pt}{1pt}}
\put(927,430){\rule{1pt}{1pt}}
\put(945,422){\rule{1pt}{1pt}}
\put(963,416){\rule{1pt}{1pt}}
\put(979,411){\rule{1pt}{1pt}}
\put(994,404){\rule{1pt}{1pt}}
\put(1007,397){\rule{1pt}{1pt}}
\put(1022,391){\rule{1pt}{1pt}}
\put(1035,385){\rule{1pt}{1pt}}
\put(1047,380){\rule{1pt}{1pt}}
\put(1059,376){\rule{1pt}{1pt}}
\put(1069,372){\rule{1pt}{1pt}}
\put(1082,367){\rule{1pt}{1pt}}
\put(1091,363){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,670){\usebox{\plotpoint}}
\multiput(430.00,668.92)(4.065,-0.493){23}{\rule{3.269pt}{0.119pt}}
\multiput(430.00,669.17)(96.215,-13.000){2}{\rule{1.635pt}{0.400pt}}
\multiput(533.00,655.92)(3.124,-0.492){21}{\rule{2.533pt}{0.119pt}}
\multiput(533.00,656.17)(67.742,-12.000){2}{\rule{1.267pt}{0.400pt}}
\multiput(606.00,643.92)(2.039,-0.494){25}{\rule{1.700pt}{0.119pt}}
\multiput(606.00,644.17)(52.472,-14.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(662.00,629.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(662.00,630.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(708.00,614.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(708.00,615.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(748.00,600.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(748.00,601.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(785.00,584.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(785.00,585.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(815.00,568.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(815.00,569.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(842.00,554.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(842.00,555.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(867.00,541.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(867.00,542.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(890.00,527.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(890.00,528.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(911.00,514.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(911.00,515.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(931.00,501.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(931.00,502.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(949.00,490.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(949.00,491.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(966.00,478.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(966.00,479.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(982.00,465.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(982.00,466.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(997.00,456.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(997.00,457.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1011.00,446.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1011.00,447.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1025.00,437.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1025.00,438.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1038.00,429.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1038.00,430.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1049.00,421.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1049.00,422.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1062.00,412.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1062.00,413.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1073.00,405.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1073.00,406.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1084.00,399.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1084.00,400.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1094.00,393.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1094.00,394.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,615){\usebox{\plotpoint}}
\multiput(535.00,613.93)(4.106,-0.489){15}{\rule{3.256pt}{0.118pt}}
\multiput(535.00,614.17)(64.243,-9.000){2}{\rule{1.628pt}{0.400pt}}
\multiput(606.00,604.93)(3.796,-0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(606.00,605.17)(51.773,-8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(664.00,596.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(664.00,597.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(710.00,587.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(710.00,588.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,578.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(749.00,579.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(785.00,567.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(785.00,568.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(815.00,557.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(815.00,558.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(843.00,546.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(843.00,547.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(868.00,535.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(868.00,536.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(891.00,524.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(891.00,525.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(911.00,512.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(911.00,513.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(931.00,502.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(931.00,503.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(949.00,492.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(949.00,493.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(967.00,481.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(967.00,482.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(982.00,469.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(982.00,470.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(997.00,460.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(997.00,461.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1012.00,451.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1012.00,452.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1025.00,441.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1025.00,442.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1038.00,433.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1038.00,434.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1050.00,426.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1050.00,427.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1062.00,416.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1062.00,417.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1073.00,408.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1073.00,409.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1084.00,400.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1084.00,401.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1094.00,394.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1094.00,395.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1104.00,387.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1104.00,388.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,555){\usebox{\plotpoint}}
\multiput(640.00,553.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(640.00,554.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(689.00,547.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(689.00,548.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(731.00,541.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(731.00,542.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(770.00,534.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(770.00,535.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(802.00,528.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(802.00,529.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(829.00,521.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(829.00,522.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(856.00,513.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(856.00,514.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(880.00,506.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(880.00,507.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(903.00,498.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(903.00,499.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(922.00,490.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(922.00,491.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(941.00,482.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(941.00,483.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,473.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(959.00,474.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,465.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(975.00,466.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(991.00,456.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(991.00,457.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1005.00,447.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1005.00,448.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1019.00,439.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1019.00,440.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1032.00,433.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1032.00,434.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1044.00,425.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1044.00,426.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,417.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1056.00,418.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1068.00,408.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1068.00,409.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1079.00,400.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1079.00,401.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1090.00,393.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1090.00,394.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1100.00,387.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1100.00,388.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1109.00,381.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1109.00,382.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1119.00,374.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1119.00,375.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(728,488){\usebox{\plotpoint}}
\multiput(728.00,486.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(728.00,487.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(766.00,482.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(766.00,483.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(798.00,477.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(798.00,478.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(828.00,472.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(828.00,473.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(853.00,467.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(853.00,468.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(878.00,461.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(878.00,462.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(898.00,455.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(898.00,456.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(920.00,449.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(920.00,450.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(938.00,443.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(938.00,444.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(956.00,438.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(956.00,439.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(972.00,431.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(972.00,432.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(988.00,425.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(988.00,426.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1004.00,417.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1004.00,418.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1017.00,410.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1017.00,411.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1030.00,403.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1030.00,404.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1043.00,396.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1043.00,397.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1055.00,389.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1055.00,390.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1067.00,381.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1067.00,382.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,376.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1077.00,377.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1088.00,370.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1088.00,371.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1098.00,364.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1098.00,365.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1109.00,356.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1109.00,357.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1117.00,349.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1117.00,350.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1127.00,341.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1127.00,342.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1136.00,335.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1136.00,336.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(812,416){\usebox{\plotpoint}}
\multiput(812.00,414.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(812.00,415.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(838.00,411.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(838.00,412.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(863.00,408.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(863.00,409.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(887.00,403.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(887.00,404.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(909.00,399.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(909.00,400.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(929.00,394.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(929.00,395.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(946.00,389.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(946.00,390.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(963.00,384.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(963.00,385.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(980.00,378.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(980.00,379.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(994.00,374.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(994.00,375.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1010.00,369.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1010.00,370.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1023.00,363.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1023.00,364.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1036.00,357.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1036.00,358.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1049.00,350.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1049.00,351.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1060.00,343.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1060.00,344.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1072.00,337.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1072.00,338.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1083.00,331.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1083.00,332.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1093.00,325.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1093.00,326.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1103.00,319.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1103.00,320.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1113.00,313.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1113.00,314.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1121.00,310.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1121.00,311.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1131.00,305.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1131.00,306.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1140.00,299.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1140.00,300.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1148.00,294.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1148.00,295.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1156.00,288.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1156.00,289.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(888,344){\usebox{\plotpoint}}
\put(888,342.17){\rule{4.500pt}{0.400pt}}
\multiput(888.00,343.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\put(910,340.17){\rule{4.100pt}{0.400pt}}
\multiput(910.00,341.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(930.00,338.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(930.00,339.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(948.00,334.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(948.00,335.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(965.00,330.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(965.00,331.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(981.00,326.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(981.00,327.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(997.00,321.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(997.00,322.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1010.00,317.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1010.00,318.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1023.00,313.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1023.00,314.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1037.00,309.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1037.00,310.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1049.00,305.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1049.00,306.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1061.00,300.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1061.00,301.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1072.00,296.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1072.00,297.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1084.00,290.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1084.00,291.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1093.00,285.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1093.00,286.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1104.00,281.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1104.00,282.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1114.00,278.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1114.00,279.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1123.00,275.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1123.00,276.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1131,271.17){\rule{2.100pt}{0.400pt}}
\multiput(1131.00,272.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1141,269.67){\rule{1.927pt}{0.400pt}}
\multiput(1141.00,270.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1149,268.67){\rule{1.686pt}{0.400pt}}
\multiput(1149.00,269.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1156,267.17){\rule{1.900pt}{0.400pt}}
\multiput(1156.00,268.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1165,265.67){\rule{1.927pt}{0.400pt}}
\multiput(1165.00,266.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1173,264.67){\rule{1.686pt}{0.400pt}}
\multiput(1173.00,265.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1180.0,265.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(969,282){\usebox{\plotpoint}}
\put(969,280.67){\rule{3.854pt}{0.400pt}}
\multiput(969.00,281.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(985,279.17){\rule{2.900pt}{0.400pt}}
\multiput(985.00,280.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(999.00,277.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(999.00,278.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1015,274.17){\rule{2.500pt}{0.400pt}}
\multiput(1015.00,275.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1027.00,272.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1027.00,273.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1041.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1041.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1053,266.17){\rule{2.300pt}{0.400pt}}
\multiput(1053.00,267.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1064,264.17){\rule{2.500pt}{0.400pt}}
\multiput(1064.00,265.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1076,262.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,263.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,260.17){\rule{2.100pt}{0.400pt}}
\multiput(1086.00,261.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1096.00,258.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1096.00,259.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1107.00,255.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1107.00,256.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1116,252.67){\rule{2.168pt}{0.400pt}}
\multiput(1116.00,253.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1125,251.17){\rule{1.900pt}{0.400pt}}
\multiput(1125.00,252.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1134,249.67){\rule{1.927pt}{0.400pt}}
\multiput(1134.00,250.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1142,248.67){\rule{2.168pt}{0.400pt}}
\multiput(1142.00,249.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1151,247.17){\rule{1.700pt}{0.400pt}}
\multiput(1151.00,248.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1159,245.67){\rule{1.927pt}{0.400pt}}
\multiput(1159.00,246.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1167,244.67){\rule{1.927pt}{0.400pt}}
\multiput(1167.00,245.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1175,243.17){\rule{1.500pt}{0.400pt}}
\multiput(1175.00,244.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1182.00,241.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1182.00,242.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1189,238.17){\rule{1.500pt}{0.400pt}}
\multiput(1189.00,239.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1196.00,236.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1196.00,237.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1204,233.17){\rule{1.300pt}{0.400pt}}
\multiput(1204.00,234.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1210.0,233.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 1000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 10000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'bird'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(452,647){\rule{1pt}{1pt}}
\put(635,576){\rule{1pt}{1pt}}
\put(748,537){\rule{1pt}{1pt}}
\put(822,515){\rule{1pt}{1pt}}
\put(886,495){\rule{1pt}{1pt}}
\put(932,485){\rule{1pt}{1pt}}
\put(972,475){\rule{1pt}{1pt}}
\put(1005,464){\rule{1pt}{1pt}}
\put(1047,455){\rule{1pt}{1pt}}
\put(1074,447){\rule{1pt}{1pt}}
\put(1099,440){\rule{1pt}{1pt}}
\put(1119,435){\rule{1pt}{1pt}}
\put(1135,431){\rule{1pt}{1pt}}
\put(1160,426){\rule{1pt}{1pt}}
\put(1184,420){\rule{1pt}{1pt}}
\put(1198,416){\rule{1pt}{1pt}}
\put(1219,405){\rule{1pt}{1pt}}
\put(1235,400){\rule{1pt}{1pt}}
\put(1250,388){\rule{1pt}{1pt}}
\put(1260,381){\rule{1pt}{1pt}}
\put(1272,376){\rule{1pt}{1pt}}
\put(1288,370){\rule{1pt}{1pt}}
\put(1302,364){\rule{1pt}{1pt}}
\put(1309,362){\rule{1pt}{1pt}}
\put(1309,362){\rule{1pt}{1pt}}
\put(1335,348){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,727){\usebox{\plotpoint}}
\multiput(559.00,725.92)(1.507,-0.498){91}{\rule{1.300pt}{0.120pt}}
\multiput(559.00,726.17)(138.302,-47.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(700.00,678.92)(1.146,-0.498){75}{\rule{1.013pt}{0.120pt}}
\multiput(700.00,679.17)(86.898,-39.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(789.00,639.92)(0.835,-0.498){81}{\rule{0.767pt}{0.120pt}}
\multiput(789.00,640.17)(68.409,-42.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(859.00,597.92)(0.820,-0.497){63}{\rule{0.755pt}{0.120pt}}
\multiput(859.00,598.17)(52.434,-33.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(913.00,564.92)(0.743,-0.497){59}{\rule{0.694pt}{0.120pt}}
\multiput(913.00,565.17)(44.561,-31.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(959.00,533.92)(0.816,-0.496){45}{\rule{0.750pt}{0.120pt}}
\multiput(959.00,534.17)(37.443,-24.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(998.00,509.92)(0.829,-0.496){37}{\rule{0.760pt}{0.119pt}}
\multiput(998.00,510.17)(31.423,-20.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1031.00,489.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1031.00,490.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1061.00,474.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1061.00,475.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1085.00,464.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1085.00,465.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1109.00,455.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1109.00,456.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1131.00,445.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1131.00,446.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1151.00,438.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1151.00,439.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1176.00,428.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1176.00,429.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1191.00,424.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1191.00,425.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1212.00,416.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1212.00,417.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1227.00,410.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1227.00,411.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1242.00,405.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1242.00,406.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1253.00,400.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1253.00,401.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1269.00,394.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1269.00,395.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1283.00,387.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1283.00,388.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1294.00,379.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1294.00,380.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1306.00,372.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1306.00,373.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1316.00,369.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1316.00,370.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1327.00,364.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1327.00,365.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,685){\usebox{\plotpoint}}
\multiput(641.00,683.92)(2.264,-0.497){47}{\rule{1.892pt}{0.120pt}}
\multiput(641.00,684.17)(108.073,-25.000){2}{\rule{0.946pt}{0.400pt}}
\multiput(753.00,658.92)(1.619,-0.496){37}{\rule{1.380pt}{0.119pt}}
\multiput(753.00,659.17)(61.136,-20.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(817.00,638.92)(1.357,-0.497){49}{\rule{1.177pt}{0.120pt}}
\multiput(817.00,639.17)(67.557,-26.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(887.00,612.92)(1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(887.00,613.17)(45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(935.00,590.92)(0.803,-0.497){47}{\rule{0.740pt}{0.120pt}}
\multiput(935.00,591.17)(38.464,-25.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(975.00,565.92)(0.830,-0.496){43}{\rule{0.761pt}{0.120pt}}
\multiput(975.00,566.17)(36.421,-23.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1013.00,542.92)(0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(1013.00,543.17)(33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1048.00,520.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1048.00,521.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1075.00,503.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1075.00,504.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1102.00,485.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1102.00,486.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1126.00,471.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1126.00,472.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1147.00,457.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1147.00,458.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1168.00,446.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1168.00,447.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1182.00,440.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1182.00,441.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1199.00,434.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1199.00,435.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1220.00,424.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1220.00,425.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1232.00,418.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1232.00,419.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1250.00,409.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1250.00,410.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1263.00,403.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1263.00,404.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1273.00,398.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1273.00,399.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1288.00,391.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1288.00,392.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1302.00,383.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1302.00,384.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1312.00,377.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1312.00,378.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1324.00,369.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1324.00,370.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1335.00,363.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1335.00,364.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(716,624){\usebox{\plotpoint}}
\multiput(716.00,622.92)(2.960,-0.494){27}{\rule{2.420pt}{0.119pt}}
\multiput(716.00,623.17)(81.977,-15.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(803.00,607.92)(2.407,-0.494){25}{\rule{1.986pt}{0.119pt}}
\multiput(803.00,608.17)(61.879,-14.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(869.00,593.92)(1.618,-0.494){29}{\rule{1.375pt}{0.119pt}}
\multiput(869.00,594.17)(48.146,-16.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(920.00,577.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(920.00,578.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(965.00,562.92)(1.284,-0.494){27}{\rule{1.113pt}{0.119pt}}
\multiput(965.00,563.17)(35.689,-15.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(1003.00,547.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1003.00,548.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1035.00,532.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(1035.00,533.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1066.00,516.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1066.00,517.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1088.00,503.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1088.00,504.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,488.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1118.00,489.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1140.00,475.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1140.00,476.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1157.00,465.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1157.00,466.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1178.00,454.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1178.00,455.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1196.00,446.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1196.00,447.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1214.00,437.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1214.00,438.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1231.00,429.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1231.00,430.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1242.00,423.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1242.00,424.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1257.00,415.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1257.00,416.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1271.00,407.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1271.00,408.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1284.00,400.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1284.00,401.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1297.00,392.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1297.00,393.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1308.00,386.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1308.00,387.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1317.00,381.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1317.00,382.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1329.00,374.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1329.00,375.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1340.00,367.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1340.00,368.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(805,558){\usebox{\plotpoint}}
\multiput(805.00,556.93)(4.324,-0.488){13}{\rule{3.400pt}{0.117pt}}
\multiput(805.00,557.17)(58.943,-8.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(871.00,548.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(871.00,549.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(919.00,540.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(919.00,541.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(970.00,529.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(970.00,530.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1002.00,521.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1002.00,522.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1033.00,512.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(1033.00,513.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1069.00,500.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1069.00,501.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1095.00,492.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1095.00,493.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1117.00,482.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1117.00,483.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1142.00,471.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1142.00,472.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1155.00,466.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1155.00,467.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1181.00,453.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1181.00,454.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1197.00,444.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1197.00,445.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1216.00,434.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1216.00,435.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1226.00,430.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1226.00,431.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1247.00,420.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1247.00,421.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1256.00,415.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1256.00,416.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1274.00,403.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1274.00,404.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1282.00,399.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1282.00,400.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1298.00,389.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1298.00,390.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1311.00,382.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1311.00,383.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1322.00,376.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1322.00,377.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1333.00,369.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1333.00,370.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1342.00,363.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1342.00,364.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1353.00,358.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1353.00,359.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(911,480){\usebox{\plotpoint}}
\multiput(911.00,478.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(911.00,479.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(958.00,473.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(958.00,474.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(996.00,468.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(996.00,469.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1028.00,463.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1028.00,464.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1057.00,457.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(1057.00,458.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1089.00,449.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1089.00,450.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1108.00,444.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(1108.00,445.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\put(1136,435.17){\rule{2.100pt}{0.400pt}}
\multiput(1136.00,436.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1146.00,433.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1146.00,434.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1169.00,425.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1169.00,426.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1193.00,416.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1193.00,417.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1211.00,408.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1211.00,409.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1226.00,401.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1226.00,402.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1240.00,393.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1240.00,394.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1256.00,386.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1256.00,387.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1269.00,379.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1269.00,380.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1277.00,374.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1277.00,375.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1291.00,365.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1291.00,366.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1307.00,357.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1307.00,358.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1316.00,353.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1316.00,354.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1328.00,347.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1328.00,348.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1339.00,340.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1339.00,341.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1345.00,336.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1345.00,337.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1357.00,327.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1357.00,328.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1366.00,323.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1366.00,324.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1016,396){\usebox{\plotpoint}}
\multiput(1016.00,394.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(1016.00,395.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(1048,391.17){\rule{3.900pt}{0.400pt}}
\multiput(1048.00,392.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1067.00,389.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1067.00,390.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1098.00,383.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1098.00,384.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1123.00,377.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1123.00,378.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1148.00,371.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1148.00,372.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1164.00,367.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1164.00,368.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1181.00,361.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1181.00,362.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1200.00,356.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1200.00,357.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1219.00,350.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1219.00,351.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1234.00,345.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1234.00,346.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1249.00,339.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1249.00,340.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1262.00,333.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1262.00,334.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1276.00,327.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1276.00,328.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1288.00,322.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1288.00,323.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1296.00,319.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1296.00,320.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1309.00,315.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1309.00,316.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1323.00,309.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1323.00,310.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1330.00,306.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1330.00,307.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1345,303.67){\rule{1.445pt}{0.400pt}}
\multiput(1345.00,304.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1351,302.17){\rule{2.300pt}{0.400pt}}
\multiput(1351.00,303.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1362,300.17){\rule{2.100pt}{0.400pt}}
\multiput(1362.00,301.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1372,298.17){\rule{2.100pt}{0.400pt}}
\multiput(1372.00,299.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1382,296.67){\rule{2.168pt}{0.400pt}}
\multiput(1382.00,297.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1391,295.67){\rule{1.927pt}{0.400pt}}
\multiput(1391.00,296.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1128,322){\usebox{\plotpoint}}
\put(1128,320.17){\rule{3.300pt}{0.400pt}}
\multiput(1128.00,321.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1144.00,318.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1144.00,319.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1170.00,315.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1170.00,316.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1185.00,312.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1185.00,313.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1200.00,309.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1200.00,310.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1220.00,305.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1220.00,306.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1236.00,302.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1236.00,303.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1249,299.17){\rule{2.700pt}{0.400pt}}
\multiput(1249.00,300.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1262.00,297.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1262.00,298.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1279.00,293.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1279.00,294.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1291.00,290.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1291.00,291.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1301.00,287.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1301.00,288.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1314.00,284.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1314.00,285.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1324,281.67){\rule{1.445pt}{0.400pt}}
\multiput(1324.00,282.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1330.00,280.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1330.00,281.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1343,277.67){\rule{1.927pt}{0.400pt}}
\multiput(1343.00,278.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1351,276.17){\rule{3.100pt}{0.400pt}}
\multiput(1351.00,277.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1366,274.17){\rule{1.900pt}{0.400pt}}
\multiput(1366.00,275.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1375,272.67){\rule{1.204pt}{0.400pt}}
\multiput(1375.00,273.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1380.00,271.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1380.00,272.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1390.00,268.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1390.00,269.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,265.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1399.00,266.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1408.00,262.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1408.00,263.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1417.00,259.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1417.00,260.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1424,257.67){\rule{1.686pt}{0.400pt}}
\multiput(1424.00,257.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 100000}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'bridge'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(367,668){\rule{1pt}{1pt}}
\put(505,641){\rule{1pt}{1pt}}
\put(577,626){\rule{1pt}{1pt}}
\put(624,617){\rule{1pt}{1pt}}
\put(666,606){\rule{1pt}{1pt}}
\put(698,595){\rule{1pt}{1pt}}
\put(723,587){\rule{1pt}{1pt}}
\put(750,579){\rule{1pt}{1pt}}
\put(768,572){\rule{1pt}{1pt}}
\put(792,563){\rule{1pt}{1pt}}
\put(806,556){\rule{1pt}{1pt}}
\put(823,546){\rule{1pt}{1pt}}
\put(836,538){\rule{1pt}{1pt}}
\put(850,530){\rule{1pt}{1pt}}
\put(860,526){\rule{1pt}{1pt}}
\put(872,519){\rule{1pt}{1pt}}
\put(883,512){\rule{1pt}{1pt}}
\put(894,505){\rule{1pt}{1pt}}
\put(901,497){\rule{1pt}{1pt}}
\put(914,487){\rule{1pt}{1pt}}
\put(922,480){\rule{1pt}{1pt}}
\put(929,473){\rule{1pt}{1pt}}
\put(938,465){\rule{1pt}{1pt}}
\put(947,457){\rule{1pt}{1pt}}
\put(954,451){\rule{1pt}{1pt}}
\put(959,446){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,692){\usebox{\plotpoint}}
\multiput(529.00,690.92)(3.310,-0.491){17}{\rule{2.660pt}{0.118pt}}
\multiput(529.00,691.17)(58.479,-10.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(593.00,680.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(593.00,681.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(640.00,670.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(640.00,671.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(679.00,659.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(679.00,660.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(709.00,650.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(709.00,651.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(734.00,641.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(734.00,642.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(755.00,632.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(755.00,633.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(777.00,624.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(777.00,625.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(792.00,616.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(792.00,617.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(813.00,604.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(813.00,605.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(828.00,595.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(828.00,596.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(841.00,587.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(841.00,588.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(855.00,580.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(855.00,581.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(866.00,572.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(866.00,573.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(877.00,565.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(877.00,566.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(888.00,556.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(888.00,557.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(899.00,547.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(899.00,548.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(908.00,540.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(908.00,541.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(917.00,531.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(917.00,532.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(925.00,524.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(925.00,525.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(932.00,518.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(932.00,519.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(940.00,511.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(940.00,512.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(947.59,504.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(946.17,505.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(956.59,492.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(955.17,493.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(963.59,483.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(962.17,484.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,640){\usebox{\plotpoint}}
\multiput(601.00,638.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(601.00,639.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(651.00,630.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(651.00,631.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(682.00,626.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(682.00,627.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(711.00,620.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(711.00,621.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(742.00,612.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(742.00,613.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(764.00,605.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(764.00,606.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(784.00,598.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(784.00,599.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(796.00,594.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(796.00,595.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(817.00,587.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(817.00,588.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.00,581.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(829.00,582.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(844.00,573.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(844.00,574.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(858.00,564.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(858.00,565.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(867.00,559.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(867.00,560.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(877.00,551.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(877.00,552.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(888.00,543.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(888.00,544.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(898.00,535.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(898.00,536.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(911.00,524.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(911.00,525.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(919.00,519.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(919.00,520.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(928.00,511.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(928.00,512.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(933.59,506.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(932.17,507.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(941.58,497.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(940.17,498.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(952.59,484.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(951.17,485.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(958.00,477.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(958.00,478.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(965.59,470.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(964.17,471.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(971.59,462.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(970.17,463.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(684,568){\usebox{\plotpoint}}
\multiput(684.00,566.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(684.00,567.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(714.00,562.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(714.00,563.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(732.00,559.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(732.00,560.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(758.00,554.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(758.00,555.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(781.00,548.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(781.00,549.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(800.00,542.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,543.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,538.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(812.00,539.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(826.00,533.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(826.00,534.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(838.00,528.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(838.00,529.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(853.00,522.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(853.00,523.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(867.00,516.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(867.00,517.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(880.00,508.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(880.00,509.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(886.00,504.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(886.00,505.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(899.00,495.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(899.00,496.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(910.00,486.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(910.00,487.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(916.00,480.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(916.00,481.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(924.00,474.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(924.00,475.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(934.59,464.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(933.17,465.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(943.00,455.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(943.00,456.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(950.59,449.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(949.17,450.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(957.00,442.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,443.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.59,434.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(963.17,435.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(971.60,425.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(970.17,426.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(975.59,419.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(974.17,421.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(982.59,409.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(981.17,410.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(749,492){\usebox{\plotpoint}}
\multiput(749.00,490.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(749.00,491.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(772,486.17){\rule{2.500pt}{0.400pt}}
\multiput(772.00,487.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(784.00,484.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(784.00,485.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(807.00,478.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(807.00,479.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(821.00,474.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(821.00,475.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(837.00,469.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(837.00,470.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(848.00,465.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(848.00,466.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(860.00,460.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(860.00,461.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(871.00,454.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(871.00,455.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(884.00,448.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(884.00,449.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(891.00,445.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(891.00,446.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(902.00,438.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(902.00,439.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(913.00,430.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(913.00,431.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(923.00,422.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(923.00,423.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(928.00,417.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(928.00,418.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(938.00,408.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(938.00,409.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(946.00,401.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(946.00,402.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(952.00,395.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(952.00,396.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(961.59,385.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(960.17,386.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(967.00,379.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(967.00,380.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(973.00,374.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(973.00,375.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(978.59,368.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(977.17,369.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(984.59,361.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(983.17,362.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(991.59,352.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(990.17,354.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(997.59,343.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(996.17,344.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(806,416){\usebox{\plotpoint}}
\multiput(806.00,414.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(806.00,415.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(823.00,411.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(823.00,412.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(834.00,408.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(834.00,409.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(851.00,403.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,404.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,399.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(863.00,400.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(872.00,395.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(872.00,396.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(883.00,391.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(883.00,392.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(893.00,386.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(893.00,387.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(903.00,380.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(903.00,381.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(914.00,374.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(914.00,375.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(920.00,371.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(920.00,372.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(931.00,364.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(931.00,365.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(936.00,360.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(936.00,361.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(946.00,351.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(946.00,352.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(952.00,346.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(952.00,347.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,341.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(957.00,342.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(967.00,333.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(967.00,334.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(973.00,328.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(973.00,329.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(977.59,323.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(976.17,324.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\put(986,314.17){\rule{0.900pt}{0.400pt}}
\multiput(986.00,315.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,312.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(990.00,313.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(996.59,306.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(995.17,307.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1002.00,300.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1002.00,301.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.59,293.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1007.17,294.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1014.00,287.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1014.00,288.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(856,344){\usebox{\plotpoint}}
\put(856,342.67){\rule{2.650pt}{0.400pt}}
\multiput(856.00,343.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(867,341.17){\rule{1.900pt}{0.400pt}}
\multiput(867.00,342.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(876.00,339.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(876.00,340.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(888.00,335.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(888.00,336.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(900.00,331.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(900.00,332.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(909.00,327.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(909.00,328.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(915.00,324.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(915.00,325.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(924.00,319.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(924.00,320.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(932.00,314.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(932.00,315.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(942.00,310.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(942.00,311.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(947.00,307.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(947.00,308.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(957.00,301.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(957.00,302.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(962.00,298.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(962.00,299.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(968.00,293.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(968.00,294.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(975.00,287.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(975.00,288.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,283.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(981.00,284.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(989,278.17){\rule{1.100pt}{0.400pt}}
\multiput(989.00,279.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(994.00,276.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(994.00,277.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(998.00,273.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(998.00,274.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1010,268.17){\rule{1.300pt}{0.400pt}}
\multiput(1010.00,269.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1016,266.67){\rule{1.204pt}{0.400pt}}
\multiput(1016.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1021,265.17){\rule{1.100pt}{0.400pt}}
\multiput(1021.00,266.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1026,263.67){\rule{1.204pt}{0.400pt}}
\multiput(1026.00,264.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1031,262.67){\rule{0.964pt}{0.400pt}}
\multiput(1031.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1006.0,270.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,282){\usebox{\plotpoint}}
\put(910,280.67){\rule{1.445pt}{0.400pt}}
\multiput(910.00,281.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(916,279.17){\rule{2.500pt}{0.400pt}}
\multiput(916.00,280.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(928,277.67){\rule{1.204pt}{0.400pt}}
\multiput(928.00,278.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(933.00,276.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(933.00,277.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(944.00,272.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(944.00,273.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(952.00,269.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(952.00,270.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(959,266.17){\rule{1.100pt}{0.400pt}}
\multiput(959.00,267.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(964,264.17){\rule{1.500pt}{0.400pt}}
\multiput(964.00,265.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(971,262.17){\rule{1.500pt}{0.400pt}}
\multiput(971.00,263.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(978,260.17){\rule{1.300pt}{0.400pt}}
\multiput(978.00,261.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(984.00,258.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(984.00,259.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,255.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(990.00,256.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(996,252.17){\rule{1.300pt}{0.400pt}}
\multiput(996.00,253.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1002,250.67){\rule{0.964pt}{0.400pt}}
\multiput(1002.00,251.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1006.00,249.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1006.00,250.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1018,246.67){\rule{0.723pt}{0.400pt}}
\multiput(1018.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1021,245.67){\rule{0.964pt}{0.400pt}}
\multiput(1021.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1025.00,244.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1025.00,245.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1032,241.67){\rule{0.723pt}{0.400pt}}
\multiput(1032.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1035.00,240.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1035.00,241.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1040,237.17){\rule{0.900pt}{0.400pt}}
\multiput(1040.00,238.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1044.00,235.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1044.00,236.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1049,232.17){\rule{0.900pt}{0.400pt}}
\multiput(1049.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1013.0,248.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1053.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'boat'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(194,710){\rule{1pt}{1pt}}
\put(383,667){\rule{1pt}{1pt}}
\put(500,635){\rule{1pt}{1pt}}
\put(575,614){\rule{1pt}{1pt}}
\put(640,591){\rule{1pt}{1pt}}
\put(688,574){\rule{1pt}{1pt}}
\put(731,558){\rule{1pt}{1pt}}
\put(765,544){\rule{1pt}{1pt}}
\put(799,529){\rule{1pt}{1pt}}
\put(827,518){\rule{1pt}{1pt}}
\put(852,509){\rule{1pt}{1pt}}
\put(875,500){\rule{1pt}{1pt}}
\put(897,491){\rule{1pt}{1pt}}
\put(919,481){\rule{1pt}{1pt}}
\put(937,473){\rule{1pt}{1pt}}
\put(955,464){\rule{1pt}{1pt}}
\put(971,457){\rule{1pt}{1pt}}
\put(987,451){\rule{1pt}{1pt}}
\put(1002,444){\rule{1pt}{1pt}}
\put(1015,439){\rule{1pt}{1pt}}
\put(1028,434){\rule{1pt}{1pt}}
\put(1041,429){\rule{1pt}{1pt}}
\put(1054,424){\rule{1pt}{1pt}}
\put(1065,419){\rule{1pt}{1pt}}
\put(1076,414){\rule{1pt}{1pt}}
\put(1087,409){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,770){\usebox{\plotpoint}}
\multiput(359.00,768.92)(2.447,-0.497){47}{\rule{2.036pt}{0.120pt}}
\multiput(359.00,769.17)(116.774,-25.000){2}{\rule{1.018pt}{0.400pt}}
\multiput(480.00,743.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(480.00,744.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(564.00,721.92)(1.404,-0.496){43}{\rule{1.213pt}{0.120pt}}
\multiput(564.00,722.17)(61.482,-23.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(628.00,698.92)(1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(628.00,699.17)(48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(679.00,675.92)(1.031,-0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(679.00,676.17)(41.092,-21.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(722.00,654.92)(0.956,-0.496){37}{\rule{0.860pt}{0.119pt}}
\multiput(722.00,655.17)(36.215,-20.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(760.00,634.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(760.00,635.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(793.00,615.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(793.00,616.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(822.00,597.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(822.00,598.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(847.00,580.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(847.00,581.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,564.92)(0.605,-0.495){35}{\rule{0.584pt}{0.119pt}}
\multiput(871.00,565.17)(21.787,-19.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(894.00,545.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(894.00,546.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,531.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(915.00,532.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(933.00,517.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(933.00,518.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(951.00,506.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(951.00,507.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(968.00,495.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(968.00,496.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(983.00,484.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(983.00,485.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(998.00,474.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(998.00,475.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1012.00,466.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1012.00,467.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1026.00,457.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1026.00,458.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1039.00,449.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1039.00,450.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1051.00,441.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1051.00,442.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1062.00,435.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1062.00,436.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1074.00,429.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1074.00,430.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1084.00,423.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1084.00,424.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,705){\usebox{\plotpoint}}
\multiput(428.00,703.92)(3.302,-0.494){27}{\rule{2.687pt}{0.119pt}}
\multiput(428.00,704.17)(91.424,-15.000){2}{\rule{1.343pt}{0.400pt}}
\multiput(525.00,688.92)(2.386,-0.494){29}{\rule{1.975pt}{0.119pt}}
\multiput(525.00,689.17)(70.901,-16.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(600.00,672.92)(1.865,-0.494){27}{\rule{1.567pt}{0.119pt}}
\multiput(600.00,673.17)(51.748,-15.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(655.00,657.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(655.00,658.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(702.00,640.92)(1.298,-0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(702.00,641.17)(38.665,-16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(743.00,624.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(743.00,625.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,607.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(777.00,608.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(809.00,590.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(809.00,591.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(836.00,577.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(836.00,578.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(859.00,563.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(859.00,564.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(883.00,547.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(883.00,548.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(905.00,532.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(905.00,533.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(925.00,520.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(925.00,521.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(943.00,508.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(943.00,509.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(960.00,497.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(960.00,498.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(976.00,486.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(976.00,487.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(992.00,474.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(992.00,475.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1006.00,465.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1006.00,466.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1020.00,456.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1020.00,457.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1033.00,448.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1033.00,449.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1045.00,441.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1045.00,442.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1056.00,434.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1056.00,435.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1069.00,426.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1069.00,427.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1079.00,419.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1079.00,420.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1089.00,413.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1089.00,414.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,652){\usebox{\plotpoint}}
\multiput(553.00,650.92)(3.414,-0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(553.00,651.17)(60.313,-10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(619.00,640.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(619.00,641.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(670.00,631.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(670.00,632.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(716.00,621.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(716.00,622.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(755.00,611.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(755.00,612.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(787.00,601.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(787.00,602.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(815.00,592.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(815.00,593.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(844.00,580.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(844.00,581.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(867.00,569.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(867.00,570.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(891.00,556.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(891.00,557.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(912.00,545.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(912.00,546.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(931.00,534.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(931.00,535.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(948.00,522.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(948.00,523.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(965.00,513.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(965.00,514.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(981.00,503.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(981.00,504.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(996.00,492.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(996.00,493.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1011.00,480.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1011.00,481.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1023.00,470.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1023.00,471.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1037.00,461.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1037.00,462.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1049.00,453.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1049.00,454.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1060.00,445.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1060.00,446.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1072.00,437.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1072.00,438.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1083.00,429.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1083.00,430.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1093.00,422.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1093.00,423.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1103.00,414.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1103.00,415.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,571){\usebox{\plotpoint}}
\multiput(650.00,569.93)(4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(650.00,570.17)(41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(698.00,563.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(698.00,564.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(737.00,556.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(737.00,557.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(773.00,550.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(773.00,551.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(805.00,542.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(805.00,543.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(833.00,534.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(833.00,535.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(857.00,527.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(857.00,528.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(880.00,519.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(880.00,520.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(903.00,511.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(903.00,512.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(923.00,502.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(923.00,503.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(941.00,492.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(941.00,493.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(958.00,483.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(958.00,484.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(975.00,475.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(975.00,476.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(989.00,467.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(989.00,468.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1004.00,458.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1004.00,459.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1018.00,448.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,449.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,439.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1031.00,440.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1043.00,433.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1043.00,434.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1055.00,426.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1055.00,427.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,417.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1067.00,418.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1078.00,408.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1078.00,409.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1088.00,400.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1088.00,401.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1098.00,393.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1098.00,394.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1109.00,385.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1109.00,386.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1118.00,378.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1118.00,379.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(739,486){\usebox{\plotpoint}}
\multiput(739.00,484.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(739.00,485.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(775.00,480.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(775.00,481.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(808.00,474.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(808.00,475.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(833.00,470.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(833.00,471.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(860.00,464.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(860.00,465.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(883.00,457.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(883.00,458.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(905.00,451.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(905.00,452.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(924.00,444.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(924.00,445.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(942.00,438.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(942.00,439.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(960.00,432.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(960.00,433.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(974.00,426.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(974.00,427.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(991.00,418.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(991.00,419.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1004.00,411.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1004.00,412.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1019.00,402.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1019.00,403.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1031.00,395.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1031.00,396.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1043.00,388.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1043.00,389.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1056.00,380.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1056.00,381.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1067.00,373.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1067.00,374.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1079.00,364.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1079.00,365.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1089.00,358.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1089.00,359.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1099.00,353.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1099.00,354.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1109.00,347.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1109.00,348.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1119.00,340.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1119.00,341.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1127.00,333.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1127.00,334.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1136.00,326.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1136.00,327.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(830,398){\usebox{\plotpoint}}
\put(830,396.17){\rule{4.900pt}{0.400pt}}
\multiput(830.00,397.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(854.00,394.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(854.00,395.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(878.00,391.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(878.00,392.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(900.00,386.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(900.00,387.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,381.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(920.00,382.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(939.00,376.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(939.00,377.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(956.00,371.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(956.00,372.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(971.00,365.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(971.00,366.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(986.00,360.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(986.00,361.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1002.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1002.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1015.00,350.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1015.00,351.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1029.00,344.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1029.00,345.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1041.00,338.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1041.00,339.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1054.00,331.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1054.00,332.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1065.00,325.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1065.00,326.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1077.00,320.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1077.00,321.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1087.00,317.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1087.00,318.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1097.00,312.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1097.00,313.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1106.00,308.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1106.00,309.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1117,304.67){\rule{1.927pt}{0.400pt}}
\multiput(1117.00,305.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1125,303.67){\rule{2.168pt}{0.400pt}}
\multiput(1125.00,304.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1134,302.17){\rule{1.900pt}{0.400pt}}
\multiput(1134.00,303.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1143,300.17){\rule{1.900pt}{0.400pt}}
\multiput(1143.00,301.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1152,298.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,299.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,297.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,298.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(919,321){\usebox{\plotpoint}}
\put(919,319.67){\rule{4.095pt}{0.400pt}}
\multiput(919.00,320.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(936.00,318.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(936.00,319.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(955.00,315.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(955.00,316.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(970.00,312.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(970.00,313.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(987.00,309.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(987.00,310.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1002.00,305.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1002.00,306.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1014.00,302.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1014.00,303.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1028.00,299.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1028.00,300.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1041,296.17){\rule{2.500pt}{0.400pt}}
\multiput(1041.00,297.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1053.00,294.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1053.00,295.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1064.00,291.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1064.00,292.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1076.00,288.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1076.00,289.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1087,284.17){\rule{2.100pt}{0.400pt}}
\multiput(1087.00,285.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1097.00,282.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1097.00,283.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1106,279.67){\rule{2.168pt}{0.400pt}}
\multiput(1106.00,280.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1115,278.67){\rule{2.168pt}{0.400pt}}
\multiput(1115.00,279.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1124,277.17){\rule{1.900pt}{0.400pt}}
\multiput(1124.00,278.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1133,275.67){\rule{2.168pt}{0.400pt}}
\multiput(1133.00,276.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1142,274.17){\rule{1.900pt}{0.400pt}}
\multiput(1142.00,275.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1151,272.17){\rule{1.700pt}{0.400pt}}
\multiput(1151.00,273.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1159.00,270.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1159.00,271.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1167.00,266.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1167.00,267.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1175.00,263.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1175.00,264.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1182,260.17){\rule{1.700pt}{0.400pt}}
\multiput(1182.00,261.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1190,258.67){\rule{1.445pt}{0.400pt}}
\multiput(1190.00,259.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 100000}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'camera'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(380,641){\rule{1pt}{1pt}}
\put(505,604){\rule{1pt}{1pt}}
\put(574,578){\rule{1pt}{1pt}}
\put(628,557){\rule{1pt}{1pt}}
\put(667,540){\rule{1pt}{1pt}}
\put(699,526){\rule{1pt}{1pt}}
\put(726,509){\rule{1pt}{1pt}}
\put(752,493){\rule{1pt}{1pt}}
\put(769,483){\rule{1pt}{1pt}}
\put(791,467){\rule{1pt}{1pt}}
\put(808,455){\rule{1pt}{1pt}}
\put(823,444){\rule{1pt}{1pt}}
\put(837,433){\rule{1pt}{1pt}}
\put(851,424){\rule{1pt}{1pt}}
\put(863,415){\rule{1pt}{1pt}}
\put(874,408){\rule{1pt}{1pt}}
\put(885,401){\rule{1pt}{1pt}}
\put(896,392){\rule{1pt}{1pt}}
\put(904,386){\rule{1pt}{1pt}}
\put(915,381){\rule{1pt}{1pt}}
\put(923,376){\rule{1pt}{1pt}}
\put(930,373){\rule{1pt}{1pt}}
\put(939,368){\rule{1pt}{1pt}}
\put(943,366){\rule{1pt}{1pt}}
\put(952,361){\rule{1pt}{1pt}}
\put(961,356){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,676){\usebox{\plotpoint}}
\multiput(508.00,674.92)(2.122,-0.495){31}{\rule{1.771pt}{0.119pt}}
\multiput(508.00,675.17)(67.325,-17.000){2}{\rule{0.885pt}{0.400pt}}
\multiput(579.00,657.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(579.00,658.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(629.00,639.92)(1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(629.00,640.17)(37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(669.00,621.92)(0.855,-0.496){37}{\rule{0.780pt}{0.119pt}}
\multiput(669.00,622.17)(32.381,-20.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(703.00,601.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(703.00,602.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(729.00,587.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(729.00,588.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(751.00,570.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(751.00,571.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(772.00,553.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(772.00,554.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(793.58,536.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(792.17,537.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(810.00,519.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(810.00,520.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(825.00,504.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(825.00,505.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(838.58,490.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(837.17,491.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(851.58,476.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(850.17,477.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(864.58,460.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(863.17,461.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(876.00,446.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(876.00,447.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(887.58,434.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(886.17,435.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(897.00,424.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(897.00,425.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.58,414.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(905.17,415.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(916.59,403.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(915.17,404.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(924.00,395.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(924.00,396.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(931.00,390.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(931.00,391.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(940.00,382.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(940.00,383.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.00,375.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(947.00,376.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(955.00,369.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(955.00,370.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(962.00,365.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(962.00,366.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,599){\usebox{\plotpoint}}
\multiput(543.00,597.92)(2.296,-0.494){25}{\rule{1.900pt}{0.119pt}}
\multiput(543.00,598.17)(59.056,-14.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(606.00,583.92)(1.709,-0.494){25}{\rule{1.443pt}{0.119pt}}
\multiput(606.00,584.17)(44.005,-14.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(653.00,569.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(653.00,570.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(687.00,556.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(687.00,557.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(717.00,543.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(717.00,544.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(742.00,528.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(742.00,529.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(762.00,515.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(762.00,516.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(783.00,499.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(783.00,500.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(801.00,485.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(801.00,486.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(814.00,474.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(814.00,475.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(833.00,457.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(833.00,458.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(845.00,445.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(845.00,446.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(857.00,434.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(857.00,435.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(869.00,424.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(869.00,425.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,412.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(881.00,413.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(892.00,402.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(892.00,403.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(901.00,393.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(901.00,394.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(911.00,386.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(911.00,387.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(919.00,379.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(919.00,380.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(928.00,372.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(928.00,373.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(935.00,368.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(935.00,369.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(943.00,362.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(943.00,363.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(952.00,357.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(952.00,358.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,352.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(957.00,353.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(964.00,346.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(964.00,347.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,535){\usebox{\plotpoint}}
\multiput(607.00,533.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(607.00,534.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(649.00,524.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(649.00,525.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(685.00,516.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(685.00,517.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(716.00,506.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(716.00,507.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(740.00,496.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(740.00,497.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(763.00,486.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(763.00,487.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(782.00,477.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(782.00,478.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(800.00,465.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(800.00,466.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(815.00,456.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(815.00,457.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(825.00,449.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(825.00,450.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(845.00,434.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(845.00,435.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(853.00,429.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(853.00,430.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(865.00,420.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(865.00,421.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(880.00,407.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(880.00,408.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(888.00,401.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(888.00,402.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(901.00,391.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(901.00,392.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(910.00,384.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(910.00,385.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(920.00,376.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(920.00,377.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(928.00,370.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(928.00,371.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(936.00,364.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(936.00,365.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(943.00,359.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(943.00,360.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(951.00,352.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(951.00,353.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(957.00,347.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(957.00,348.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(965.00,340.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(965.00,341.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(972.00,334.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(972.00,335.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,477){\usebox{\plotpoint}}
\multiput(671.00,475.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(671.00,476.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(702.00,469.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(702.00,470.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(727.00,464.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(727.00,465.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(752.00,458.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(752.00,459.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(774.00,450.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(774.00,451.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(789.00,445.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(789.00,446.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(808.00,437.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(808.00,438.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(821.00,432.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(821.00,433.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(838.00,423.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(838.00,424.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(852.00,415.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(852.00,416.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(865.00,407.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(865.00,408.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(872.00,402.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(872.00,403.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(886.00,393.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(886.00,394.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(896.00,385.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(896.00,386.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(905.00,379.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(905.00,380.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(914.00,373.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(914.00,374.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(924.00,366.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(924.00,367.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(931.00,360.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(931.00,361.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(937.00,355.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(937.00,356.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(948.00,346.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(948.00,347.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(955.00,340.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(955.00,341.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(960.00,336.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(960.00,337.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(969.00,329.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(969.00,330.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(975.00,323.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(975.00,324.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(981.00,318.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(981.00,319.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(729,411){\usebox{\plotpoint}}
\multiput(729.00,409.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(729.00,410.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(748.00,406.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(748.00,407.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(771.00,402.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(771.00,403.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(785.00,399.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(785.00,400.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(809.00,392.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(809.00,393.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(823.00,387.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(823.00,388.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(838.00,382.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(838.00,383.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(849.00,377.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(849.00,378.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(861.00,371.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(861.00,372.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(874.00,366.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(874.00,367.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(885.00,360.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(885.00,361.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(895.00,354.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(895.00,355.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(902.00,350.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(902.00,351.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(914.00,341.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(914.00,342.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(924.00,334.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(924.00,335.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(931.00,329.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(931.00,330.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(937.00,324.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(937.00,325.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(946.00,317.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(946.00,318.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(954.00,311.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(954.00,312.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(960.00,308.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(960.00,309.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(967.00,303.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(967.00,304.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(974.00,297.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(974.00,298.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,291.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(980.00,292.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(987.00,286.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(987.00,287.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(993,282.17){\rule{1.100pt}{0.400pt}}
\multiput(993.00,283.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(787,343){\usebox{\plotpoint}}
\put(787,341.17){\rule{3.700pt}{0.400pt}}
\multiput(787.00,342.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(805.00,339.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(805.00,340.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(822.00,336.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,337.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(833.00,333.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(833.00,334.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(847.00,329.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(847.00,330.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(862.00,324.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(862.00,325.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(871.00,320.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(871.00,321.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(884.00,315.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(884.00,316.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(895.00,310.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(895.00,311.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(902.00,307.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(902.00,308.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(912.00,303.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(912.00,304.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(922.00,298.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(922.00,299.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(930.00,294.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(930.00,295.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(935.00,290.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(935.00,291.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\put(946,283.17){\rule{1.100pt}{0.400pt}}
\multiput(946.00,284.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(951.00,281.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(951.00,282.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,277.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(959.00,278.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(963.00,274.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(963.00,275.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(971,270.17){\rule{1.900pt}{0.400pt}}
\multiput(971.00,271.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(980,268.67){\rule{0.964pt}{0.400pt}}
\multiput(980.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(984,267.17){\rule{1.500pt}{0.400pt}}
\multiput(984.00,268.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(991,265.67){\rule{1.445pt}{0.400pt}}
\multiput(991.00,266.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(997,264.17){\rule{1.300pt}{0.400pt}}
\multiput(997.00,265.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1003,262.67){\rule{1.445pt}{0.400pt}}
\multiput(1003.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1009,261.67){\rule{0.964pt}{0.400pt}}
\multiput(1009.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856,282){\usebox{\plotpoint}}
\put(856,280.67){\rule{1.927pt}{0.400pt}}
\multiput(856.00,281.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(864,279.17){\rule{2.900pt}{0.400pt}}
\multiput(864.00,280.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(878.00,277.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(878.00,278.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(890,274.17){\rule{1.900pt}{0.400pt}}
\multiput(890.00,275.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(899,272.17){\rule{1.500pt}{0.400pt}}
\multiput(899.00,273.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(906.00,270.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(906.00,271.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(918,266.17){\rule{1.500pt}{0.400pt}}
\multiput(918.00,267.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(925,264.17){\rule{1.900pt}{0.400pt}}
\multiput(925.00,265.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(934,262.17){\rule{1.700pt}{0.400pt}}
\multiput(934.00,263.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(942.00,260.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(942.00,261.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(950,257.17){\rule{1.500pt}{0.400pt}}
\multiput(950.00,258.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(957,255.17){\rule{1.300pt}{0.400pt}}
\multiput(957.00,256.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(963.00,253.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(963.00,254.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(971,250.17){\rule{0.900pt}{0.400pt}}
\multiput(971.00,251.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(975,248.67){\rule{1.927pt}{0.400pt}}
\multiput(975.00,249.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(983,247.67){\rule{1.445pt}{0.400pt}}
\multiput(983.00,248.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(989,246.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,245.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,244.17){\rule{1.700pt}{0.400pt}}
\multiput(998.00,245.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,242.17){\rule{0.700pt}{0.400pt}}
\multiput(1006.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1009,240.17){\rule{1.100pt}{0.400pt}}
\multiput(1009.00,241.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1014.00,238.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1014.00,239.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1020,235.17){\rule{1.100pt}{0.400pt}}
\multiput(1020.00,236.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1025.00,233.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1025.00,234.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1030,230.67){\rule{1.445pt}{0.400pt}}
\multiput(1030.00,231.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 1}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{ 10}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{ 100}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 10000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'circles'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(464,746){\rule{1pt}{1pt}}
\put(647,695){\rule{1pt}{1pt}}
\put(759,648){\rule{1pt}{1pt}}
\put(837,597){\rule{1pt}{1pt}}
\put(895,551){\rule{1pt}{1pt}}
\put(945,502){\rule{1pt}{1pt}}
\put(987,460){\rule{1pt}{1pt}}
\put(1022,384){\rule{1pt}{1pt}}
\put(1031,353){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,651){\usebox{\plotpoint}}
\multiput(544.00,649.92)(1.486,-0.498){99}{\rule{1.284pt}{0.120pt}}
\multiput(544.00,650.17)(148.334,-51.000){2}{\rule{0.642pt}{0.400pt}}
\multiput(695.00,598.92)(1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(695.00,599.17)(90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(788.00,555.92)(0.890,-0.498){77}{\rule{0.810pt}{0.120pt}}
\multiput(788.00,556.17)(69.319,-40.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(859.00,515.92)(0.846,-0.497){61}{\rule{0.775pt}{0.120pt}}
\multiput(859.00,516.17)(52.391,-32.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(913.00,483.92)(0.874,-0.497){51}{\rule{0.796pt}{0.120pt}}
\multiput(913.00,484.17)(45.347,-27.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(960.58,455.64)(0.498,-0.585){67}{\rule{0.120pt}{0.569pt}}
\multiput(959.17,456.82)(35.000,-39.820){2}{\rule{0.400pt}{0.284pt}}
\multiput(995.58,406.99)(0.498,-2.912){69}{\rule{0.120pt}{2.411pt}}
\multiput(994.17,412.00)(36.000,-202.996){2}{\rule{0.400pt}{1.206pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,571){\usebox{\plotpoint}}
\multiput(529.00,569.92)(1.578,-0.498){95}{\rule{1.357pt}{0.120pt}}
\multiput(529.00,570.17)(151.183,-49.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(683.00,520.92)(1.696,-0.497){57}{\rule{1.447pt}{0.120pt}}
\multiput(683.00,521.17)(97.997,-30.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(784.00,490.92)(1.797,-0.496){37}{\rule{1.520pt}{0.119pt}}
\multiput(784.00,491.17)(67.845,-20.000){2}{\rule{0.760pt}{0.400pt}}
\multiput(855.00,470.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(855.00,471.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(909.00,461.92)(0.686,-0.498){67}{\rule{0.649pt}{0.120pt}}
\multiput(909.00,462.17)(46.654,-35.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(957.58,425.41)(0.498,-0.654){75}{\rule{0.120pt}{0.623pt}}
\multiput(956.17,426.71)(39.000,-49.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(996.58,355.93)(0.494,-6.355){29}{\rule{0.119pt}{5.075pt}}
\multiput(995.17,366.47)(16.000,-188.467){2}{\rule{0.400pt}{2.538pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,490){\usebox{\plotpoint}}
\multiput(533.00,488.92)(2.337,-0.497){63}{\rule{1.955pt}{0.120pt}}
\multiput(533.00,489.17)(148.943,-33.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(686.00,455.93)(8.718,-0.482){9}{\rule{6.567pt}{0.116pt}}
\multiput(686.00,456.17)(83.371,-6.000){2}{\rule{3.283pt}{0.400pt}}
\multiput(783.00,449.92)(0.655,-0.499){107}{\rule{0.624pt}{0.120pt}}
\multiput(783.00,450.17)(70.706,-55.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(855.58,392.75)(0.498,-0.856){79}{\rule{0.120pt}{0.783pt}}
\multiput(854.17,394.38)(41.000,-68.375){2}{\rule{0.400pt}{0.391pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,483){\usebox{\plotpoint}}
\multiput(529.00,481.92)(3.312,-0.496){45}{\rule{2.717pt}{0.120pt}}
\multiput(529.00,482.17)(151.361,-24.000){2}{\rule{1.358pt}{0.400pt}}
\multiput(686.00,457.92)(5.134,-0.491){17}{\rule{4.060pt}{0.118pt}}
\multiput(686.00,458.17)(90.573,-10.000){2}{\rule{2.030pt}{0.400pt}}
\multiput(785.00,447.92)(0.962,-0.498){69}{\rule{0.867pt}{0.120pt}}
\multiput(785.00,448.17)(67.201,-36.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(854.58,409.77)(0.498,-0.851){103}{\rule{0.120pt}{0.779pt}}
\multiput(853.17,411.38)(53.000,-88.383){2}{\rule{0.400pt}{0.390pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,449){\usebox{\plotpoint}}
\multiput(533.00,447.92)(6.657,-0.492){21}{\rule{5.267pt}{0.119pt}}
\multiput(533.00,448.17)(144.069,-12.000){2}{\rule{2.633pt}{0.400pt}}
\multiput(688.00,435.92)(4.115,-0.492){21}{\rule{3.300pt}{0.119pt}}
\multiput(688.00,436.17)(89.151,-12.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(784.58,422.88)(0.499,-0.514){139}{\rule{0.120pt}{0.511pt}}
\multiput(783.17,423.94)(71.000,-71.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(855.59,343.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(854.17,347.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\put(533,452){\usebox{\plotpoint}}
\multiput(533.00,450.92)(6.127,-0.493){23}{\rule{4.869pt}{0.119pt}}
\multiput(533.00,451.17)(144.894,-13.000){2}{\rule{2.435pt}{0.400pt}}
\multiput(688.00,437.93)(10.617,-0.477){7}{\rule{7.780pt}{0.115pt}}
\multiput(688.00,438.17)(79.852,-5.000){2}{\rule{3.890pt}{0.400pt}}
\multiput(784.00,432.92)(1.432,-0.497){47}{\rule{1.236pt}{0.120pt}}
\multiput(784.00,433.17)(68.435,-25.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(855.58,405.55)(0.498,-0.916){101}{\rule{0.120pt}{0.831pt}}
\multiput(854.17,407.28)(52.000,-93.276){2}{\rule{0.400pt}{0.415pt}}
\put(532,442){\usebox{\plotpoint}}
\multiput(532.00,440.92)(3.721,-0.496){39}{\rule{3.033pt}{0.119pt}}
\multiput(532.00,441.17)(147.704,-21.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(686.00,421.60)(14.226,0.468){5}{\rule{9.900pt}{0.113pt}}
\multiput(686.00,420.17)(77.452,4.000){2}{\rule{4.950pt}{0.400pt}}
\multiput(784.00,423.92)(0.847,-0.498){81}{\rule{0.776pt}{0.120pt}}
\multiput(784.00,424.17)(69.389,-42.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(855.58,379.40)(0.498,-0.962){69}{\rule{0.120pt}{0.867pt}}
\multiput(854.17,381.20)(36.000,-67.201){2}{\rule{0.400pt}{0.433pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,223){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,315){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,407){\makebox(0,0)[r]{ 1}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,500){\makebox(0,0)[r]{ 10}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,592){\makebox(0,0)[r]{ 100}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,684){\makebox(0,0)[r]{ 1000}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 10000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'crosses'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(466,687){\rule{1pt}{1pt}}
\put(652,642){\rule{1pt}{1pt}}
\put(760,602){\rule{1pt}{1pt}}
\put(837,556){\rule{1pt}{1pt}}
\put(896,519){\rule{1pt}{1pt}}
\put(943,477){\rule{1pt}{1pt}}
\put(986,444){\rule{1pt}{1pt}}
\put(1022,413){\rule{1pt}{1pt}}
\put(1053,368){\rule{1pt}{1pt}}
\put(1071,232){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,616){\usebox{\plotpoint}}
\multiput(567.00,614.92)(1.955,-0.498){65}{\rule{1.653pt}{0.120pt}}
\multiput(567.00,615.17)(128.569,-34.000){2}{\rule{0.826pt}{0.400pt}}
\multiput(699.00,580.92)(0.963,-0.498){99}{\rule{0.869pt}{0.120pt}}
\multiput(699.00,581.17)(96.197,-51.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(797.00,529.92)(0.780,-0.498){83}{\rule{0.723pt}{0.120pt}}
\multiput(797.00,530.17)(65.499,-43.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(864.00,486.92)(0.765,-0.498){69}{\rule{0.711pt}{0.120pt}}
\multiput(864.00,487.17)(53.524,-36.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(919.00,450.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(919.00,451.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(964.00,426.92)(0.650,-0.497){57}{\rule{0.620pt}{0.120pt}}
\multiput(964.00,427.17)(37.713,-30.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1003.00,396.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1003.00,397.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1037.58,371.89)(0.497,-2.035){55}{\rule{0.120pt}{1.714pt}}
\multiput(1036.17,375.44)(29.000,-113.443){2}{\rule{0.400pt}{0.857pt}}
\multiput(1066.60,243.74)(0.468,-6.184){5}{\rule{0.113pt}{4.400pt}}
\multiput(1065.17,252.87)(4.000,-33.868){2}{\rule{0.400pt}{2.200pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,516){\usebox{\plotpoint}}
\multiput(566.00,514.92)(2.000,-0.498){67}{\rule{1.689pt}{0.120pt}}
\multiput(566.00,515.17)(135.495,-35.000){2}{\rule{0.844pt}{0.400pt}}
\multiput(705.00,479.92)(1.249,-0.498){71}{\rule{1.095pt}{0.120pt}}
\multiput(705.00,480.17)(89.728,-37.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(797.00,442.92)(1.916,-0.495){33}{\rule{1.611pt}{0.119pt}}
\multiput(797.00,443.17)(64.656,-18.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(865.00,424.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(865.00,425.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(919.00,410.92)(0.643,-0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(919.00,411.17)(43.725,-35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(964.58,374.37)(0.498,-0.667){75}{\rule{0.120pt}{0.633pt}}
\multiput(963.17,375.69)(39.000,-50.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1003.58,318.98)(0.496,-1.704){45}{\rule{0.120pt}{1.450pt}}
\multiput(1002.17,321.99)(24.000,-77.990){2}{\rule{0.400pt}{0.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,456){\usebox{\plotpoint}}
\multiput(565.00,454.92)(3.406,-0.496){39}{\rule{2.786pt}{0.119pt}}
\multiput(565.00,455.17)(135.218,-21.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(706.00,433.93)(5.579,-0.488){13}{\rule{4.350pt}{0.117pt}}
\multiput(706.00,434.17)(75.971,-8.000){2}{\rule{2.175pt}{0.400pt}}
\multiput(791.00,425.92)(3.043,-0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(791.00,426.17)(59.887,-11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(856.00,414.95)(13.635,-0.447){3}{\rule{8.367pt}{0.108pt}}
\multiput(856.00,415.17)(44.635,-3.000){2}{\rule{4.183pt}{0.400pt}}
\multiput(918.00,411.92)(0.884,-0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(918.00,412.17)(42.331,-25.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(962.58,385.55)(0.498,-0.613){77}{\rule{0.120pt}{0.590pt}}
\multiput(961.17,386.78)(40.000,-47.775){2}{\rule{0.400pt}{0.295pt}}
\multiput(1002.58,324.16)(0.494,-4.434){29}{\rule{0.119pt}{3.575pt}}
\multiput(1001.17,331.58)(16.000,-131.580){2}{\rule{0.400pt}{1.788pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,445){\usebox{\plotpoint}}
\multiput(562.00,443.92)(4.257,-0.495){31}{\rule{3.441pt}{0.119pt}}
\multiput(562.00,444.17)(134.858,-17.000){2}{\rule{1.721pt}{0.400pt}}
\multiput(704.00,426.93)(6.107,-0.488){13}{\rule{4.750pt}{0.117pt}}
\multiput(704.00,427.17)(83.141,-8.000){2}{\rule{2.375pt}{0.400pt}}
\multiput(797.00,418.93)(4.192,-0.488){13}{\rule{3.300pt}{0.117pt}}
\multiput(797.00,419.17)(57.151,-8.000){2}{\rule{1.650pt}{0.400pt}}
\put(861,410.17){\rule{11.700pt}{0.400pt}}
\multiput(861.00,411.17)(33.716,-2.000){2}{\rule{5.850pt}{0.400pt}}
\multiput(919.00,408.92)(1.249,-0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(919.00,409.17)(39.741,-17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(961.00,391.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(961.00,392.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(996.58,372.14)(0.498,-3.169){73}{\rule{0.120pt}{2.616pt}}
\multiput(995.17,377.57)(38.000,-233.571){2}{\rule{0.400pt}{1.308pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,419){\usebox{\plotpoint}}
\multiput(565.00,417.94)(19.782,-0.468){5}{\rule{13.700pt}{0.113pt}}
\multiput(565.00,418.17)(107.565,-4.000){2}{\rule{6.850pt}{0.400pt}}
\put(701,413.67){\rule{22.885pt}{0.400pt}}
\multiput(701.00,414.17)(47.500,-1.000){2}{\rule{11.443pt}{0.400pt}}
\multiput(796.00,412.92)(1.973,-0.495){33}{\rule{1.656pt}{0.119pt}}
\multiput(796.00,413.17)(66.564,-18.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(866.00,394.92)(1.660,-0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(866.00,395.17)(46.080,-15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(915.58,377.99)(0.496,-0.785){43}{\rule{0.120pt}{0.726pt}}
\multiput(914.17,379.49)(23.000,-34.493){2}{\rule{0.400pt}{0.363pt}}
\put(559,341){\usebox{\plotpoint}}
\multiput(559.00,339.92)(1.551,-0.498){89}{\rule{1.335pt}{0.120pt}}
\multiput(559.00,340.17)(139.230,-46.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(701.00,293.92)(1.176,-0.498){79}{\rule{1.037pt}{0.120pt}}
\multiput(701.00,294.17)(93.849,-41.000){2}{\rule{0.518pt}{0.400pt}}
\multiput(797.00,252.92)(3.518,-0.491){17}{\rule{2.820pt}{0.118pt}}
\multiput(797.00,253.17)(62.147,-10.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(865.00,244.59)(3.174,0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(865.00,243.17)(49.719,9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(920.00,253.58)(2.111,0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(920.00,252.17)(37.389,10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(961.58,260.88)(0.498,-0.512){75}{\rule{0.120pt}{0.510pt}}
\multiput(960.17,261.94)(39.000,-38.941){2}{\rule{0.400pt}{0.255pt}}
\multiput(1000.00,223.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(1000.00,222.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\put(560,284){\usebox{\plotpoint}}
\multiput(560.00,282.92)(4.636,-0.494){27}{\rule{3.727pt}{0.119pt}}
\multiput(560.00,283.17)(128.265,-15.000){2}{\rule{1.863pt}{0.400pt}}
\multiput(696.00,267.95)(21.672,-0.447){3}{\rule{13.167pt}{0.108pt}}
\multiput(696.00,268.17)(70.672,-3.000){2}{\rule{6.583pt}{0.400pt}}
\multiput(794.00,264.92)(1.652,-0.495){35}{\rule{1.405pt}{0.119pt}}
\multiput(794.00,265.17)(59.083,-19.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(856.00,247.58)(1.619,0.496){37}{\rule{1.380pt}{0.119pt}}
\multiput(856.00,246.17)(61.136,20.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(920.00,265.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(920.00,266.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(962.58,261.87)(0.497,-0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(961.17,262.94)(33.000,-32.937){2}{\rule{0.400pt}{0.256pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-005}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,203){\makebox(0,0)[r]{ 0.0001}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,274){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,346){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,418){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,489){\makebox(0,0)[r]{ 1}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,561){\makebox(0,0)[r]{ 10}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,633){\makebox(0,0)[r]{ 100}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,704){\makebox(0,0)[r]{ 1000}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 10000}}
\put(231.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(519.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(701.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835,90){\makebox(0,0){ 100000}}
\put(835.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1017.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1257.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1257.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1305.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1305.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1345.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1345.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1380.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1380.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,776.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(835,29){\makebox(0,0){Compressed Size}}
\put(835,838){\makebox(0,0){Compression Performance, Waterloo Image 'france'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(303,725){\rule{1pt}{1pt}}
\put(488,706){\rule{1pt}{1pt}}
\put(594,689){\rule{1pt}{1pt}}
\put(670,670){\rule{1pt}{1pt}}
\put(727,653){\rule{1pt}{1pt}}
\put(776,635){\rule{1pt}{1pt}}
\put(817,619){\rule{1pt}{1pt}}
\put(852,602){\rule{1pt}{1pt}}
\put(882,586){\rule{1pt}{1pt}}
\put(910,570){\rule{1pt}{1pt}}
\put(935,555){\rule{1pt}{1pt}}
\put(958,541){\rule{1pt}{1pt}}
\put(979,530){\rule{1pt}{1pt}}
\put(998,517){\rule{1pt}{1pt}}
\put(1015,506){\rule{1pt}{1pt}}
\put(1033,495){\rule{1pt}{1pt}}
\put(1049,474){\rule{1pt}{1pt}}
\put(1064,454){\rule{1pt}{1pt}}
\put(1078,202){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,678){\usebox{\plotpoint}}
\multiput(409.00,676.92)(3.309,-0.496){39}{\rule{2.710pt}{0.119pt}}
\multiput(409.00,677.17)(131.376,-21.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(546.00,655.92)(2.377,-0.495){35}{\rule{1.974pt}{0.119pt}}
\multiput(546.00,656.17)(84.904,-19.000){2}{\rule{0.987pt}{0.400pt}}
\multiput(635.00,636.92)(2.207,-0.494){27}{\rule{1.833pt}{0.119pt}}
\multiput(635.00,637.17)(61.195,-15.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(700.00,621.92)(1.682,-0.494){29}{\rule{1.425pt}{0.119pt}}
\multiput(700.00,622.17)(50.042,-16.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(753.00,605.92)(1.310,-0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(753.00,606.17)(41.644,-17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(797.00,588.92)(1.284,-0.494){27}{\rule{1.113pt}{0.119pt}}
\multiput(797.00,589.17)(35.689,-15.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(835.00,573.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(835.00,574.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(868.00,558.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(868.00,559.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(897.00,544.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(897.00,545.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(923.00,531.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(923.00,532.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(947.00,519.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(947.00,520.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(969.00,509.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(969.00,510.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(989.00,503.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(989.00,504.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1008.00,492.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1008.00,493.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1025.00,485.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1025.00,486.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1042.58,474.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1041.17,475.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1056.00,458.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1056.00,459.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1071.58,436.05)(0.494,-2.627){25}{\rule{0.119pt}{2.157pt}}
\multiput(1070.17,440.52)(14.000,-67.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(1085.61,293.99)(0.447,-31.495){3}{\rule{0.108pt}{19.033pt}}
\multiput(1084.17,333.50)(3.000,-102.495){2}{\rule{0.400pt}{9.517pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,636){\usebox{\plotpoint}}
\multiput(445.00,634.92)(2.663,-0.496){43}{\rule{2.204pt}{0.120pt}}
\multiput(445.00,635.17)(116.425,-23.000){2}{\rule{1.102pt}{0.400pt}}
\multiput(566.00,611.92)(2.216,-0.495){35}{\rule{1.847pt}{0.119pt}}
\multiput(566.00,612.17)(79.166,-19.000){2}{\rule{0.924pt}{0.400pt}}
\multiput(649.00,592.92)(2.002,-0.494){29}{\rule{1.675pt}{0.119pt}}
\multiput(649.00,593.17)(59.523,-16.000){2}{\rule{0.838pt}{0.400pt}}
\multiput(712.00,576.92)(1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(712.00,577.17)(47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(763.00,561.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(763.00,562.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(805.00,548.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(805.00,549.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(841.00,536.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(841.00,537.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(873.00,524.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(873.00,525.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(902.00,513.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(902.00,514.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(928.00,505.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(928.00,506.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(951.00,498.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(951.00,499.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(972,492.17){\rule{4.300pt}{0.400pt}}
\multiput(972.00,493.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(993.00,490.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(993.00,491.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1011.00,486.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1011.00,487.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1029,485.17){\rule{3.300pt}{0.400pt}}
\multiput(1029.00,484.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1045.58,484.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1044.17,485.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1059.58,467.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(1058.17,468.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1074.58,447.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1073.17,448.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1088.59,397.32)(0.489,-11.737){15}{\rule{0.118pt}{9.078pt}}
\multiput(1087.17,416.16)(9.000,-183.159){2}{\rule{0.400pt}{4.539pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,601){\usebox{\plotpoint}}
\multiput(448.00,599.92)(2.550,-0.496){45}{\rule{2.117pt}{0.120pt}}
\multiput(448.00,600.17)(116.607,-24.000){2}{\rule{1.058pt}{0.400pt}}
\multiput(569.00,575.92)(2.642,-0.494){29}{\rule{2.175pt}{0.119pt}}
\multiput(569.00,576.17)(78.486,-16.000){2}{\rule{1.088pt}{0.400pt}}
\multiput(652.00,559.92)(2.439,-0.493){23}{\rule{2.008pt}{0.119pt}}
\multiput(652.00,560.17)(57.833,-13.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(714.00,546.92)(2.133,-0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(714.00,547.17)(46.333,-12.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(764.00,534.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(764.00,535.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(806.00,523.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(806.00,524.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(842.00,516.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(842.00,517.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(875.00,509.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(875.00,510.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(903.00,503.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(903.00,504.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(928.00,500.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(928.00,501.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(952,499.17){\rule{4.500pt}{0.400pt}}
\multiput(952.00,498.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(974,499.67){\rule{4.577pt}{0.400pt}}
\multiput(974.00,500.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(993,498.67){\rule{4.577pt}{0.400pt}}
\multiput(993.00,499.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(1012.00,497.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1012.00,498.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1029.00,494.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1029.00,495.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1060.00,488.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1060.00,489.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1073.58,477.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(1072.17,479.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1088.58,445.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1087.17,447.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1101.61,307.14)(0.447,-47.570){3}{\rule{0.108pt}{28.633pt}}
\multiput(1100.17,366.57)(3.000,-154.570){2}{\rule{0.400pt}{14.317pt}}
\put(1045.0,490.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,574){\usebox{\plotpoint}}
\multiput(461.00,572.92)(2.892,-0.496){37}{\rule{2.380pt}{0.119pt}}
\multiput(461.00,573.17)(109.060,-20.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(575.00,552.92)(2.994,-0.494){25}{\rule{2.443pt}{0.119pt}}
\multiput(575.00,553.17)(76.930,-14.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(657.00,538.92)(2.564,-0.492){21}{\rule{2.100pt}{0.119pt}}
\multiput(657.00,539.17)(55.641,-12.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(717.00,526.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(717.00,527.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(768.00,515.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(768.00,516.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(809.00,507.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(809.00,508.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(845.00,501.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(845.00,502.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\put(876,498.17){\rule{5.900pt}{0.400pt}}
\multiput(876.00,499.17)(16.754,-2.000){2}{\rule{2.950pt}{0.400pt}}
\put(930,496.67){\rule{5.541pt}{0.400pt}}
\multiput(930.00,497.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(905.0,498.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(975,497.17){\rule{4.100pt}{0.400pt}}
\multiput(975.00,496.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(995,497.67){\rule{4.336pt}{0.400pt}}
\multiput(995.00,498.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(953.0,497.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\multiput(1029.00,496.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1029.00,497.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1047.00,492.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1047.00,493.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1062.00,487.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1062.00,488.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1076.00,484.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1076.00,485.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1089.58,473.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1088.17,474.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1102.58,451.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1101.17,453.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\put(1114.17,346){\rule{0.400pt}{16.100pt}}
\multiput(1113.17,392.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1013.0,498.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,543){\usebox{\plotpoint}}
\multiput(464.00,541.92)(3.634,-0.494){29}{\rule{2.950pt}{0.119pt}}
\multiput(464.00,542.17)(107.877,-16.000){2}{\rule{1.475pt}{0.400pt}}
\multiput(578.00,525.92)(3.426,-0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(578.00,526.17)(74.258,-12.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(658.00,513.93)(3.994,-0.488){13}{\rule{3.150pt}{0.117pt}}
\multiput(658.00,514.17)(54.462,-8.000){2}{\rule{1.575pt}{0.400pt}}
\multiput(719.00,505.93)(5.497,-0.477){7}{\rule{4.100pt}{0.115pt}}
\multiput(719.00,506.17)(41.490,-5.000){2}{\rule{2.050pt}{0.400pt}}
\put(769,500.17){\rule{7.900pt}{0.400pt}}
\multiput(769.00,501.17)(22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\put(808,498.17){\rule{7.700pt}{0.400pt}}
\multiput(808.00,499.17)(22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(846,496.67){\rule{7.468pt}{0.400pt}}
\multiput(846.00,497.17)(15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\multiput(877.00,495.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(877.00,496.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\put(906,492.67){\rule{6.023pt}{0.400pt}}
\multiput(906.00,492.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(954,492.67){\rule{5.300pt}{0.400pt}}
\multiput(954.00,493.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(931.0,494.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(995,492.67){\rule{4.336pt}{0.400pt}}
\multiput(995.00,492.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1013,492.17){\rule{3.500pt}{0.400pt}}
\multiput(1013.00,493.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1030,490.67){\rule{4.095pt}{0.400pt}}
\multiput(1030.00,491.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1047,489.67){\rule{3.614pt}{0.400pt}}
\multiput(1047.00,490.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1062.00,488.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1062.00,489.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1076.00,474.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1076.00,475.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1090.58,467.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(1089.17,469.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(1103.59,367.87)(0.477,-24.978){7}{\rule{0.115pt}{18.100pt}}
\multiput(1102.17,405.43)(5.000,-187.433){2}{\rule{0.400pt}{9.050pt}}
\put(976.0,493.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(467,514){\usebox{\plotpoint}}
\multiput(467.00,512.92)(4.934,-0.492){21}{\rule{3.933pt}{0.119pt}}
\multiput(467.00,513.17)(106.836,-12.000){2}{\rule{1.967pt}{0.400pt}}
\multiput(582.00,500.93)(8.614,-0.477){7}{\rule{6.340pt}{0.115pt}}
\multiput(582.00,501.17)(64.841,-5.000){2}{\rule{3.170pt}{0.400pt}}
\multiput(660.00,495.93)(6.721,-0.477){7}{\rule{4.980pt}{0.115pt}}
\multiput(660.00,496.17)(50.664,-5.000){2}{\rule{2.490pt}{0.400pt}}
\put(721,490.67){\rule{11.804pt}{0.400pt}}
\multiput(721.00,491.17)(24.500,-1.000){2}{\rule{5.902pt}{0.400pt}}
\put(770,489.67){\rule{9.877pt}{0.400pt}}
\multiput(770.00,490.17)(20.500,-1.000){2}{\rule{4.938pt}{0.400pt}}
\put(811,488.67){\rule{8.672pt}{0.400pt}}
\multiput(811.00,489.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(906,488.67){\rule{6.263pt}{0.400pt}}
\multiput(906.00,488.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(847.0,489.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(976,489.67){\rule{4.818pt}{0.400pt}}
\multiput(976.00,489.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(996.00,489.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(996.00,490.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(1014,486.67){\rule{3.854pt}{0.400pt}}
\multiput(1014.00,486.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(1030.00,488.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1030.00,487.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1047.58,488.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1046.17,489.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1062.58,462.23)(0.494,-2.260){25}{\rule{0.119pt}{1.871pt}}
\multiput(1061.17,466.12)(14.000,-58.116){2}{\rule{0.400pt}{0.936pt}}
\put(1075.67,373){\rule{0.400pt}{8.432pt}}
\multiput(1075.17,390.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(932.0,490.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(472,491){\usebox{\plotpoint}}
\multiput(472.00,489.93)(7.296,-0.488){13}{\rule{5.650pt}{0.117pt}}
\multiput(472.00,490.17)(99.273,-8.000){2}{\rule{2.825pt}{0.400pt}}
\multiput(583.00,481.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(583.00,482.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\put(663,478.67){\rule{14.454pt}{0.400pt}}
\multiput(663.00,478.17)(30.000,1.000){2}{\rule{7.227pt}{0.400pt}}
\put(723,480.17){\rule{9.700pt}{0.400pt}}
\multiput(723.00,479.17)(27.867,2.000){2}{\rule{4.850pt}{0.400pt}}
\put(771,481.67){\rule{10.118pt}{0.400pt}}
\multiput(771.00,481.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(813,481.17){\rule{7.100pt}{0.400pt}}
\multiput(813.00,482.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
\put(848,481.17){\rule{6.500pt}{0.400pt}}
\multiput(848.00,480.17)(18.509,2.000){2}{\rule{3.250pt}{0.400pt}}
\put(880,483.17){\rule{5.500pt}{0.400pt}}
\multiput(880.00,482.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(933,483.67){\rule{5.541pt}{0.400pt}}
\multiput(933.00,484.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(956.00,484.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(956.00,483.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(977,485.67){\rule{4.818pt}{0.400pt}}
\multiput(977.00,486.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(997.58,483.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(996.17,484.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1015.58,450.79)(0.493,-4.263){23}{\rule{0.119pt}{3.423pt}}
\multiput(1014.17,457.90)(13.000,-100.895){2}{\rule{0.400pt}{1.712pt}}
\put(907.0,485.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,776.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 100000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 1e+006}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+007}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'clegg'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(398,701){\rule{1pt}{1pt}}
\put(521,676){\rule{1pt}{1pt}}
\put(593,656){\rule{1pt}{1pt}}
\put(644,637){\rule{1pt}{1pt}}
\put(684,622){\rule{1pt}{1pt}}
\put(717,607){\rule{1pt}{1pt}}
\put(744,592){\rule{1pt}{1pt}}
\put(768,575){\rule{1pt}{1pt}}
\put(789,562){\rule{1pt}{1pt}}
\put(807,551){\rule{1pt}{1pt}}
\put(824,539){\rule{1pt}{1pt}}
\put(840,528){\rule{1pt}{1pt}}
\put(854,515){\rule{1pt}{1pt}}
\put(867,504){\rule{1pt}{1pt}}
\put(879,494){\rule{1pt}{1pt}}
\put(891,484){\rule{1pt}{1pt}}
\put(902,474){\rule{1pt}{1pt}}
\put(912,465){\rule{1pt}{1pt}}
\put(922,455){\rule{1pt}{1pt}}
\put(931,445){\rule{1pt}{1pt}}
\put(939,437){\rule{1pt}{1pt}}
\put(947,429){\rule{1pt}{1pt}}
\put(955,421){\rule{1pt}{1pt}}
\put(963,412){\rule{1pt}{1pt}}
\put(970,404){\rule{1pt}{1pt}}
\put(977,398){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,661){\usebox{\plotpoint}}
\multiput(559.00,659.92)(1.598,-0.495){35}{\rule{1.363pt}{0.119pt}}
\multiput(559.00,660.17)(57.171,-19.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(619.00,640.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(619.00,641.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(664.00,623.92)(1.008,-0.495){33}{\rule{0.900pt}{0.119pt}}
\multiput(664.00,624.17)(34.132,-18.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(700.00,605.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(700.00,606.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(730.00,588.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(730.00,589.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(756.00,572.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(756.00,573.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(778.00,561.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(778.00,562.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(798.00,550.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(798.00,551.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(816.00,538.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(816.00,539.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(832.00,525.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(832.00,526.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(847.00,512.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(847.00,513.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(860.00,501.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(860.00,502.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(873.00,491.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(873.00,492.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(885.00,481.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(885.00,482.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(896.00,472.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(896.00,473.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(907.00,462.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(907.00,463.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(917.59,451.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(916.17,452.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(926.00,442.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(926.00,443.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(935.59,433.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(934.17,434.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(943.59,424.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(942.17,425.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(951.59,415.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(950.17,416.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(959.59,406.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(958.17,407.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(967.59,397.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(966.17,398.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(974.59,389.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(973.17,390.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(981.59,380.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(980.17,381.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,614){\usebox{\plotpoint}}
\multiput(612.00,612.92)(1.458,-0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(612.00,613.17)(43.406,-16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(658.00,596.92)(1.378,-0.494){25}{\rule{1.186pt}{0.119pt}}
\multiput(658.00,597.17)(35.539,-14.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(696.00,582.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(696.00,583.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(726.00,570.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(726.00,571.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,557.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(752.00,558.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(775.00,543.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(775.00,544.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(795.00,528.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(795.00,529.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(813.00,515.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(813.00,516.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(830.00,505.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(830.00,506.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(845.00,496.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(845.00,497.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(859.00,487.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(859.00,488.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(871.00,478.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(871.00,479.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(883.00,468.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(883.00,469.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(895.58,456.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(894.17,457.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(905.00,446.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(905.00,447.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,436.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(915.00,437.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(925.00,428.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(925.00,429.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(934.59,419.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(933.17,420.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(942.59,409.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(941.17,410.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(950.59,400.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(949.17,401.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(958.00,392.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(958.00,393.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.59,383.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(965.17,384.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(973.00,375.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(973.00,376.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.59,367.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(979.17,368.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(986.59,360.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(985.17,361.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,552){\usebox{\plotpoint}}
\multiput(671.00,550.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(671.00,551.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(705.00,535.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(705.00,536.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(734.00,524.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(734.00,525.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(759.00,513.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(759.00,514.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(781.00,504.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(781.00,505.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(801.00,494.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(801.00,495.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(818.00,484.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(818.00,485.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(834.00,472.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(834.00,473.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(849.00,460.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(849.00,461.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(863.00,449.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(863.00,450.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(875.00,442.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(875.00,443.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(887.00,435.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(887.00,436.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(898.00,427.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(898.00,428.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(908.00,418.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(908.00,419.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(918.00,410.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(918.00,411.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.00,401.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(927.00,402.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.00,392.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(936.00,393.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(945.59,382.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(944.17,383.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(953.00,373.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(953.00,374.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,366.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(960.00,367.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(968.59,358.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(967.17,359.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(975.59,350.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(974.17,351.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(982.59,341.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(981.17,342.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(988.00,334.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(988.00,335.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,328.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(994.00,329.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(738,482){\usebox{\plotpoint}}
\multiput(738.00,480.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(738.00,481.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(763.00,468.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(763.00,469.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(784.00,458.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(784.00,459.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(803.00,447.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(803.00,448.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(821.00,439.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(821.00,440.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(837.00,432.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(837.00,433.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(851.00,424.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(851.00,425.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(864.00,415.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(864.00,416.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(877.00,405.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(877.00,406.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(888.00,394.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(888.00,395.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(899.00,384.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(899.00,385.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(910.00,378.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(910.00,379.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(919.00,372.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(919.00,373.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(929.00,365.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(929.00,366.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(937.00,358.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(937.00,359.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(946.59,350.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(945.17,351.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(954.59,341.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(953.17,342.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(961.00,334.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(961.00,335.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,328.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(969.00,329.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(976.00,321.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(976.00,322.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.59,313.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(982.17,314.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(989.00,307.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(989.00,308.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(995.00,302.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(995.00,303.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1001.00,297.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1001.00,298.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1007.00,291.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1007.00,292.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(811,407){\usebox{\plotpoint}}
\multiput(811.00,405.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(811.00,406.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(827.00,394.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(827.00,395.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(843.00,385.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(843.00,386.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(857.00,375.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(857.00,376.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(870.00,368.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(870.00,369.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(882.00,362.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(882.00,363.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(893.00,355.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(893.00,356.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(904.00,347.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(904.00,348.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(914.00,339.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(914.00,340.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(923.00,330.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(923.00,331.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,321.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(932.00,322.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(941.00,317.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(941.00,318.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(949.00,312.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(949.00,313.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(957.00,308.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(957.00,309.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(965.00,302.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(965.00,303.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(972.00,297.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(972.00,298.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(979.00,292.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(979.00,293.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(985.00,287.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(985.00,288.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(992.00,283.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(992.00,284.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(998.00,280.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(998.00,281.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1004.00,277.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1004.00,278.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1010,273.17){\rule{1.100pt}{0.400pt}}
\multiput(1010.00,274.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1015,271.67){\rule{1.445pt}{0.400pt}}
\multiput(1015.00,272.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1021,270.67){\rule{1.204pt}{0.400pt}}
\multiput(1021.00,271.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1026,269.67){\rule{1.204pt}{0.400pt}}
\multiput(1026.00,270.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(879,337){\usebox{\plotpoint}}
\multiput(879.00,335.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(879.00,336.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(890.00,326.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(890.00,327.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(901.00,318.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(901.00,319.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(911.00,310.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(911.00,311.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(921.00,306.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(921.00,307.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(930.00,301.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(930.00,302.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(939.00,296.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(939.00,297.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(947.00,290.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(947.00,291.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(955.00,285.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(955.00,286.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(962.00,279.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(962.00,280.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(970,274.67){\rule{1.686pt}{0.400pt}}
\multiput(970.00,275.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(977,273.17){\rule{1.300pt}{0.400pt}}
\multiput(977.00,274.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(983,271.17){\rule{1.500pt}{0.400pt}}
\multiput(983.00,272.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(990,269.17){\rule{1.300pt}{0.400pt}}
\multiput(990.00,270.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(996,267.67){\rule{1.445pt}{0.400pt}}
\multiput(996.00,268.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1002,266.67){\rule{1.445pt}{0.400pt}}
\multiput(1002.00,267.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1008,265.67){\rule{1.445pt}{0.400pt}}
\multiput(1008.00,266.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1014,264.17){\rule{1.100pt}{0.400pt}}
\multiput(1014.00,265.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1019,263.67){\rule{1.445pt}{0.400pt}}
\multiput(1019.00,263.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1025,263.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,264.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1035,262.17){\rule{1.100pt}{0.400pt}}
\multiput(1035.00,263.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1040,260.67){\rule{0.964pt}{0.400pt}}
\multiput(1040.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1044,259.67){\rule{1.204pt}{0.400pt}}
\multiput(1044.00,260.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030.0,264.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1049.0,260.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(922,279){\usebox{\plotpoint}}
\multiput(922.00,277.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(922.00,278.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(931.00,274.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(931.00,275.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(939,269.17){\rule{1.900pt}{0.400pt}}
\multiput(939.00,270.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(948,267.17){\rule{1.700pt}{0.400pt}}
\multiput(948.00,268.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(956,265.17){\rule{1.500pt}{0.400pt}}
\multiput(956.00,266.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(963.00,263.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(963.00,264.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(970.00,259.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(970.00,260.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(977.00,256.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(977.00,257.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(984.00,253.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(984.00,254.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(990,250.17){\rule{1.500pt}{0.400pt}}
\multiput(990.00,251.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(997,248.17){\rule{1.300pt}{0.400pt}}
\multiput(997.00,249.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1003,246.67){\rule{1.445pt}{0.400pt}}
\multiput(1003.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1009,245.67){\rule{1.204pt}{0.400pt}}
\multiput(1009.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1014,245.67){\rule{1.445pt}{0.400pt}}
\multiput(1014.00,245.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1020.00,245.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1020.00,246.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1025.00,242.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1025.00,243.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1030,239.67){\rule{1.204pt}{0.400pt}}
\multiput(1030.00,240.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1035.00,238.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1035.00,239.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1040,235.67){\rule{1.204pt}{0.400pt}}
\multiput(1040.00,236.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1049,234.67){\rule{1.204pt}{0.400pt}}
\multiput(1049.00,235.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1054,233.67){\rule{0.964pt}{0.400pt}}
\multiput(1054.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1058,232.17){\rule{1.100pt}{0.400pt}}
\multiput(1058.00,233.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1063,230.67){\rule{0.964pt}{0.400pt}}
\multiput(1063.00,231.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1067,229.67){\rule{0.964pt}{0.400pt}}
\multiput(1067.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1045.0,236.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'frog'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(254,636){\rule{1pt}{1pt}}
\put(445,622){\rule{1pt}{1pt}}
\put(558,613){\rule{1pt}{1pt}}
\put(635,606){\rule{1pt}{1pt}}
\put(694,601){\rule{1pt}{1pt}}
\put(745,597){\rule{1pt}{1pt}}
\put(784,592){\rule{1pt}{1pt}}
\put(822,586){\rule{1pt}{1pt}}
\put(853,581){\rule{1pt}{1pt}}
\put(881,576){\rule{1pt}{1pt}}
\put(905,571){\rule{1pt}{1pt}}
\put(930,565){\rule{1pt}{1pt}}
\put(952,559){\rule{1pt}{1pt}}
\put(971,553){\rule{1pt}{1pt}}
\put(990,546){\rule{1pt}{1pt}}
\put(1007,539){\rule{1pt}{1pt}}
\put(1022,533){\rule{1pt}{1pt}}
\put(1037,527){\rule{1pt}{1pt}}
\put(1053,520){\rule{1pt}{1pt}}
\put(1066,514){\rule{1pt}{1pt}}
\put(1079,507){\rule{1pt}{1pt}}
\put(1092,498){\rule{1pt}{1pt}}
\put(1104,490){\rule{1pt}{1pt}}
\put(1114,484){\rule{1pt}{1pt}}
\put(1126,476){\rule{1pt}{1pt}}
\put(1136,467){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,718){\usebox{\plotpoint}}
\multiput(558.00,716.93)(5.985,-0.485){11}{\rule{4.614pt}{0.117pt}}
\multiput(558.00,717.17)(69.423,-7.000){2}{\rule{2.307pt}{0.400pt}}
\multiput(637.00,709.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(637.00,710.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(696.00,702.93)(3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(696.00,703.17)(42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(744.00,695.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(744.00,696.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(786.00,688.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(786.00,689.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(822.00,680.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(822.00,681.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(853.00,672.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(853.00,673.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(881.00,663.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(881.00,664.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(907.00,656.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(907.00,657.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(929.00,648.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(929.00,649.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(951.00,639.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(951.00,640.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(970.00,633.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(970.00,634.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(990.00,625.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(990.00,626.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1007.00,617.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1007.00,618.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1022.00,610.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1022.00,611.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1038.00,601.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1038.00,602.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1053.00,595.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1053.00,596.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1066.00,589.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1066.00,590.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1079.00,583.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1079.00,584.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1092.00,575.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,576.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,567.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1104.00,568.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1115.00,560.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1115.00,561.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1126.00,553.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1126.00,554.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1136.00,547.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1136.00,548.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1146.00,540.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1146.00,541.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(734,558){\usebox{\plotpoint}}
\multiput(734.00,556.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(734.00,557.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(775.00,552.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(775.00,553.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(811.00,549.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(811.00,550.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(845.00,545.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(845.00,546.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(875.00,541.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(875.00,542.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(899.00,536.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(899.00,537.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(924.00,531.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(924.00,532.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(945.00,527.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(945.00,528.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(966.00,521.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(966.00,522.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(984.00,516.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(984.00,517.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1002.00,509.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1002.00,510.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1019.00,502.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1019.00,503.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1034.00,495.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1034.00,496.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1049.00,489.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1049.00,490.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1063.00,482.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1063.00,483.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1075.00,475.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1075.00,476.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1089.00,467.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1089.00,468.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1100.00,458.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1100.00,459.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1111.00,452.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1111.00,453.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1122.00,446.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1122.00,447.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1134.00,438.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1134.00,439.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1143.00,430.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1143.00,431.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1154.59,419.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1153.17,420.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1163.00,410.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1163.00,411.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1172.00,403.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1172.00,404.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(830,430){\usebox{\plotpoint}}
\multiput(830.00,428.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(830.00,429.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(860.00,420.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(860.00,421.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(887.00,413.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(887.00,414.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(912.00,408.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(912.00,409.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(935.00,403.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(935.00,404.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(956.00,398.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(956.00,399.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(975.00,392.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(975.00,393.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(993.00,387.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(993.00,388.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1011.00,382.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1011.00,383.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1026.00,377.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1026.00,378.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1042.00,372.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1042.00,373.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1055.00,367.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1055.00,368.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1069.00,361.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1069.00,362.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1082.00,355.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1082.00,356.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1093.00,350.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1093.00,351.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1106.00,345.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1106.00,346.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,339.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1118.00,340.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1128.00,334.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1128.00,335.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1138.00,329.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1138.00,330.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1149.00,322.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1149.00,323.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1158.00,317.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1158.00,318.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.00,312.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1168.00,313.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1176.00,308.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1176.00,309.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1185.00,303.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1185.00,304.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1193.00,299.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1193.00,300.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(860,400){\usebox{\plotpoint}}
\multiput(860.00,398.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(860.00,399.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(888.00,394.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(888.00,395.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(914.00,389.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(914.00,390.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(937.00,385.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(937.00,386.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(958.00,380.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(958.00,381.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(976.00,376.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(976.00,377.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(994.00,371.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(994.00,372.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1012.00,366.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1012.00,367.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1027.00,361.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1027.00,362.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1043.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1043.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1056.00,350.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1056.00,351.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1070.00,344.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1070.00,345.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1083.00,339.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1083.00,340.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1095.00,334.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1095.00,335.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1107.00,329.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1107.00,330.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1118.00,323.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1118.00,324.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1128.00,317.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1128.00,318.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1140.00,313.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1140.00,314.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1149.00,308.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1149.00,309.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1158.00,304.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1158.00,305.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1168.00,298.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1168.00,299.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1177.00,293.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1177.00,294.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1186.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1186.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1194.00,285.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1194.00,286.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1202,282.17){\rule{1.700pt}{0.400pt}}
\multiput(1202.00,283.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(860,400){\usebox{\plotpoint}}
\multiput(860.00,398.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(860.00,399.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(888.00,394.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(888.00,395.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(914.00,389.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(914.00,390.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(937.00,385.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(937.00,386.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(958.00,380.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(958.00,381.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(976.00,376.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(976.00,377.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(994.00,371.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(994.00,372.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1012.00,366.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1012.00,367.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1027.00,361.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1027.00,362.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1043.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1043.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1056.00,350.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1056.00,351.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1070.00,344.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1070.00,345.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1083.00,339.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1083.00,340.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1095.00,334.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1095.00,335.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1107.00,329.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1107.00,330.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1118.00,323.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1118.00,324.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1128.00,317.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1128.00,318.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1140.00,313.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1140.00,314.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1149.00,308.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1149.00,309.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1158.00,304.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1158.00,305.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1168.00,298.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1168.00,299.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1177.00,293.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1177.00,294.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1186.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1186.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1194.00,285.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1194.00,286.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1202,282.17){\rule{1.700pt}{0.400pt}}
\multiput(1202.00,283.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(890,334){\usebox{\plotpoint}}
\multiput(890.00,332.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(890.00,333.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(914.00,329.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(914.00,330.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(937.00,325.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(937.00,326.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(958.00,322.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(958.00,323.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(977.00,318.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(977.00,319.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(994.00,315.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(994.00,316.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1011.00,311.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1011.00,312.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1027.00,307.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1027.00,308.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1042.00,303.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1042.00,304.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1057.00,299.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1057.00,300.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1070.00,296.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1070.00,297.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1083.00,292.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1083.00,293.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1096.00,289.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1096.00,290.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1107.00,286.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1107.00,287.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1118.00,283.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1118.00,284.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1129,280.17){\rule{2.100pt}{0.400pt}}
\multiput(1129.00,281.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1139.00,278.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1139.00,279.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1159,275.17){\rule{1.900pt}{0.400pt}}
\multiput(1159.00,276.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1149.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1177,273.67){\rule{1.927pt}{0.400pt}}
\multiput(1177.00,274.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1185,272.67){\rule{2.168pt}{0.400pt}}
\multiput(1185.00,273.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1168.0,275.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1202,271.67){\rule{1.927pt}{0.400pt}}
\multiput(1202.00,272.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1194.0,273.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1210.0,272.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(898,293){\usebox{\plotpoint}}
\multiput(898.00,291.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(898.00,292.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(921.00,288.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(921.00,289.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(943.00,285.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(943.00,286.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(964.00,282.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(964.00,283.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(984.00,279.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(984.00,280.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1001,276.17){\rule{3.500pt}{0.400pt}}
\multiput(1001.00,277.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1018,274.17){\rule{3.100pt}{0.400pt}}
\multiput(1018.00,275.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1033,272.17){\rule{2.900pt}{0.400pt}}
\multiput(1033.00,273.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1047.00,270.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1047.00,271.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1062.00,267.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1062.00,268.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1075.00,264.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1075.00,265.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1088,261.17){\rule{2.500pt}{0.400pt}}
\multiput(1088.00,262.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1100,259.67){\rule{2.409pt}{0.400pt}}
\multiput(1100.00,260.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1133,258.17){\rule{2.100pt}{0.400pt}}
\multiput(1133.00,259.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1143,256.67){\rule{2.409pt}{0.400pt}}
\multiput(1143.00,257.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1153,255.67){\rule{2.168pt}{0.400pt}}
\multiput(1153.00,256.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1162,254.67){\rule{2.168pt}{0.400pt}}
\multiput(1162.00,255.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1171,253.67){\rule{2.409pt}{0.400pt}}
\multiput(1171.00,254.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1181,252.67){\rule{1.927pt}{0.400pt}}
\multiput(1181.00,253.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1110.0,260.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1197,251.17){\rule{1.700pt}{0.400pt}}
\multiput(1197.00,252.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1205,250.67){\rule{1.927pt}{0.400pt}}
\multiput(1205.00,250.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1213,251.67){\rule{1.686pt}{0.400pt}}
\multiput(1213.00,251.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189.0,253.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 100000}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'goldhill1'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(381,628){\rule{1pt}{1pt}}
\put(498,606){\rule{1pt}{1pt}}
\put(568,592){\rule{1pt}{1pt}}
\put(626,576){\rule{1pt}{1pt}}
\put(668,564){\rule{1pt}{1pt}}
\put(700,555){\rule{1pt}{1pt}}
\put(728,546){\rule{1pt}{1pt}}
\put(750,538){\rule{1pt}{1pt}}
\put(773,528){\rule{1pt}{1pt}}
\put(791,521){\rule{1pt}{1pt}}
\put(806,515){\rule{1pt}{1pt}}
\put(818,510){\rule{1pt}{1pt}}
\put(838,500){\rule{1pt}{1pt}}
\put(846,495){\rule{1pt}{1pt}}
\put(860,487){\rule{1pt}{1pt}}
\put(875,479){\rule{1pt}{1pt}}
\put(885,471){\rule{1pt}{1pt}}
\put(895,464){\rule{1pt}{1pt}}
\put(906,456){\rule{1pt}{1pt}}
\put(914,451){\rule{1pt}{1pt}}
\put(923,445){\rule{1pt}{1pt}}
\put(930,439){\rule{1pt}{1pt}}
\put(936,434){\rule{1pt}{1pt}}
\put(944,427){\rule{1pt}{1pt}}
\put(954,419){\rule{1pt}{1pt}}
\put(961,413){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,686){\usebox{\plotpoint}}
\multiput(519.00,684.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(519.00,685.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(585.00,672.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(585.00,673.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(635.00,659.92)(1.616,-0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(635.00,660.17)(35.163,-12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(673.00,647.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(673.00,648.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(701.00,637.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(701.00,638.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(727.00,626.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(727.00,627.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(753.00,613.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(753.00,614.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(774.00,603.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(774.00,604.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(792.00,592.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(792.00,593.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(810.00,580.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(810.00,581.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(826.00,570.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(826.00,571.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(838.00,562.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(838.00,563.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(853.00,551.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(853.00,552.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(861.00,545.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(861.00,546.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(877.00,534.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(877.00,535.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(887.00,526.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(887.00,527.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(898.00,517.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(898.00,518.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(904.00,513.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(904.00,514.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(915.00,504.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(915.00,505.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(924.59,495.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(923.17,496.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(932.59,486.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(931.17,487.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(941.00,477.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(941.00,478.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,470.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(948.00,471.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(955.59,463.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(954.17,464.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(961.59,456.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(960.17,457.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,632){\usebox{\plotpoint}}
\multiput(588.00,630.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(588.00,631.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(632.00,624.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(632.00,625.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(666.00,617.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(666.00,618.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(699.00,609.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(699.00,610.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(725.00,601.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(725.00,602.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(752.00,593.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(752.00,594.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(775.00,584.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(775.00,585.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(793.00,577.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(793.00,578.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(811.00,568.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(811.00,569.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(825.00,561.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(825.00,562.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(839.00,552.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(839.00,553.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(852.00,544.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(852.00,545.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(864.00,535.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(864.00,536.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(876.00,526.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(876.00,527.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(888.00,518.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(888.00,519.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(896.00,513.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(896.00,514.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(905.00,505.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(905.00,506.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(913.00,498.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(913.00,499.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(923.00,488.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(923.00,489.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(931.00,480.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(931.00,481.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(940.00,471.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(940.00,472.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,463.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(948.00,464.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(954.59,456.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(953.17,457.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(960.00,450.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(960.00,451.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(968.59,442.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(967.17,443.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,564){\usebox{\plotpoint}}
\multiput(652.00,562.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(652.00,563.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(686.00,557.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(686.00,558.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(715.00,552.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(715.00,553.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(735.00,548.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(735.00,549.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(763.00,540.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(763.00,541.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(782.00,535.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(782.00,536.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(799.00,529.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(799.00,530.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(817.00,522.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(817.00,523.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(829.00,517.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(829.00,518.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(844.00,511.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(844.00,512.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(856.00,504.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(856.00,505.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(868.00,497.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(868.00,498.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(880.00,489.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(880.00,490.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(890.00,482.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(890.00,483.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(901.00,474.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(901.00,475.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(910.00,466.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(910.00,467.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(919.00,458.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(919.00,459.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(928.00,450.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(928.00,451.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(936.00,444.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(936.00,445.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(944.00,437.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(944.00,438.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.00,430.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(951.00,431.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(955.59,425.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(954.17,426.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(963.59,414.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(962.17,415.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(972.59,403.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(971.17,404.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(977.00,398.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(977.00,399.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(717,490){\usebox{\plotpoint}}
\multiput(717.00,488.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(717.00,489.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(742.00,485.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(742.00,486.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(764.00,481.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(764.00,482.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(779.00,478.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(779.00,479.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(799.00,473.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(799.00,474.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(815.00,468.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(815.00,469.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(830.00,463.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(830.00,464.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(842.00,458.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(842.00,459.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(854.00,452.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(854.00,453.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(870.00,445.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(870.00,446.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(882.00,439.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(882.00,440.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(888.00,436.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(888.00,437.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(901.00,427.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(901.00,428.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(910.00,419.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(910.00,420.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(920.00,411.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(920.00,412.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(925.00,407.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(925.00,408.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(934.00,399.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(934.00,400.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(943.00,391.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(943.00,392.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,386.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(948.00,387.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,377.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(957.00,378.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(966.59,369.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(965.17,370.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(972.59,362.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(971.17,363.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(978.59,354.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(977.17,355.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(984.59,345.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(983.17,346.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(989.00,340.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(989.00,341.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(780,416){\usebox{\plotpoint}}
\put(780,414.17){\rule{3.500pt}{0.400pt}}
\multiput(780.00,415.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(797.00,412.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(797.00,413.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(812.00,408.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(812.00,409.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(826.00,405.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(826.00,406.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(840.00,400.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(840.00,401.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(855.00,395.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(855.00,396.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(867.00,390.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(867.00,391.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(879.00,385.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(879.00,386.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(889.00,380.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(889.00,381.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(895.00,377.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(895.00,378.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(907.00,371.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(907.00,372.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(918.00,365.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(918.00,366.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(923.00,361.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(923.00,362.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(935.00,352.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(935.00,353.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(941.00,346.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(941.00,347.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(947.00,341.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(947.00,342.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(957.00,333.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(957.00,334.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(964.00,327.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(964.00,328.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(968.59,322.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(967.17,323.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\put(976,313.17){\rule{1.300pt}{0.400pt}}
\multiput(976.00,314.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(982.00,311.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(982.00,312.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(988.00,306.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(988.00,307.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,300.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(994.00,301.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1000.59,294.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(999.17,295.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1006.00,287.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1006.00,288.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(834,344){\usebox{\plotpoint}}
\put(834,342.67){\rule{2.409pt}{0.400pt}}
\multiput(834.00,343.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(844.00,341.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(844.00,342.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(859.00,338.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(859.00,339.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(872.00,334.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(872.00,335.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(883.00,331.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(883.00,332.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(893,327.17){\rule{0.900pt}{0.400pt}}
\multiput(893.00,328.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(897.00,325.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(897.00,326.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(908.00,320.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(908.00,321.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(918.00,315.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(918.00,316.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(929.00,310.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(929.00,311.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(935.00,306.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(935.00,307.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(945.00,301.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(945.00,302.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,298.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(951.00,299.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(959.00,292.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(959.00,293.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(964.00,288.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(964.00,289.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(970.00,284.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(970.00,285.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(978.00,279.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(978.00,280.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(984,275.17){\rule{0.900pt}{0.400pt}}
\multiput(984.00,276.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(988.00,273.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(988.00,274.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1001,267.67){\rule{1.204pt}{0.400pt}}
\multiput(1001.00,268.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1006,266.17){\rule{1.300pt}{0.400pt}}
\multiput(1006.00,267.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1012,264.67){\rule{1.204pt}{0.400pt}}
\multiput(1012.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1017,263.67){\rule{1.445pt}{0.400pt}}
\multiput(1017.00,264.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1023,262.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(996.0,269.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(888,283){\usebox{\plotpoint}}
\put(888,281.17){\rule{2.900pt}{0.400pt}}
\multiput(888.00,282.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(902,279.17){\rule{1.700pt}{0.400pt}}
\multiput(902.00,280.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(910,277.17){\rule{1.700pt}{0.400pt}}
\multiput(910.00,278.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(918,275.17){\rule{1.700pt}{0.400pt}}
\multiput(918.00,276.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(926,273.17){\rule{1.500pt}{0.400pt}}
\multiput(926.00,274.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(933.00,271.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(933.00,272.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(943,267.17){\rule{1.300pt}{0.400pt}}
\multiput(943.00,268.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(949,265.17){\rule{1.700pt}{0.400pt}}
\multiput(949.00,266.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(957,263.17){\rule{1.500pt}{0.400pt}}
\multiput(957.00,264.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(964.00,261.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(964.00,262.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(971,258.17){\rule{1.500pt}{0.400pt}}
\multiput(971.00,259.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(978.00,256.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(978.00,257.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(983.00,253.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(983.00,254.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(990,250.67){\rule{1.204pt}{0.400pt}}
\multiput(990.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(995,249.17){\rule{1.500pt}{0.400pt}}
\multiput(995.00,250.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1002,247.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,248.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,246.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,245.67){\rule{0.964pt}{0.400pt}}
\multiput(1011.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1015,244.17){\rule{1.500pt}{0.400pt}}
\multiput(1015.00,245.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1022,242.67){\rule{0.723pt}{0.400pt}}
\multiput(1022.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1025.00,241.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1025.00,242.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1030.00,238.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1030.00,239.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1035.00,235.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1035.00,236.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1040,232.17){\rule{0.900pt}{0.400pt}}
\multiput(1040.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1044.0,232.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'goldhill2'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,586){\rule{1pt}{1pt}}
\put(403,561){\rule{1pt}{1pt}}
\put(517,542){\rule{1pt}{1pt}}
\put(591,529){\rule{1pt}{1pt}}
\put(652,516){\rule{1pt}{1pt}}
\put(700,506){\rule{1pt}{1pt}}
\put(743,497){\rule{1pt}{1pt}}
\put(778,489){\rule{1pt}{1pt}}
\put(809,482){\rule{1pt}{1pt}}
\put(837,474){\rule{1pt}{1pt}}
\put(863,465){\rule{1pt}{1pt}}
\put(886,458){\rule{1pt}{1pt}}
\put(907,452){\rule{1pt}{1pt}}
\put(926,447){\rule{1pt}{1pt}}
\put(946,441){\rule{1pt}{1pt}}
\put(963,435){\rule{1pt}{1pt}}
\put(979,428){\rule{1pt}{1pt}}
\put(994,422){\rule{1pt}{1pt}}
\put(1009,416){\rule{1pt}{1pt}}
\put(1022,409){\rule{1pt}{1pt}}
\put(1034,404){\rule{1pt}{1pt}}
\put(1046,397){\rule{1pt}{1pt}}
\put(1059,390){\rule{1pt}{1pt}}
\put(1071,384){\rule{1pt}{1pt}}
\put(1082,379){\rule{1pt}{1pt}}
\put(1092,375){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,669){\usebox{\plotpoint}}
\multiput(393.00,667.92)(3.602,-0.494){29}{\rule{2.925pt}{0.119pt}}
\multiput(393.00,668.17)(106.929,-16.000){2}{\rule{1.463pt}{0.400pt}}
\multiput(506.00,651.92)(2.332,-0.495){31}{\rule{1.935pt}{0.119pt}}
\multiput(506.00,652.17)(73.983,-17.000){2}{\rule{0.968pt}{0.400pt}}
\multiput(584.00,634.92)(1.970,-0.494){29}{\rule{1.650pt}{0.119pt}}
\multiput(584.00,635.17)(58.575,-16.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(646.00,618.92)(1.586,-0.494){29}{\rule{1.350pt}{0.119pt}}
\multiput(646.00,619.17)(47.198,-16.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(696.00,602.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(696.00,603.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(738.00,588.92)(1.215,-0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(738.00,589.17)(33.800,-15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(774.00,573.92)(1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(774.00,574.17)(29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(806.00,559.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(806.00,560.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(834.00,548.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(834.00,549.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(860.00,536.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(860.00,537.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(883.00,526.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(883.00,527.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(905.00,516.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(905.00,517.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(925.00,505.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(925.00,506.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(943.00,497.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(943.00,498.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(961.00,488.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(961.00,489.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(977.00,479.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(977.00,480.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(993.00,470.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(993.00,471.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1007.00,462.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1007.00,463.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1021.00,454.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1021.00,455.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1033.00,448.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1033.00,449.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1046.00,442.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1046.00,443.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1057.00,436.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1057.00,437.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1069.00,429.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1069.00,430.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1080.00,420.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1080.00,421.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1090.00,413.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1090.00,414.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,622){\usebox{\plotpoint}}
\multiput(484.00,620.93)(5.038,-0.489){15}{\rule{3.967pt}{0.118pt}}
\multiput(484.00,621.17)(78.767,-9.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(571.00,611.92)(3.310,-0.491){17}{\rule{2.660pt}{0.118pt}}
\multiput(571.00,612.17)(58.479,-10.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(635.00,601.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(635.00,602.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(687.00,591.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(687.00,592.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(729.00,581.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(729.00,582.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(767.00,571.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(767.00,572.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(800.00,561.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(800.00,562.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(829.00,552.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(829.00,553.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(855.00,542.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(855.00,543.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(878.00,533.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(878.00,534.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(901.00,522.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(901.00,523.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,512.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(921.00,513.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(940.00,505.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(940.00,506.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(957.00,497.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(957.00,498.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(974.00,488.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(974.00,489.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(989.00,479.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(989.00,480.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1004.00,470.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1004.00,471.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1018.00,463.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1018.00,464.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1031.00,455.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1031.00,456.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1044.00,448.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1044.00,449.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1056.00,441.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1056.00,442.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1067.00,434.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1067.00,435.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1078.00,427.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1078.00,428.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1089.00,419.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1089.00,420.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1099.00,410.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1099.00,411.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,559){\usebox{\plotpoint}}
\multiput(576.00,557.93)(5.553,-0.482){9}{\rule{4.233pt}{0.116pt}}
\multiput(576.00,558.17)(53.214,-6.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(638.00,551.93)(4.649,-0.482){9}{\rule{3.567pt}{0.116pt}}
\multiput(638.00,552.17)(44.597,-6.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(690.00,545.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(690.00,546.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(733.00,539.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(733.00,540.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(770.00,532.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(770.00,533.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(801.00,525.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(801.00,526.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(832.00,518.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(832.00,519.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(857.00,511.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(857.00,512.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(881.00,504.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(881.00,505.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(903.00,497.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(903.00,498.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(923.00,490.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(923.00,491.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(941.00,482.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(941.00,483.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(957.00,475.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(957.00,476.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(976.00,466.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(976.00,467.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(991.00,459.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(991.00,460.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1005.00,451.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1005.00,452.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1018.00,445.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1018.00,446.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1033.00,438.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1033.00,439.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1045.00,431.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1045.00,432.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1056.00,423.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1056.00,424.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1069.00,414.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1069.00,415.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1079.00,407.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1079.00,408.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1090.00,400.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1090.00,401.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1100.00,394.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1100.00,395.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1109.00,387.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1109.00,388.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,489){\usebox{\plotpoint}}
\multiput(679.00,487.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(679.00,488.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(720.00,483.94)(5.599,-0.468){5}{\rule{4.000pt}{0.113pt}}
\multiput(720.00,484.17)(30.698,-4.000){2}{\rule{2.000pt}{0.400pt}}
\multiput(759.00,479.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(759.00,480.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(794.00,474.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(794.00,475.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(823.00,469.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(823.00,470.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(851.00,464.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(851.00,465.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(875.00,458.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(875.00,459.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(897.00,452.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(897.00,453.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(915.00,447.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(915.00,448.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(935.00,442.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(935.00,443.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(955.00,435.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(955.00,436.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(971.00,428.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(971.00,429.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(987.00,421.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(987.00,422.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1002.00,414.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1002.00,415.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1016.00,407.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1016.00,408.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1029.00,400.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1029.00,401.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1041.00,393.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1041.00,394.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1054.00,385.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1054.00,386.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1065.00,378.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1065.00,379.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1076.00,373.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1076.00,374.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1087.00,366.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1087.00,367.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1098.00,359.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1098.00,360.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1107.00,352.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1107.00,353.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1117.00,343.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1117.00,344.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1126.00,336.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1126.00,337.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(773,416){\usebox{\plotpoint}}
\multiput(773.00,414.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(773.00,415.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(806.00,411.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(806.00,412.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(834.00,408.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(834.00,409.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(860.00,404.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(860.00,405.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(883.00,399.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(883.00,400.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(904.00,395.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(904.00,396.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(925.00,389.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(925.00,390.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(943.00,384.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(943.00,385.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(961.00,379.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(961.00,380.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(977.00,374.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(977.00,375.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(991.00,369.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(991.00,370.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1007.00,363.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1007.00,364.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1020.00,357.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1020.00,358.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1034.00,350.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1034.00,351.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1047.00,343.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1047.00,344.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1058.00,337.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1058.00,338.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1070.00,331.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1070.00,332.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1079.00,326.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1079.00,327.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1091.00,319.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1091.00,320.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1102.00,313.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1102.00,314.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1111.00,309.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1111.00,310.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1120.00,305.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1120.00,306.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1130.00,299.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1130.00,300.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1138.00,294.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1138.00,295.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1146.00,288.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1146.00,289.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(856,344){\usebox{\plotpoint}}
\put(856,342.17){\rule{4.900pt}{0.400pt}}
\multiput(856.00,343.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(880,340.17){\rule{4.500pt}{0.400pt}}
\multiput(880.00,341.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(902.00,338.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(902.00,339.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(924.00,334.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(924.00,335.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(942.00,330.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(942.00,331.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(959.00,326.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(959.00,327.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(975.00,322.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(975.00,323.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(991.00,317.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(991.00,318.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1005.00,313.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1005.00,314.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1018.00,309.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1018.00,310.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1032.00,305.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1032.00,306.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1044.00,301.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1044.00,302.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1057.00,296.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1057.00,297.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1069.00,290.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1069.00,291.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1079.00,286.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1079.00,287.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1089.00,282.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1089.00,283.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1101.00,278.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1101.00,279.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1110.00,275.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1110.00,276.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1119,271.17){\rule{2.100pt}{0.400pt}}
\multiput(1119.00,272.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1129,269.67){\rule{1.927pt}{0.400pt}}
\multiput(1129.00,270.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1137,268.67){\rule{2.168pt}{0.400pt}}
\multiput(1137.00,269.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1146,267.17){\rule{1.700pt}{0.400pt}}
\multiput(1146.00,268.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1154,265.67){\rule{1.927pt}{0.400pt}}
\multiput(1154.00,266.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1162,264.67){\rule{1.927pt}{0.400pt}}
\multiput(1162.00,265.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1170.0,265.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(940,282){\usebox{\plotpoint}}
\put(940,280.67){\rule{4.577pt}{0.400pt}}
\multiput(940.00,281.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(959,279.17){\rule{3.100pt}{0.400pt}}
\multiput(959.00,280.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(974.00,277.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(974.00,278.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(990,274.17){\rule{3.100pt}{0.400pt}}
\multiput(990.00,275.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1005.00,272.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1005.00,273.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1017.00,269.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1017.00,270.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1031,266.17){\rule{2.900pt}{0.400pt}}
\multiput(1031.00,267.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1045,264.17){\rule{2.300pt}{0.400pt}}
\multiput(1045.00,265.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1056,262.17){\rule{2.300pt}{0.400pt}}
\multiput(1056.00,263.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1067,260.17){\rule{2.500pt}{0.400pt}}
\multiput(1067.00,261.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1079.00,258.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1079.00,259.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1090.00,255.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1090.00,256.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1100,252.67){\rule{2.409pt}{0.400pt}}
\multiput(1100.00,253.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1110,251.17){\rule{1.700pt}{0.400pt}}
\multiput(1110.00,252.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1118,249.67){\rule{2.168pt}{0.400pt}}
\multiput(1118.00,250.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1127,248.67){\rule{2.168pt}{0.400pt}}
\multiput(1127.00,249.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1136,247.17){\rule{1.900pt}{0.400pt}}
\multiput(1136.00,248.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1145,245.67){\rule{1.927pt}{0.400pt}}
\multiput(1145.00,246.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1153,244.67){\rule{1.927pt}{0.400pt}}
\multiput(1153.00,245.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1161.00,243.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1161.00,244.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1169,240.17){\rule{1.700pt}{0.400pt}}
\multiput(1169.00,241.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1177,238.17){\rule{1.500pt}{0.400pt}}
\multiput(1177.00,239.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1184.00,236.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1184.00,237.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1192,233.17){\rule{1.300pt}{0.400pt}}
\multiput(1192.00,234.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1198,232.67){\rule{1.686pt}{0.400pt}}
\multiput(1198.00,232.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 1}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 10}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 100}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 100}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 1000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 10000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'horiz'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1074,652){\rule{1pt}{1pt}}
\put(1260,232){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1094,609){\usebox{\plotpoint}}
\multiput(1094.00,607.92)(0.511,-0.500){349}{\rule{0.509pt}{0.120pt}}
\multiput(1094.00,608.17)(178.943,-176.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(1274.58,419.55)(0.496,-3.988){37}{\rule{0.119pt}{3.240pt}}
\multiput(1273.17,426.28)(20.000,-150.275){2}{\rule{0.400pt}{1.620pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1102,536){\usebox{\plotpoint}}
\multiput(1102.00,534.92)(0.823,-0.499){211}{\rule{0.758pt}{0.120pt}}
\multiput(1102.00,535.17)(174.427,-107.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1278.58,412.40)(0.494,-4.978){29}{\rule{0.119pt}{4.000pt}}
\multiput(1277.17,420.70)(16.000,-147.698){2}{\rule{0.400pt}{2.000pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1104,512){\usebox{\plotpoint}}
\multiput(1104.58,508.02)(0.499,-1.075){229}{\rule{0.120pt}{0.959pt}}
\multiput(1103.17,510.01)(116.000,-247.010){2}{\rule{0.400pt}{0.479pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1107,517){\usebox{\plotpoint}}
\multiput(1107.58,514.18)(0.499,-0.726){281}{\rule{0.120pt}{0.680pt}}
\multiput(1106.17,515.59)(142.000,-204.588){2}{\rule{0.400pt}{0.340pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1107,517){\usebox{\plotpoint}}
\multiput(1107.58,514.18)(0.499,-0.726){281}{\rule{0.120pt}{0.680pt}}
\multiput(1106.17,515.59)(142.000,-204.588){2}{\rule{0.400pt}{0.340pt}}
\put(1104,515){\usebox{\plotpoint}}
\multiput(1104.58,510.92)(0.499,-1.104){269}{\rule{0.120pt}{0.982pt}}
\multiput(1103.17,512.96)(136.000,-297.961){2}{\rule{0.400pt}{0.491pt}}
\put(1107,311){\usebox{\plotpoint}}
\multiput(1107.00,309.92)(0.786,-0.499){141}{\rule{0.728pt}{0.120pt}}
\multiput(1107.00,310.17)(111.489,-72.000){2}{\rule{0.364pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 100000}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'lena1'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(377,630){\rule{1pt}{1pt}}
\put(502,593){\rule{1pt}{1pt}}
\put(577,567){\rule{1pt}{1pt}}
\put(627,545){\rule{1pt}{1pt}}
\put(668,528){\rule{1pt}{1pt}}
\put(700,513){\rule{1pt}{1pt}}
\put(728,497){\rule{1pt}{1pt}}
\put(749,487){\rule{1pt}{1pt}}
\put(772,474){\rule{1pt}{1pt}}
\put(791,465){\rule{1pt}{1pt}}
\put(808,455){\rule{1pt}{1pt}}
\put(823,446){\rule{1pt}{1pt}}
\put(837,439){\rule{1pt}{1pt}}
\put(849,432){\rule{1pt}{1pt}}
\put(861,426){\rule{1pt}{1pt}}
\put(871,420){\rule{1pt}{1pt}}
\put(886,411){\rule{1pt}{1pt}}
\put(896,407){\rule{1pt}{1pt}}
\put(905,400){\rule{1pt}{1pt}}
\put(914,395){\rule{1pt}{1pt}}
\put(923,389){\rule{1pt}{1pt}}
\put(931,384){\rule{1pt}{1pt}}
\put(938,380){\rule{1pt}{1pt}}
\put(945,377){\rule{1pt}{1pt}}
\put(953,372){\rule{1pt}{1pt}}
\put(961,368){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,661){\usebox{\plotpoint}}
\multiput(507.00,659.92)(1.944,-0.495){33}{\rule{1.633pt}{0.119pt}}
\multiput(507.00,660.17)(65.610,-18.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(576.00,641.92)(1.384,-0.495){35}{\rule{1.195pt}{0.119pt}}
\multiput(576.00,642.17)(49.520,-19.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(628.00,622.92)(1.265,-0.494){29}{\rule{1.100pt}{0.119pt}}
\multiput(628.00,623.17)(37.717,-16.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(668.00,606.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(668.00,607.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(699.00,590.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(699.00,591.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(728.00,575.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(728.00,576.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(752.00,559.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(752.00,560.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(771.00,547.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(771.00,548.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(790.00,534.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(790.00,535.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(806.00,522.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(806.00,523.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(824.00,507.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(824.00,508.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(838.00,495.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(838.00,496.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(851.00,485.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(851.00,486.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(863.00,474.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(863.00,475.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(872.00,466.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(872.00,467.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(886.00,454.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(886.00,455.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(895.00,445.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(895.00,446.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(903.00,439.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(903.00,440.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(913.00,431.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(913.00,432.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(923.00,422.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(923.00,423.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(931.00,415.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(931.00,416.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(939.00,408.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(939.00,409.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(947.00,402.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(947.00,403.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(953.59,396.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(952.17,397.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(961.00,388.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(961.00,389.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,618){\usebox{\plotpoint}}
\multiput(581.00,616.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(581.00,617.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(630.00,605.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(630.00,606.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(668.00,595.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(668.00,596.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(704.00,584.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(704.00,585.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(728.00,575.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(728.00,576.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(752.00,565.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(752.00,566.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(774.00,554.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(774.00,555.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(792.00,544.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(792.00,545.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(809.00,534.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(809.00,535.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(824.00,523.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(824.00,524.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(838.00,513.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(838.00,514.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(852.00,502.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(852.00,503.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(864.00,494.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(864.00,495.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(877.00,483.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(877.00,484.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(885.00,475.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(885.00,476.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(895.00,466.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(895.00,467.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(907.00,456.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(907.00,457.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,448.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(915.00,449.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,439.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(924.00,440.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(930.00,434.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(930.00,435.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(939.59,425.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(938.17,426.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(948.59,415.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(947.17,416.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(953.59,409.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(952.17,410.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(962.00,400.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(962.00,401.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(968.59,394.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(967.17,395.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,557){\usebox{\plotpoint}}
\multiput(646.00,555.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(646.00,556.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(686.00,547.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(686.00,548.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(715.00,541.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(715.00,542.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(741.00,534.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(741.00,535.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(761.00,527.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(761.00,528.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(783.00,519.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(783.00,520.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(801.00,512.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(801.00,513.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(812.00,507.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(812.00,508.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(830.00,498.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(830.00,499.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(842.00,491.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(842.00,492.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(856.00,482.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(856.00,483.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(868.00,474.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(868.00,475.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(878.00,467.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(878.00,468.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(891.00,456.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(891.00,457.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(899.00,448.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(899.00,449.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(911.00,440.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(911.00,441.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(916.00,435.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(916.00,436.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(927.00,427.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(927.00,428.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.59,419.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(933.17,420.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(941.59,411.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(940.17,412.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(948.00,404.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(948.00,405.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(957.00,396.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(957.00,397.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(965.59,388.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(964.17,389.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(970.00,383.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(970.00,384.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(976.00,377.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(976.00,378.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(705,488){\usebox{\plotpoint}}
\multiput(705.00,486.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(705.00,487.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(730.00,482.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(730.00,483.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(750.00,478.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(750.00,479.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(774.00,472.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(774.00,473.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(794.00,466.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(794.00,467.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(810.00,461.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(810.00,462.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(823.00,456.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(823.00,457.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(839.00,449.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(839.00,450.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(853.00,443.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(853.00,444.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(859.00,440.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(859.00,441.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(877.00,431.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(877.00,432.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(886.00,425.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(886.00,426.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(893.00,421.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(893.00,422.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(907.00,410.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(907.00,411.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(915.00,404.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(915.00,405.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(924.00,396.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(924.00,397.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(929.00,393.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(929.00,394.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(938.00,384.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(938.00,385.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(948.00,376.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(948.00,377.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(953.00,372.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(953.00,373.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(961.00,365.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(961.00,366.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(968.59,357.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(967.17,358.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(975.59,349.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(974.17,350.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(982.00,341.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(982.00,342.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.59,334.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(987.17,335.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(765,416){\usebox{\plotpoint}}
\put(765,414.17){\rule{2.700pt}{0.400pt}}
\multiput(765.00,415.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(778.00,412.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(778.00,413.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(800.00,408.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(800.00,409.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(819.00,404.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(819.00,405.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(833.00,399.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(833.00,400.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(843.00,396.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(843.00,397.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(859.00,390.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(859.00,391.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(871.00,384.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(871.00,385.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(881.00,380.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(881.00,381.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,377.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(887.00,378.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(900.00,371.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(900.00,372.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(911.00,364.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(911.00,365.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(918.00,360.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(918.00,361.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(925.00,354.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(925.00,355.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(935.00,345.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(935.00,346.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(942.00,340.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(942.00,341.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(951.00,333.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(951.00,334.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(958.00,328.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(958.00,329.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(963.59,323.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(962.17,324.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(972.00,314.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(972.00,315.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(977.00,311.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(977.00,312.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(983.00,306.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(983.00,307.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(990.00,301.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(990.00,302.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(996.59,294.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(995.17,295.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1002.00,288.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1002.00,289.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(824,344){\usebox{\plotpoint}}
\put(824,342.67){\rule{3.132pt}{0.400pt}}
\multiput(824.00,343.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(837.00,341.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(837.00,342.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(851.00,338.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(851.00,339.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(861.00,335.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(861.00,336.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(874.00,331.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(874.00,332.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(886.00,326.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(886.00,327.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(894.00,323.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(894.00,324.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(903.00,319.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(903.00,320.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(912.00,314.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(912.00,315.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(923,309.17){\rule{1.100pt}{0.400pt}}
\multiput(923.00,310.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(928.00,307.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(928.00,308.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(939.00,301.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(939.00,302.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(943.00,298.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(943.00,299.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(954.00,291.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(954.00,292.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(958.00,288.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(958.00,289.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(965.00,283.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(965.00,284.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,278.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(975.00,279.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(980,275.17){\rule{0.900pt}{0.400pt}}
\multiput(980.00,276.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(984.00,273.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(984.00,274.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\put(997,267.67){\rule{1.445pt}{0.400pt}}
\multiput(997.00,268.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1003,266.67){\rule{1.204pt}{0.400pt}}
\multiput(1003.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1008,265.17){\rule{1.300pt}{0.400pt}}
\multiput(1008.00,266.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1014,263.67){\rule{1.445pt}{0.400pt}}
\multiput(1014.00,264.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(993.0,269.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1020.0,264.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(888,282){\usebox{\plotpoint}}
\put(888,280.67){\rule{1.445pt}{0.400pt}}
\multiput(888.00,281.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(894,279.17){\rule{2.700pt}{0.400pt}}
\multiput(894.00,280.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(907,277.67){\rule{1.445pt}{0.400pt}}
\multiput(907.00,278.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(913.00,276.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(913.00,277.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(924.00,273.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(924.00,274.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(933.00,270.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(933.00,271.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(941,266.67){\rule{1.445pt}{0.400pt}}
\multiput(941.00,267.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(947,265.17){\rule{1.500pt}{0.400pt}}
\multiput(947.00,266.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(954.00,263.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(954.00,264.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(961,260.17){\rule{1.900pt}{0.400pt}}
\multiput(961.00,261.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(970,258.17){\rule{1.100pt}{0.400pt}}
\multiput(970.00,259.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(975.00,256.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(975.00,257.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,253.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(981.00,254.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(988,250.67){\rule{1.204pt}{0.400pt}}
\multiput(988.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(993,249.17){\rule{1.300pt}{0.400pt}}
\multiput(993.00,250.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(999,247.67){\rule{1.204pt}{0.400pt}}
\multiput(999.00,248.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1004,246.67){\rule{1.204pt}{0.400pt}}
\multiput(1004.00,247.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1009,245.67){\rule{0.964pt}{0.400pt}}
\multiput(1009.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1013,244.17){\rule{1.500pt}{0.400pt}}
\multiput(1013.00,245.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1020,242.17){\rule{0.700pt}{0.400pt}}
\multiput(1020.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1023,240.17){\rule{1.100pt}{0.400pt}}
\multiput(1023.00,241.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1028.00,238.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1028.00,239.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1033.00,235.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1033.00,236.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1039,232.17){\rule{0.900pt}{0.400pt}}
\multiput(1039.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1043,230.67){\rule{0.964pt}{0.400pt}}
\multiput(1043.00,231.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'lena2'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,560){\rule{1pt}{1pt}}
\put(408,522){\rule{1pt}{1pt}}
\put(515,500){\rule{1pt}{1pt}}
\put(592,484){\rule{1pt}{1pt}}
\put(650,471){\rule{1pt}{1pt}}
\put(699,461){\rule{1pt}{1pt}}
\put(742,451){\rule{1pt}{1pt}}
\put(776,444){\rule{1pt}{1pt}}
\put(808,438){\rule{1pt}{1pt}}
\put(837,432){\rule{1pt}{1pt}}
\put(862,426){\rule{1pt}{1pt}}
\put(885,420){\rule{1pt}{1pt}}
\put(907,416){\rule{1pt}{1pt}}
\put(926,410){\rule{1pt}{1pt}}
\put(945,405){\rule{1pt}{1pt}}
\put(961,399){\rule{1pt}{1pt}}
\put(978,392){\rule{1pt}{1pt}}
\put(993,387){\rule{1pt}{1pt}}
\put(1008,382){\rule{1pt}{1pt}}
\put(1021,378){\rule{1pt}{1pt}}
\put(1033,374){\rule{1pt}{1pt}}
\put(1046,370){\rule{1pt}{1pt}}
\put(1057,366){\rule{1pt}{1pt}}
\put(1071,360){\rule{1pt}{1pt}}
\put(1081,356){\rule{1pt}{1pt}}
\put(1091,351){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,652){\usebox{\plotpoint}}
\multiput(392.00,650.92)(2.625,-0.496){41}{\rule{2.173pt}{0.120pt}}
\multiput(392.00,651.17)(109.490,-22.000){2}{\rule{1.086pt}{0.400pt}}
\multiput(506.00,628.92)(1.816,-0.496){41}{\rule{1.536pt}{0.120pt}}
\multiput(506.00,629.17)(75.811,-22.000){2}{\rule{0.768pt}{0.400pt}}
\multiput(585.00,606.92)(1.423,-0.496){41}{\rule{1.227pt}{0.120pt}}
\multiput(585.00,607.17)(59.453,-22.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(647.00,584.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(647.00,585.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(697.00,566.92)(1.033,-0.496){37}{\rule{0.920pt}{0.119pt}}
\multiput(697.00,567.17)(39.090,-20.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(738.00,546.92)(1.215,-0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(738.00,547.17)(33.800,-15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(774.00,531.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(774.00,532.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(805.00,515.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(805.00,516.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(833.00,501.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(833.00,502.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(860.00,486.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(860.00,487.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(884.00,475.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(884.00,476.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(905.00,463.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(905.00,464.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(924.00,454.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(924.00,455.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,444.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(944.00,445.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(960.00,437.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(960.00,438.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(976.00,430.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(976.00,431.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(992.00,423.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(992.00,424.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1007.00,416.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1007.00,417.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1021.00,410.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1021.00,411.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1034.00,404.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1034.00,405.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1046.00,398.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1046.00,399.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1058.00,391.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1058.00,392.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1069.00,385.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1069.00,386.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1081.00,379.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1081.00,380.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1090.00,374.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1090.00,375.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,605){\usebox{\plotpoint}}
\multiput(481.00,603.92)(3.391,-0.493){23}{\rule{2.746pt}{0.119pt}}
\multiput(481.00,604.17)(80.300,-13.000){2}{\rule{1.373pt}{0.400pt}}
\multiput(567.00,590.92)(2.780,-0.492){21}{\rule{2.267pt}{0.119pt}}
\multiput(567.00,591.17)(60.295,-12.000){2}{\rule{1.133pt}{0.400pt}}
\multiput(632.00,578.92)(2.003,-0.493){23}{\rule{1.669pt}{0.119pt}}
\multiput(632.00,579.17)(47.535,-13.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(683.00,565.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(683.00,566.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(725.00,553.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(725.00,554.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(765.00,539.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(765.00,540.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(797.00,527.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(797.00,528.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(828.00,514.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(828.00,515.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(854.00,501.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(854.00,502.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(878.00,490.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(878.00,491.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(898.00,480.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(898.00,481.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(920.00,468.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(920.00,469.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(938.00,459.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(938.00,460.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(957.00,450.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(957.00,451.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(973.00,441.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(973.00,442.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(988.00,434.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(988.00,435.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1003.00,427.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1003.00,428.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1017.00,419.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1017.00,420.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1030.00,411.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1030.00,412.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1043.00,405.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1043.00,406.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,399.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1055.00,400.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1067.00,393.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1067.00,394.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1077.00,386.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1077.00,387.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1089.00,380.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1089.00,381.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1098.00,375.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1098.00,376.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,547){\usebox{\plotpoint}}
\multiput(556.00,545.93)(4.456,-0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(556.00,546.17)(60.736,-8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(624.00,537.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(624.00,538.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(678.00,529.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(678.00,530.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(723.00,521.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(723.00,522.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(760.00,513.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(760.00,514.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(793.00,504.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(793.00,505.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(822.00,496.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(822.00,497.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(851.00,487.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(851.00,488.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(875.00,479.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(875.00,480.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(896.00,471.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(896.00,472.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(917.00,462.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(917.00,463.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(937.00,453.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(937.00,454.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(954.00,445.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(954.00,446.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(971.00,438.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(971.00,439.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(986.00,431.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(986.00,432.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1001.00,424.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1001.00,425.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1016.00,416.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1016.00,417.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1028.00,409.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1028.00,410.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1041.00,402.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1041.00,403.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1054.00,395.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1054.00,396.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1065.00,390.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1065.00,391.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1076.00,382.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1076.00,383.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1087.00,377.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1087.00,378.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1097.00,371.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1097.00,372.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1107.00,365.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1107.00,366.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,487){\usebox{\plotpoint}}
\multiput(654.00,485.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(654.00,486.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(701.00,481.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(701.00,482.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(745.00,476.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(745.00,477.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(780.00,470.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(780.00,471.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(810.00,465.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(810.00,466.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(840.00,459.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(840.00,460.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(864.00,453.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(864.00,454.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(887.00,447.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(887.00,448.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(908.00,441.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(908.00,442.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(929.00,435.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(929.00,436.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,429.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(947.00,430.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(964.00,422.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(964.00,423.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(980.00,415.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(980.00,416.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(995.00,408.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(995.00,409.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1010.00,401.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1010.00,402.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1023.00,394.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1023.00,395.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1036.00,387.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1036.00,388.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1049.00,379.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1049.00,380.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1059.00,375.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1059.00,376.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1072.00,369.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1072.00,370.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1082.00,362.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1082.00,363.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1093.00,355.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1093.00,356.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1103.00,348.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1103.00,349.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1113.00,340.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1113.00,341.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1122.00,334.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1122.00,335.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(746,415){\usebox{\plotpoint}}
\multiput(746.00,413.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(746.00,414.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(780.00,410.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(780.00,411.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(813.00,407.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(813.00,408.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(840.00,403.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(840.00,404.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(866.00,398.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(866.00,399.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(888.00,393.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(888.00,394.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(910.00,388.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(910.00,389.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(929.00,383.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(929.00,384.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(946.00,378.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(946.00,379.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(964.00,373.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(964.00,374.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(981.00,368.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(981.00,369.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(995.00,363.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(995.00,364.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1009.00,357.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1009.00,358.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1024.00,349.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1024.00,350.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1037.00,342.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1037.00,343.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1049.00,336.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1049.00,337.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1060.00,331.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1060.00,332.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1071.00,325.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1071.00,326.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1083.00,318.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1083.00,319.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1094.00,313.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1094.00,314.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1103.00,309.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1103.00,310.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1112.00,304.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1112.00,305.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1122.00,299.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1122.00,300.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1131.00,293.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1131.00,294.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1140.00,287.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1140.00,288.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(834,344){\usebox{\plotpoint}}
\put(834,342.17){\rule{5.100pt}{0.400pt}}
\multiput(834.00,343.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(859,340.17){\rule{4.900pt}{0.400pt}}
\multiput(859.00,341.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(883.00,338.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(883.00,339.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(905.00,334.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(905.00,335.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(924.00,330.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(924.00,331.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(944.00,325.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(944.00,326.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(961.00,321.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(961.00,322.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(977.00,317.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(977.00,318.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(992.00,312.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(992.00,313.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1007.00,308.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1007.00,309.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1020.00,304.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1020.00,305.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1034.00,300.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1034.00,301.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1046.00,295.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,296.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1059.00,290.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1059.00,291.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1069.00,285.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1069.00,286.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1080.00,281.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1080.00,282.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1091.00,278.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1091.00,279.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1101.00,275.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1101.00,276.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1110.00,271.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1110.00,272.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1129,268.17){\rule{1.900pt}{0.400pt}}
\multiput(1129.00,269.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1138,266.67){\rule{1.927pt}{0.400pt}}
\multiput(1138.00,267.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1146,265.67){\rule{2.168pt}{0.400pt}}
\multiput(1146.00,266.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1155,264.67){\rule{1.927pt}{0.400pt}}
\multiput(1155.00,265.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1163,263.67){\rule{1.927pt}{0.400pt}}
\multiput(1163.00,264.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1121.0,270.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(923,282){\usebox{\plotpoint}}
\put(923,280.67){\rule{4.577pt}{0.400pt}}
\multiput(923.00,281.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(942,279.17){\rule{3.100pt}{0.400pt}}
\multiput(942.00,280.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(957.00,277.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(957.00,278.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(976,274.17){\rule{2.900pt}{0.400pt}}
\multiput(976.00,275.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(990.00,272.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(990.00,273.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1006.00,269.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1006.00,270.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1019,266.17){\rule{2.900pt}{0.400pt}}
\multiput(1019.00,267.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1033,264.17){\rule{2.300pt}{0.400pt}}
\multiput(1033.00,265.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1044,262.17){\rule{2.700pt}{0.400pt}}
\multiput(1044.00,263.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1057.00,260.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1057.00,261.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1068.00,257.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,258.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1080,254.17){\rule{2.100pt}{0.400pt}}
\multiput(1080.00,255.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1090,252.17){\rule{2.100pt}{0.400pt}}
\multiput(1090.00,253.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1100,250.17){\rule{1.900pt}{0.400pt}}
\multiput(1100.00,251.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1109,248.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,249.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,247.67){\rule{2.168pt}{0.400pt}}
\multiput(1120.00,248.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1129,246.67){\rule{2.168pt}{0.400pt}}
\multiput(1129.00,247.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1138,245.67){\rule{1.686pt}{0.400pt}}
\multiput(1138.00,246.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1145,244.17){\rule{2.100pt}{0.400pt}}
\multiput(1145.00,245.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1155,242.17){\rule{1.500pt}{0.400pt}}
\multiput(1155.00,243.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1162.00,240.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1162.00,241.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1170,237.17){\rule{1.500pt}{0.400pt}}
\multiput(1170.00,238.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1177,235.17){\rule{1.700pt}{0.400pt}}
\multiput(1177.00,236.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1185.00,233.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1185.00,234.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1192.0,232.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'lena3'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(204,670){\rule{1pt}{1pt}}
\put(392,631){\rule{1pt}{1pt}}
\put(502,608){\rule{1pt}{1pt}}
\put(580,591){\rule{1pt}{1pt}}
\put(640,579){\rule{1pt}{1pt}}
\put(689,567){\rule{1pt}{1pt}}
\put(731,558){\rule{1pt}{1pt}}
\put(767,550){\rule{1pt}{1pt}}
\put(799,541){\rule{1pt}{1pt}}
\put(828,534){\rule{1pt}{1pt}}
\put(853,527){\rule{1pt}{1pt}}
\put(877,519){\rule{1pt}{1pt}}
\put(899,512){\rule{1pt}{1pt}}
\put(919,505){\rule{1pt}{1pt}}
\put(938,498){\rule{1pt}{1pt}}
\put(955,491){\rule{1pt}{1pt}}
\put(972,484){\rule{1pt}{1pt}}
\put(986,477){\rule{1pt}{1pt}}
\put(1002,469){\rule{1pt}{1pt}}
\put(1016,460){\rule{1pt}{1pt}}
\put(1029,452){\rule{1pt}{1pt}}
\put(1041,445){\rule{1pt}{1pt}}
\put(1053,439){\rule{1pt}{1pt}}
\put(1065,433){\rule{1pt}{1pt}}
\put(1075,428){\rule{1pt}{1pt}}
\put(1086,422){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,772){\usebox{\plotpoint}}
\multiput(523.00,770.92)(1.295,-0.497){53}{\rule{1.129pt}{0.120pt}}
\multiput(523.00,771.17)(69.658,-28.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(595.00,742.92)(1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(595.00,743.17)(56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(653.00,715.92)(0.945,-0.497){47}{\rule{0.852pt}{0.120pt}}
\multiput(653.00,716.17)(45.232,-25.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(700.00,690.92)(0.837,-0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(700.00,691.17)(38.409,-24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(740.00,666.92)(0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(740.00,667.17)(33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(775.00,644.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(775.00,645.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(806.00,625.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(806.00,626.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(834.00,608.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(834.00,609.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(859.00,593.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(859.00,594.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(882.00,581.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(882.00,582.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(904.00,568.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(904.00,569.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(923.00,557.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(923.00,558.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(942.00,547.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(942.00,548.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(959.00,537.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(959.00,538.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,529.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(975.00,530.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(991.00,521.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(991.00,522.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,514.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1005.00,515.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1019.00,506.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1019.00,507.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1032.00,497.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1032.00,498.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1044.00,489.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1044.00,490.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,481.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1056.00,482.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1068.00,474.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1068.00,475.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1079.00,466.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1079.00,467.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1089.00,457.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1089.00,458.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1099.00,448.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,449.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,728){\usebox{\plotpoint}}
\multiput(648.00,726.92)(1.592,-0.494){27}{\rule{1.353pt}{0.119pt}}
\multiput(648.00,727.17)(44.191,-15.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(695.00,711.92)(1.386,-0.494){27}{\rule{1.193pt}{0.119pt}}
\multiput(695.00,712.17)(38.523,-15.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(736.00,696.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(736.00,697.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(772.00,680.92)(1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(772.00,681.17)(29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(804.00,666.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(804.00,667.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(832.00,651.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(832.00,652.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(857.00,637.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(857.00,638.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(880.00,624.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(880.00,625.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(902.00,609.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(902.00,610.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(922.00,596.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(922.00,597.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(940.00,586.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(940.00,587.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(958.00,574.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(958.00,575.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(974.00,562.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(974.00,563.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(989.00,552.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(989.00,553.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1004.00,543.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1004.00,544.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1018.00,534.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,535.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,525.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1031.00,526.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,517.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1043.00,518.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1055.00,509.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1055.00,510.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1066.00,500.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1066.00,501.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1078.00,490.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1078.00,491.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1088.00,481.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1088.00,482.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1098.00,472.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1098.00,473.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1108.00,464.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1108.00,465.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1118.00,456.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1118.00,457.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(771,662){\usebox{\plotpoint}}
\multiput(771.00,660.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(771.00,661.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(802.00,652.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(802.00,653.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(831.00,644.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(831.00,645.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(856.00,635.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(856.00,636.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(880.00,626.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(880.00,627.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(901.00,617.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(901.00,618.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(921.00,608.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(921.00,609.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(940.00,598.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(940.00,599.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(957.00,589.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(957.00,590.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(973.00,579.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(973.00,580.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(989.00,570.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(989.00,571.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1003.00,560.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1003.00,561.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1017.00,550.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1017.00,551.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1030.00,540.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1030.00,541.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1043.00,530.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1043.00,531.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1055.00,522.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1055.00,523.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1066.00,514.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1066.00,515.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1077.00,505.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1077.00,506.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1088.00,495.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1088.00,496.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1098.00,485.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1098.00,486.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1108.00,476.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1108.00,477.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1117.00,468.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1117.00,469.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1126.00,459.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1126.00,460.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1135.59,450.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1134.17,451.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1144.00,441.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1144.00,442.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(885,579){\usebox{\plotpoint}}
\multiput(885.00,577.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(885.00,578.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,572.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(905.00,573.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(925.00,566.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(925.00,567.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(943.00,560.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(943.00,561.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(961.00,554.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(961.00,555.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(977.00,547.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(977.00,548.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(992.00,540.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(992.00,541.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,533.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1006.00,534.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1020.00,526.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1020.00,527.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1033.00,519.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1033.00,520.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1045.00,511.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1045.00,512.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1057.00,503.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1057.00,504.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1069.00,494.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1069.00,495.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1080.00,484.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1080.00,485.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1090.00,476.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1090.00,477.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1100.00,467.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1100.00,468.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1110.59,457.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1109.17,458.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1119.00,448.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1119.00,449.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1128.00,440.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1128.00,441.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1137.00,433.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1137.00,434.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1146.59,424.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1145.17,425.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1154.59,415.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1153.17,416.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1162.59,406.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1161.17,407.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1170.59,396.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1169.17,397.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1177.00,388.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1177.00,389.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1001,487){\usebox{\plotpoint}}
\multiput(1001.00,485.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1001.00,486.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1015.00,481.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1015.00,482.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1028.00,477.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1028.00,478.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1041.00,472.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1041.00,473.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1053.00,466.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1053.00,467.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1065.00,460.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1065.00,461.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1076.00,454.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1076.00,455.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1086.00,447.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1086.00,448.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1096.00,441.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1096.00,442.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1106.00,435.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1106.00,436.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1116.00,428.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1116.00,429.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1125.00,421.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1125.00,422.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1134.00,413.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1134.00,414.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1143.00,404.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1143.00,405.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1151.00,396.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1151.00,397.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1159.00,388.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1159.00,389.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1167.00,381.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1167.00,382.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1175.59,373.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1174.17,374.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1182.00,365.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1182.00,366.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1189.00,359.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1189.00,360.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1196.00,354.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1196.00,355.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1203.00,348.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1203.00,349.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1210.59,340.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1209.17,341.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1216.00,333.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1216.00,334.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1223.00,327.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1223.00,328.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(1108,397){\usebox{\plotpoint}}
\put(1108,395.17){\rule{1.900pt}{0.400pt}}
\multiput(1108.00,396.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1117.00,393.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1117.00,394.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1126.00,390.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1126.00,391.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1135.00,385.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1135.00,386.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1144.00,380.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1144.00,381.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1152.00,375.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1152.00,376.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1160.00,369.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1160.00,370.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1168.00,363.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1168.00,364.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1176.00,358.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1176.00,359.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1183.00,353.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1183.00,354.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1190.00,348.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1190.00,349.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1197.00,342.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1197.00,343.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1204.00,337.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1204.00,338.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1211.59,329.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1210.17,330.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1217.00,323.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1217.00,324.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1224.00,319.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1224.00,320.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1230.00,315.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1230.00,316.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1236.00,311.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1236.00,312.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1242.00,306.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1242.00,307.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1248,303.67){\rule{1.204pt}{0.400pt}}
\multiput(1248.00,304.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1253,302.17){\rule{1.300pt}{0.400pt}}
\multiput(1253.00,303.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1259,300.67){\rule{1.204pt}{0.400pt}}
\multiput(1259.00,301.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1264,299.17){\rule{1.300pt}{0.400pt}}
\multiput(1264.00,300.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1270,297.67){\rule{1.204pt}{0.400pt}}
\multiput(1270.00,298.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1275,296.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,297.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1187,321){\usebox{\plotpoint}}
\put(1187,319.17){\rule{1.500pt}{0.400pt}}
\multiput(1187.00,320.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1194,317.17){\rule{1.500pt}{0.400pt}}
\multiput(1194.00,318.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1201.00,315.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1201.00,316.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1208.00,311.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1208.00,312.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1214.00,308.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1214.00,309.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1221.00,305.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1221.00,306.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1227,301.17){\rule{1.300pt}{0.400pt}}
\multiput(1227.00,302.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1233.00,299.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1233.00,300.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1239.00,296.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1239.00,297.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1245.00,293.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1245.00,294.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1251.00,290.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1251.00,291.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1256.00,287.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1256.00,288.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1262,283.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,284.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,281.17){\rule{1.300pt}{0.400pt}}
\multiput(1267.00,282.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1273,279.67){\rule{1.204pt}{0.400pt}}
\multiput(1273.00,280.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1278,278.17){\rule{1.100pt}{0.400pt}}
\multiput(1278.00,279.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1283,276.67){\rule{1.204pt}{0.400pt}}
\multiput(1283.00,277.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1288,275.17){\rule{1.100pt}{0.400pt}}
\multiput(1288.00,276.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1293,273.17){\rule{1.100pt}{0.400pt}}
\multiput(1293.00,274.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1298,271.17){\rule{0.900pt}{0.400pt}}
\multiput(1298.00,272.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1302.00,269.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1302.00,270.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1307.00,266.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1307.00,267.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1312.00,263.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1312.00,264.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1316.00,260.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1316.00,261.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1321,258.67){\rule{0.964pt}{0.400pt}}
\multiput(1321.00,258.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,223){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,315){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,407){\makebox(0,0)[r]{ 1}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,500){\makebox(0,0)[r]{ 10}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,592){\makebox(0,0)[r]{ 100}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,684){\makebox(0,0)[r]{ 1000}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 100000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 1e+006}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+007}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'frymire'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(495,742){\rule{1pt}{1pt}}
\put(618,724){\rule{1pt}{1pt}}
\put(690,708){\rule{1pt}{1pt}}
\put(741,694){\rule{1pt}{1pt}}
\put(781,680){\rule{1pt}{1pt}}
\put(814,666){\rule{1pt}{1pt}}
\put(841,653){\rule{1pt}{1pt}}
\put(865,640){\rule{1pt}{1pt}}
\put(886,628){\rule{1pt}{1pt}}
\put(904,614){\rule{1pt}{1pt}}
\put(921,603){\rule{1pt}{1pt}}
\put(937,591){\rule{1pt}{1pt}}
\put(951,580){\rule{1pt}{1pt}}
\put(964,569){\rule{1pt}{1pt}}
\put(976,558){\rule{1pt}{1pt}}
\put(988,548){\rule{1pt}{1pt}}
\put(999,536){\rule{1pt}{1pt}}
\put(1009,525){\rule{1pt}{1pt}}
\put(1018,515){\rule{1pt}{1pt}}
\put(1027,507){\rule{1pt}{1pt}}
\put(1036,498){\rule{1pt}{1pt}}
\put(1044,489){\rule{1pt}{1pt}}
\put(1052,481){\rule{1pt}{1pt}}
\put(1060,471){\rule{1pt}{1pt}}
\put(1067,464){\rule{1pt}{1pt}}
\put(1074,456){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(684,699){\usebox{\plotpoint}}
\multiput(684.00,697.92)(1.682,-0.494){29}{\rule{1.425pt}{0.119pt}}
\multiput(684.00,698.17)(50.042,-16.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(737.00,681.92)(1.386,-0.494){27}{\rule{1.193pt}{0.119pt}}
\multiput(737.00,682.17)(38.523,-15.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(778.00,666.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(778.00,667.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(811.00,652.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(811.00,653.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(838.00,639.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(838.00,640.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(862.00,625.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(862.00,626.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(884.00,612.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(884.00,613.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(902.00,600.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(902.00,601.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,588.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(920.00,589.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(935.00,577.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(935.00,578.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(950.00,565.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(950.00,566.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(963.00,555.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(963.00,556.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(975.00,545.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(975.00,546.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(987.00,534.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(987.00,535.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(998.00,524.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(998.00,525.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,514.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1008.00,515.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1018.00,505.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1018.00,506.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1027.59,495.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1026.17,496.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1035.59,484.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1034.17,485.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1044.00,475.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1044.00,476.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1052.59,466.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1051.17,467.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1059.00,458.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1059.00,459.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1066.00,451.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1066.00,452.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1073.00,444.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1073.00,445.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,437.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1080.00,438.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,649){\usebox{\plotpoint}}
\multiput(708.00,647.92)(1.490,-0.494){29}{\rule{1.275pt}{0.119pt}}
\multiput(708.00,648.17)(44.354,-16.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(755.00,631.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(755.00,632.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(792.00,618.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(792.00,619.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(823.00,605.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(823.00,606.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(849.00,593.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(849.00,594.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(872.00,581.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(872.00,582.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(892.00,569.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(892.00,570.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(910.00,558.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(910.00,559.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(926.00,548.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(926.00,549.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(941.00,537.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(941.00,538.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(955.00,527.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(955.00,528.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(968.00,516.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(968.00,517.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(980.00,506.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(980.00,507.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(991.00,497.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(991.00,498.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1002.00,488.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1002.00,489.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.00,478.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1012.00,479.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1021.00,469.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1021.00,470.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.00,460.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1030.00,461.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1039.59,452.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1038.17,453.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1047.00,444.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,445.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.59,435.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1054.17,436.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1062.00,428.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1062.00,429.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1069.00,421.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1069.00,422.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1076.00,414.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1076.00,415.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1083.00,409.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1083.00,410.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(725,596){\usebox{\plotpoint}}
\multiput(725.00,594.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(725.00,595.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(768.00,580.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(768.00,581.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(802.00,568.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(802.00,569.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(831.00,556.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(831.00,557.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(856.00,545.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(856.00,546.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(878.00,534.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(878.00,535.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(898.00,523.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(898.00,524.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(915.00,512.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(915.00,513.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(931.00,503.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(931.00,504.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(946.00,494.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(946.00,495.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(960.00,484.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(960.00,485.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(972.00,475.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(972.00,476.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.00,466.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(984.00,467.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(995.00,458.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(995.00,459.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1005.00,451.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1005.00,452.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1015.00,442.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1015.00,443.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1024.00,435.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1024.00,436.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1033.00,429.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1033.00,430.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1042.00,422.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1042.00,423.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1050.00,416.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1050.00,417.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1057.00,411.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1057.00,412.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1065.00,407.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1065.00,408.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1072,403.67){\rule{1.445pt}{0.400pt}}
\multiput(1072.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1078.00,402.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1078.00,403.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1085,397.67){\rule{1.445pt}{0.400pt}}
\multiput(1085.00,398.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(741,542){\usebox{\plotpoint}}
\multiput(741.00,540.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(741.00,541.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(781.00,526.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(781.00,527.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(814.00,514.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(814.00,515.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(841.00,503.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(841.00,504.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(865.00,492.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(865.00,493.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(886.00,482.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(886.00,483.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(904.00,472.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(904.00,473.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(921.00,463.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(921.00,464.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(937.00,455.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(937.00,456.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(951.00,447.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(951.00,448.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(964.00,439.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(964.00,440.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(976.00,432.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(976.00,433.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(988.00,425.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(988.00,426.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(999.00,420.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(999.00,421.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1009.00,415.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1009.00,416.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1018.00,410.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1018.00,411.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1028.00,406.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1028.00,407.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1036,403.17){\rule{1.700pt}{0.400pt}}
\multiput(1036.00,404.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1044,401.17){\rule{1.700pt}{0.400pt}}
\multiput(1044.00,402.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1052,399.67){\rule{1.927pt}{0.400pt}}
\multiput(1052.00,400.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1060,398.67){\rule{1.686pt}{0.400pt}}
\multiput(1060.00,399.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1067,398.67){\rule{1.686pt}{0.400pt}}
\multiput(1067.00,398.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1081,398.17){\rule{1.300pt}{0.400pt}}
\multiput(1081.00,399.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1087,396.67){\rule{1.445pt}{0.400pt}}
\multiput(1087.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1074.0,400.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(754,486){\usebox{\plotpoint}}
\multiput(754.00,484.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(754.00,485.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(792.00,471.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(792.00,472.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(822.00,460.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(822.00,461.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(848.00,450.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(848.00,451.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(871.00,442.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(871.00,443.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(891.00,434.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(891.00,435.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(910.00,426.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(910.00,427.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(926.00,420.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(926.00,421.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(941.00,414.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(941.00,415.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(955.00,409.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(955.00,410.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(968.00,405.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(968.00,406.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(980,402.17){\rule{2.300pt}{0.400pt}}
\multiput(980.00,403.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1002,400.67){\rule{2.409pt}{0.400pt}}
\multiput(1002.00,401.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1012,399.17){\rule{1.900pt}{0.400pt}}
\multiput(1012.00,400.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1021,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1021.00,398.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(991.0,402.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1047,396.67){\rule{1.927pt}{0.400pt}}
\multiput(1047.00,397.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1030.0,398.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1062,395.67){\rule{1.686pt}{0.400pt}}
\multiput(1062.00,396.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1055.0,397.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1083,394.17){\rule{1.300pt}{0.400pt}}
\multiput(1083.00,395.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1089,392.67){\rule{1.445pt}{0.400pt}}
\multiput(1089.00,393.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1069.0,396.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(764,435){\usebox{\plotpoint}}
\multiput(764.00,433.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(764.00,434.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(800.00,423.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(800.00,424.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(829.00,415.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(829.00,416.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(855.00,409.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(855.00,410.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(877.00,405.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(877.00,406.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(896.00,400.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(896.00,401.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(914,397.17){\rule{3.300pt}{0.400pt}}
\multiput(914.00,398.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(930,395.17){\rule{3.100pt}{0.400pt}}
\multiput(930.00,396.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(945,393.67){\rule{3.132pt}{0.400pt}}
\multiput(945.00,394.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(971,392.17){\rule{2.500pt}{0.400pt}}
\multiput(971.00,393.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(958.0,394.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1004,390.67){\rule{2.409pt}{0.400pt}}
\multiput(1004.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(983.0,392.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1032,389.67){\rule{2.168pt}{0.400pt}}
\multiput(1032.00,390.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1014.0,391.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1057,388.17){\rule{1.500pt}{0.400pt}}
\multiput(1057.00,389.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1064,388.17){\rule{1.500pt}{0.400pt}}
\multiput(1064.00,387.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1071,388.67){\rule{1.686pt}{0.400pt}}
\multiput(1071.00,389.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1078,387.67){\rule{1.686pt}{0.400pt}}
\multiput(1078.00,388.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1085,386.17){\rule{1.300pt}{0.400pt}}
\multiput(1085.00,387.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1041.0,390.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1091.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(772,399){\usebox{\plotpoint}}
\multiput(772.00,397.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(772.00,398.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(806.00,392.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(806.00,393.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\put(835,389.17){\rule{4.900pt}{0.400pt}}
\multiput(835.00,390.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(859,387.17){\rule{4.500pt}{0.400pt}}
\multiput(859.00,388.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\put(881,385.17){\rule{3.900pt}{0.400pt}}
\multiput(881.00,386.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(900,383.67){\rule{4.095pt}{0.400pt}}
\multiput(900.00,384.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(933,383.67){\rule{3.614pt}{0.400pt}}
\multiput(933.00,383.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(948,383.67){\rule{3.132pt}{0.400pt}}
\multiput(948.00,384.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(961,382.17){\rule{2.500pt}{0.400pt}}
\multiput(961.00,383.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(917.0,384.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(985,380.17){\rule{2.300pt}{0.400pt}}
\multiput(985.00,381.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(996,378.67){\rule{2.409pt}{0.400pt}}
\multiput(996.00,379.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1006,377.67){\rule{2.409pt}{0.400pt}}
\multiput(1006.00,378.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1016,376.17){\rule{1.900pt}{0.400pt}}
\multiput(1016.00,377.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(973.0,382.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1042.00,376.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1042.00,375.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1050,379.67){\rule{1.927pt}{0.400pt}}
\multiput(1050.00,379.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1058.00,379.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1058.00,380.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1065,377.67){\rule{1.686pt}{0.400pt}}
\multiput(1065.00,377.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1072.00,377.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1072.00,378.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1079,372.17){\rule{1.500pt}{0.400pt}}
\multiput(1079.00,373.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1086.59,367.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1085.17,369.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1092.59,314.03)(0.482,-14.504){9}{\rule{0.116pt}{10.833pt}}
\multiput(1091.17,336.51)(6.000,-138.515){2}{\rule{0.400pt}{5.417pt}}
\put(1025.0,376.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(406.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(497.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10000}}
\put(620.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 100000}}
\put(1030.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1153.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'library'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(543,720){\rule{1pt}{1pt}}
\put(667,693){\rule{1pt}{1pt}}
\put(738,674){\rule{1pt}{1pt}}
\put(788,658){\rule{1pt}{1pt}}
\put(830,644){\rule{1pt}{1pt}}
\put(862,633){\rule{1pt}{1pt}}
\put(889,622){\rule{1pt}{1pt}}
\put(913,612){\rule{1pt}{1pt}}
\put(933,603){\rule{1pt}{1pt}}
\put(954,591){\rule{1pt}{1pt}}
\put(969,583){\rule{1pt}{1pt}}
\put(984,575){\rule{1pt}{1pt}}
\put(999,565){\rule{1pt}{1pt}}
\put(1013,555){\rule{1pt}{1pt}}
\put(1025,548){\rule{1pt}{1pt}}
\put(1038,539){\rule{1pt}{1pt}}
\put(1048,531){\rule{1pt}{1pt}}
\put(1058,522){\rule{1pt}{1pt}}
\put(1068,514){\rule{1pt}{1pt}}
\put(1077,507){\rule{1pt}{1pt}}
\put(1085,499){\rule{1pt}{1pt}}
\put(1093,490){\rule{1pt}{1pt}}
\put(1102,480){\rule{1pt}{1pt}}
\put(1110,470){\rule{1pt}{1pt}}
\put(1117,463){\rule{1pt}{1pt}}
\put(1124,453){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(688,680){\usebox{\plotpoint}}
\multiput(688.00,678.92)(2.866,-0.492){21}{\rule{2.333pt}{0.119pt}}
\multiput(688.00,679.17)(62.157,-12.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(755.00,666.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(755.00,667.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(801.00,655.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(801.00,656.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(840.00,645.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(840.00,646.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(871.00,635.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(871.00,636.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(898.00,625.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(898.00,626.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(919.00,615.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(919.00,616.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(941.00,604.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(941.00,605.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(958.00,594.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(958.00,595.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(975.00,585.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(975.00,586.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(990.00,577.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(990.00,578.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1004.00,567.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1004.00,568.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1017.00,557.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1017.00,558.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1029.00,548.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1029.00,549.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1041.00,540.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1041.00,541.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1051.00,531.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1051.00,532.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1060.00,523.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1060.00,524.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1071.00,514.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1071.00,515.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1079.00,506.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1079.00,507.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1088.59,496.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1087.17,497.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1096.59,487.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1095.17,488.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1104.59,477.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1103.17,478.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1111.00,469.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1111.00,470.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1119.59,460.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1118.17,461.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1126.59,450.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1125.17,451.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(762,623){\usebox{\plotpoint}}
\multiput(762.00,621.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(762.00,622.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(810.00,613.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(810.00,614.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(846.00,605.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(846.00,606.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(876.00,598.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(876.00,599.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(902.00,591.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(902.00,592.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(923.00,584.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(923.00,585.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(945.00,576.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(945.00,577.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(961.00,568.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(961.00,569.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(977.00,560.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(977.00,561.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(993.00,551.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(993.00,552.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1005.00,544.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1005.00,545.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1020.00,535.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1020.00,536.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1032.00,525.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1032.00,526.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1042.00,516.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1042.00,517.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1053.00,509.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1053.00,510.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1063.58,500.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1062.17,501.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1073.59,489.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1072.17,490.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1082.00,479.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1082.00,480.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.59,470.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1089.17,471.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1098.59,461.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1097.17,462.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1106.59,451.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1105.17,453.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1113.59,441.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1112.17,442.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1120.59,432.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1119.17,433.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1127.59,424.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1126.17,425.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1134.59,413.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1133.17,415.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(834,553){\usebox{\plotpoint}}
\multiput(834.00,551.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(834.00,552.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(866.00,544.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(866.00,545.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(892.00,538.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(892.00,539.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(916.00,532.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(916.00,533.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(937.00,525.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(937.00,526.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(954.00,519.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(954.00,520.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(970.00,512.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(970.00,513.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(987.00,505.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(987.00,506.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1001.00,497.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1001.00,498.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1015.00,489.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1015.00,490.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1027.00,480.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1027.00,481.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1038.00,471.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1038.00,472.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1049.00,463.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1049.00,464.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1058.58,455.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1057.17,456.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1069.00,444.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1069.00,445.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1078.00,436.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1078.00,437.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1086.59,428.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1085.17,429.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1095.59,417.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1094.17,418.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1102.59,407.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1101.17,408.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1110.00,397.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1110.00,398.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1117.59,389.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1116.17,390.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1125.59,379.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1124.17,380.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1131.59,370.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1130.17,371.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1137.59,362.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1136.17,363.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1144.59,353.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1143.17,355.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(883,471){\usebox{\plotpoint}}
\multiput(883.00,469.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(883.00,470.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(907.00,463.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(907.00,464.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(928.00,457.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(928.00,458.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(949.00,450.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(949.00,451.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(966.00,444.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(966.00,445.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(981.00,437.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(981.00,438.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(996.00,431.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(996.00,432.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1010.00,423.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1010.00,424.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1022.00,416.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1022.00,417.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1034.00,408.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1034.00,409.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1045.00,399.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1045.00,400.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1055.00,392.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1055.00,393.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1065.00,383.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1065.00,384.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1075.00,374.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1075.00,375.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1084.00,367.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1084.00,368.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1092.00,360.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1092.00,361.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1099.59,352.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1098.17,353.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1107.59,343.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1106.17,344.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1115.00,334.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1115.00,335.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1122.00,327.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1122.00,328.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.59,319.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1128.17,320.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1135.00,313.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1135.00,314.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1141.00,307.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1141.00,308.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1147.00,303.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1147.00,304.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,297.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1153.00,298.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(921,401){\usebox{\plotpoint}}
\multiput(921.00,399.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(921.00,400.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(941.00,394.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(941.00,395.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(959.00,389.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(959.00,390.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(975.00,382.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(975.00,383.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(991.00,376.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(991.00,377.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,369.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1005.00,370.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1016.00,363.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1016.00,364.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1028.00,356.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1028.00,357.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1041.00,349.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1041.00,350.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1052.00,341.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1052.00,342.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1061.00,335.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1061.00,336.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1070.00,328.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1070.00,329.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1079.00,322.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1079.00,323.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1088.00,315.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1088.00,316.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1095.00,309.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1095.00,310.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,303.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1104.00,304.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1112.00,298.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1112.00,299.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1119.00,292.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1119.00,293.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1125.00,287.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1125.00,288.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1132.00,282.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1132.00,283.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1139,279.17){\rule{1.300pt}{0.400pt}}
\multiput(1139.00,280.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1145.00,277.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1145.00,278.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1151,274.67){\rule{1.445pt}{0.400pt}}
\multiput(1151.00,275.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1157,273.67){\rule{1.204pt}{0.400pt}}
\multiput(1157.00,274.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1162,272.67){\rule{1.445pt}{0.400pt}}
\multiput(1162.00,273.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(956,331){\usebox{\plotpoint}}
\multiput(956.00,329.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(956.00,330.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(973.00,325.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(973.00,326.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(989.00,320.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(989.00,321.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1002.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1002.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1015.00,312.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1015.00,313.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1028.00,308.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1028.00,309.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1038.00,304.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1038.00,305.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1050.00,299.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1050.00,300.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1060.00,295.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1060.00,296.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1069.00,291.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1069.00,292.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1078.00,287.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1078.00,288.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1088,283.17){\rule{1.500pt}{0.400pt}}
\multiput(1088.00,284.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1095.00,281.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1095.00,282.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1103.00,277.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1103.00,278.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1111,274.67){\rule{1.686pt}{0.400pt}}
\multiput(1111.00,275.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1118,273.67){\rule{1.686pt}{0.400pt}}
\multiput(1118.00,274.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1125,272.67){\rule{1.445pt}{0.400pt}}
\multiput(1125.00,273.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1131,271.67){\rule{1.445pt}{0.400pt}}
\multiput(1131.00,272.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1137,270.17){\rule{1.500pt}{0.400pt}}
\multiput(1137.00,271.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1144,268.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,269.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1150,268.67){\rule{1.445pt}{0.400pt}}
\multiput(1150.00,268.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1156,268.67){\rule{1.445pt}{0.400pt}}
\multiput(1156.00,269.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1162,267.17){\rule{1.100pt}{0.400pt}}
\multiput(1162.00,268.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1172,265.67){\rule{1.204pt}{0.400pt}}
\multiput(1172.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1167.0,267.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(996,261){\usebox{\plotpoint}}
\put(996,259.17){\rule{2.500pt}{0.400pt}}
\multiput(996.00,260.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1008.00,257.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1008.00,258.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1022.00,254.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1022.00,255.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1033.00,251.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1033.00,252.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1044.00,248.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1044.00,249.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1054,245.17){\rule{2.100pt}{0.400pt}}
\multiput(1054.00,246.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1064.00,243.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1064.00,244.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1074.00,240.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1074.00,241.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1081.00,237.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,238.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1091,234.17){\rule{1.700pt}{0.400pt}}
\multiput(1091.00,235.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1099.00,232.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1099.00,233.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1107,229.67){\rule{1.686pt}{0.400pt}}
\multiput(1107.00,230.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1114,228.17){\rule{1.500pt}{0.400pt}}
\multiput(1114.00,229.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1121,226.17){\rule{1.300pt}{0.400pt}}
\multiput(1121.00,227.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1127,224.67){\rule{1.686pt}{0.400pt}}
\multiput(1127.00,225.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1134.00,223.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1134.00,224.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1140.00,220.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1140.00,221.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1146.00,217.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1146.00,218.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1153.00,214.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1153.00,215.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1159,211.17){\rule{1.100pt}{0.400pt}}
\multiput(1159.00,212.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1175.00,211.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1175.00,210.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1180,214.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,213.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,214.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,215.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1164.0,211.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'mandrill'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(222,670){\rule{1pt}{1pt}}
\put(406,654){\rule{1pt}{1pt}}
\put(506,641){\rule{1pt}{1pt}}
\put(593,626){\rule{1pt}{1pt}}
\put(650,616){\rule{1pt}{1pt}}
\put(701,603){\rule{1pt}{1pt}}
\put(742,594){\rule{1pt}{1pt}}
\put(775,586){\rule{1pt}{1pt}}
\put(809,577){\rule{1pt}{1pt}}
\put(837,568){\rule{1pt}{1pt}}
\put(861,561){\rule{1pt}{1pt}}
\put(885,552){\rule{1pt}{1pt}}
\put(907,544){\rule{1pt}{1pt}}
\put(926,536){\rule{1pt}{1pt}}
\put(945,529){\rule{1pt}{1pt}}
\put(961,523){\rule{1pt}{1pt}}
\put(978,515){\rule{1pt}{1pt}}
\put(994,508){\rule{1pt}{1pt}}
\put(1008,500){\rule{1pt}{1pt}}
\put(1022,493){\rule{1pt}{1pt}}
\put(1035,487){\rule{1pt}{1pt}}
\put(1048,480){\rule{1pt}{1pt}}
\put(1059,473){\rule{1pt}{1pt}}
\put(1071,465){\rule{1pt}{1pt}}
\put(1081,458){\rule{1pt}{1pt}}
\put(1092,452){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,705){\usebox{\plotpoint}}
\multiput(499.00,703.93)(5.380,-0.488){13}{\rule{4.200pt}{0.117pt}}
\multiput(499.00,704.17)(73.283,-8.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(581.00,695.93)(4.612,-0.485){11}{\rule{3.586pt}{0.117pt}}
\multiput(581.00,696.17)(53.558,-7.000){2}{\rule{1.793pt}{0.400pt}}
\multiput(642.00,688.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(642.00,689.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(693.00,680.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(693.00,681.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(735.00,672.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(735.00,673.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(772.00,665.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(772.00,666.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(803.00,657.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(803.00,658.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(832.00,649.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(832.00,650.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(858.00,640.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(858.00,641.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(882.00,631.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(882.00,632.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(903.00,623.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(903.00,624.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(924.00,614.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(924.00,615.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(942.00,604.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(942.00,605.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(960.00,595.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(960.00,596.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(975.00,588.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(975.00,589.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(991.00,580.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(991.00,581.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1006.00,571.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1006.00,572.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1020.00,562.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1020.00,563.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1033.00,553.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1033.00,554.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1045.00,546.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1045.00,547.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1057.00,538.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1057.00,539.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1068.00,530.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1068.00,531.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1079.00,523.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1079.00,524.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1090.00,516.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1090.00,517.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1100.00,508.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1100.00,509.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,641){\usebox{\plotpoint}}
\multiput(583.00,639.94)(8.670,-0.468){5}{\rule{6.100pt}{0.113pt}}
\multiput(583.00,640.17)(47.339,-4.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(643.00,635.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(643.00,636.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(692.00,629.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(692.00,630.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(737.00,623.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(737.00,624.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(773.00,618.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(773.00,619.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(805.00,611.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(805.00,612.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(833.00,605.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(833.00,606.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(858.00,598.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(858.00,599.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(882.00,592.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(882.00,593.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(903.00,586.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(903.00,587.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(924.00,578.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(924.00,579.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(943.00,571.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(943.00,572.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(960.00,563.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(960.00,564.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(977.00,556.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(977.00,557.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(992.00,548.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(992.00,549.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1005.00,541.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1005.00,542.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1020.00,531.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1020.00,532.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1033.00,525.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1033.00,526.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1045.00,518.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1045.00,519.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1057.00,511.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1057.00,512.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1068.00,503.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1068.00,504.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1080.00,494.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1080.00,495.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1091.00,485.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1091.00,486.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1101.00,477.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1101.00,478.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1111.00,470.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1111.00,471.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(683,567){\usebox{\plotpoint}}
\multiput(683.00,565.94)(6.184,-0.468){5}{\rule{4.400pt}{0.113pt}}
\multiput(683.00,566.17)(33.868,-4.000){2}{\rule{2.200pt}{0.400pt}}
\multiput(726.00,561.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(726.00,562.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(762.00,557.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(762.00,558.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(796.00,553.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(796.00,554.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(825.00,548.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(825.00,549.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(853.00,542.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(853.00,543.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(875.00,537.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(875.00,538.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(899.00,531.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(899.00,532.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(918.00,526.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(918.00,527.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(937.00,520.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(937.00,521.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(956.00,514.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(956.00,515.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(971.00,508.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(971.00,509.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(988.00,500.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(988.00,501.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1002.00,493.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1002.00,494.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1016.00,486.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1016.00,487.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1030.00,478.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1030.00,479.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1042.00,471.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1042.00,472.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1055.00,462.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1055.00,463.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1066.00,454.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1066.00,455.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1078.00,448.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1078.00,449.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1088.00,442.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1088.00,443.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1098.00,435.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1098.00,436.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1107.00,427.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1107.00,428.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1117.00,417.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1117.00,418.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1126.00,409.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1126.00,410.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(778,491){\usebox{\plotpoint}}
\multiput(778.00,489.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(778.00,490.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(810.00,486.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(810.00,487.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(836.00,483.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(836.00,484.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(863.00,479.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(863.00,480.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(885.00,474.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(885.00,475.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(908.00,469.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(908.00,470.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(926.00,465.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(926.00,466.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(944.00,459.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(944.00,460.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(962.00,453.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(962.00,454.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(977.00,449.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(977.00,450.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(994.00,443.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(994.00,444.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1009.00,437.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1009.00,438.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1021.00,431.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1021.00,432.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1035.00,423.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1035.00,424.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1046.00,416.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1046.00,417.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1060.00,408.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1060.00,409.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1071.00,401.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1071.00,402.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1082.00,394.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1082.00,395.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1092.00,386.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1092.00,387.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1102.00,379.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1102.00,380.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1111.00,374.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1111.00,375.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1121.00,367.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1121.00,368.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1130.00,360.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1130.00,361.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1139.00,352.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1139.00,353.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1147.00,344.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1147.00,345.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(859,416){\usebox{\plotpoint}}
\multiput(859.00,414.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(859.00,415.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(883.00,411.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(883.00,412.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(905.00,408.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(905.00,409.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(924.00,404.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(924.00,405.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(943.00,400.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(943.00,401.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(960.00,395.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(960.00,396.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(976.00,390.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(976.00,391.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(992.00,385.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(992.00,386.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1007.00,379.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1007.00,380.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1020.00,375.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1020.00,376.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1032.00,370.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1032.00,371.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1046.00,364.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1046.00,365.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1057.00,359.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1057.00,360.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1068.00,352.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,353.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,344.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1080.00,345.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1090.00,339.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1090.00,340.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1101.00,333.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1101.00,334.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1111.00,327.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1111.00,328.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1120.00,320.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1120.00,321.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1129.00,314.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1129.00,315.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1138.00,310.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1138.00,311.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1147.00,305.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1147.00,306.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1155.00,300.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1155.00,301.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1163.00,294.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1163.00,295.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1171.00,288.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1171.00,289.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(927,344){\usebox{\plotpoint}}
\put(927,342.17){\rule{3.900pt}{0.400pt}}
\multiput(927.00,343.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(946,340.17){\rule{3.700pt}{0.400pt}}
\multiput(946.00,341.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(964.00,338.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(964.00,339.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(979.00,334.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(979.00,335.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(995.00,330.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(995.00,331.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1010.00,326.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1010.00,327.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1022.00,322.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1022.00,323.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1036.00,317.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1036.00,318.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1048.00,313.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1048.00,314.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1059.00,309.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1059.00,310.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1072.00,305.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1072.00,306.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1082.00,300.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1082.00,301.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1092.00,296.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1092.00,297.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1103.00,290.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1103.00,291.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1112.00,285.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,286.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1122.00,282.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1122.00,283.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1131.00,278.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1131.00,279.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1140.00,275.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1140.00,276.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,271.17){\rule{1.700pt}{0.400pt}}
\multiput(1148.00,272.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1156,269.67){\rule{1.927pt}{0.400pt}}
\multiput(1156.00,270.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1164,268.67){\rule{1.927pt}{0.400pt}}
\multiput(1164.00,269.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1172,267.17){\rule{1.500pt}{0.400pt}}
\multiput(1172.00,268.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1179,265.67){\rule{1.927pt}{0.400pt}}
\multiput(1179.00,266.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1187,264.67){\rule{1.686pt}{0.400pt}}
\multiput(1187.00,265.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1194,263.67){\rule{1.686pt}{0.400pt}}
\multiput(1194.00,264.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(995,282){\usebox{\plotpoint}}
\put(995,280.67){\rule{3.614pt}{0.400pt}}
\multiput(995.00,281.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1010,279.17){\rule{2.500pt}{0.400pt}}
\multiput(1010.00,280.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1022.00,277.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1022.00,278.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,274.17){\rule{2.500pt}{0.400pt}}
\multiput(1037.00,275.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1049.00,272.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1049.00,273.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1060.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1060.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1072,266.17){\rule{2.300pt}{0.400pt}}
\multiput(1072.00,267.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1083,264.17){\rule{2.100pt}{0.400pt}}
\multiput(1083.00,265.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1093,262.17){\rule{2.100pt}{0.400pt}}
\multiput(1093.00,263.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1103,260.17){\rule{1.900pt}{0.400pt}}
\multiput(1103.00,261.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1112.00,258.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,259.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1122.00,255.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1122.00,256.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1131,252.17){\rule{1.900pt}{0.400pt}}
\multiput(1131.00,253.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1140,250.17){\rule{1.700pt}{0.400pt}}
\multiput(1140.00,251.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1156,248.67){\rule{1.927pt}{0.400pt}}
\multiput(1156.00,249.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1164,247.17){\rule{1.700pt}{0.400pt}}
\multiput(1164.00,248.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1172,245.67){\rule{1.686pt}{0.400pt}}
\multiput(1172.00,246.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1179,244.17){\rule{1.700pt}{0.400pt}}
\multiput(1179.00,245.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1187,242.17){\rule{1.500pt}{0.400pt}}
\multiput(1187.00,243.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1194,240.17){\rule{1.500pt}{0.400pt}}
\multiput(1194.00,241.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1201,238.17){\rule{1.500pt}{0.400pt}}
\multiput(1201.00,239.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1208,236.17){\rule{1.300pt}{0.400pt}}
\multiput(1208.00,237.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1214.00,234.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1214.00,235.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1148.0,250.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1221.0,233.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 1000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 10000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'montage'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(442,760){\rule{1pt}{1pt}}
\put(638,677){\rule{1pt}{1pt}}
\put(746,627){\rule{1pt}{1pt}}
\put(826,585){\rule{1pt}{1pt}}
\put(887,553){\rule{1pt}{1pt}}
\put(936,526){\rule{1pt}{1pt}}
\put(978,503){\rule{1pt}{1pt}}
\put(1015,481){\rule{1pt}{1pt}}
\put(1046,465){\rule{1pt}{1pt}}
\put(1076,450){\rule{1pt}{1pt}}
\put(1100,440){\rule{1pt}{1pt}}
\put(1123,424){\rule{1pt}{1pt}}
\put(1144,413){\rule{1pt}{1pt}}
\put(1167,402){\rule{1pt}{1pt}}
\put(1179,398){\rule{1pt}{1pt}}
\put(1204,387){\rule{1pt}{1pt}}
\put(1214,382){\rule{1pt}{1pt}}
\put(1235,365){\rule{1pt}{1pt}}
\put(1247,349){\rule{1pt}{1pt}}
\put(1259,342){\rule{1pt}{1pt}}
\put(1277,330){\rule{1pt}{1pt}}
\put(1281,328){\rule{1pt}{1pt}}
\put(1299,311){\rule{1pt}{1pt}}
\put(1299,311){\rule{1pt}{1pt}}
\put(1323,280){\rule{1pt}{1pt}}
\put(1330,236){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,758){\usebox{\plotpoint}}
\multiput(589.00,756.92)(1.798,-0.498){67}{\rule{1.529pt}{0.120pt}}
\multiput(589.00,757.17)(121.827,-35.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(714.00,721.92)(1.236,-0.498){71}{\rule{1.084pt}{0.120pt}}
\multiput(714.00,722.17)(88.751,-37.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(805.00,684.92)(1.005,-0.497){57}{\rule{0.900pt}{0.120pt}}
\multiput(805.00,685.17)(58.132,-30.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(865.00,654.92)(0.856,-0.498){65}{\rule{0.782pt}{0.120pt}}
\multiput(865.00,655.17)(56.376,-34.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(923.00,620.92)(0.799,-0.497){51}{\rule{0.737pt}{0.120pt}}
\multiput(923.00,621.17)(41.470,-27.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(966.00,593.92)(0.752,-0.497){49}{\rule{0.700pt}{0.120pt}}
\multiput(966.00,594.17)(37.547,-26.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1005.00,567.92)(0.625,-0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(1005.00,568.17)(28.755,-24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1035.00,543.92)(0.574,-0.497){51}{\rule{0.559pt}{0.120pt}}
\multiput(1035.00,544.17)(29.839,-27.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1066.00,516.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1066.00,517.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1090.00,498.92)(0.619,-0.496){39}{\rule{0.595pt}{0.119pt}}
\multiput(1090.00,499.17)(24.765,-21.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(1116.00,477.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1116.00,478.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1140.00,458.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1140.00,459.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1157.00,444.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1157.00,445.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1179.00,429.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1179.00,430.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1197.00,413.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1197.00,414.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1213.00,402.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1213.00,403.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1228.00,391.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1228.00,392.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1241.00,383.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1241.00,384.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1260.00,372.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1260.00,373.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1272.58,364.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1271.17,365.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1286.00,349.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1286.00,350.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1297.00,342.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1297.00,343.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1309.00,335.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1309.00,336.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1319.00,328.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1319.00,329.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1330.00,321.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1330.00,322.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,687){\usebox{\plotpoint}}
\multiput(654.00,685.92)(2.354,-0.496){43}{\rule{1.961pt}{0.120pt}}
\multiput(654.00,686.17)(102.930,-23.000){2}{\rule{0.980pt}{0.400pt}}
\multiput(761.00,662.92)(1.514,-0.496){43}{\rule{1.300pt}{0.120pt}}
\multiput(761.00,663.17)(66.302,-23.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(830.00,639.92)(1.310,-0.497){47}{\rule{1.140pt}{0.120pt}}
\multiput(830.00,640.17)(62.634,-25.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(895.00,614.92)(1.196,-0.495){35}{\rule{1.047pt}{0.119pt}}
\multiput(895.00,615.17)(42.826,-19.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(940.00,595.92)(0.884,-0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(940.00,596.17)(42.331,-25.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(984.00,570.92)(0.813,-0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(984.00,571.17)(32.448,-21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1018.00,549.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(1018.00,550.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1051.00,527.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1051.00,528.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1074.00,511.92)(0.653,-0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(1074.00,512.17)(28.710,-23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1104.00,488.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1104.00,489.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1126.00,473.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1126.00,474.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1146.00,456.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1146.00,457.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(1167.00,439.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1167.00,440.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1185.00,425.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1185.00,426.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1205.00,410.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1205.00,411.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1221.00,400.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1221.00,401.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1237.00,388.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1237.00,389.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1249.00,378.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1249.00,379.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1262.00,368.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1262.00,369.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1276.58,359.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1275.17,360.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1290.00,345.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1290.00,346.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1300.00,339.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1300.00,340.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1314.00,330.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1314.00,331.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1325.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1325.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1332.00,320.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1332.00,321.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(741,620){\usebox{\plotpoint}}
\multiput(741.00,618.92)(3.081,-0.492){21}{\rule{2.500pt}{0.119pt}}
\multiput(741.00,619.17)(66.811,-12.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(813.00,606.92)(2.062,-0.495){31}{\rule{1.724pt}{0.119pt}}
\multiput(813.00,607.17)(65.423,-17.000){2}{\rule{0.862pt}{0.400pt}}
\multiput(882.00,589.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(882.00,590.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(927.00,574.92)(1.320,-0.495){33}{\rule{1.144pt}{0.119pt}}
\multiput(927.00,575.17)(44.625,-18.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(974.00,556.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(974.00,557.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1007.00,541.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1007.00,542.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1041.00,524.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(1041.00,525.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1070.00,506.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(1070.00,507.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1099.00,488.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1099.00,489.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1123.00,474.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1123.00,475.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1142.00,461.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1142.00,462.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1162.00,447.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1162.00,448.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1183.00,431.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1183.00,432.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1197.00,421.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1197.00,422.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1215.00,408.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1215.00,409.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1228.00,399.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1228.00,400.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1249.00,383.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1249.00,384.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1261.00,373.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1261.00,374.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1274.00,363.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1274.00,364.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1288.00,354.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1288.00,355.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1299.00,346.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1299.00,347.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1311.00,340.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1311.00,341.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1319.00,333.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1319.00,334.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1333.00,325.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1333.00,326.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1343.00,320.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1343.00,321.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(813,545){\usebox{\plotpoint}}
\multiput(813.00,543.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(813.00,544.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(867.00,534.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(867.00,535.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(930.00,521.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(930.00,522.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(973.00,509.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(973.00,510.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(1010.00,497.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1010.00,498.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1029.00,489.92)(1.330,-0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(1029.00,490.17)(39.613,-16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1071.00,473.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1071.00,474.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1089.00,463.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(1089.00,464.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1122.00,446.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1122.00,447.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1139.00,436.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1139.00,437.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1162.00,421.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1162.00,422.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1180.00,411.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1180.00,412.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1193.00,404.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1193.00,405.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1217.00,388.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1217.00,389.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1233.00,376.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1233.00,377.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1247.00,367.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1247.00,368.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1261.00,358.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1261.00,359.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1274.00,350.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1274.00,351.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1287.00,342.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1287.00,343.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1296.00,338.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1296.00,339.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1308.00,330.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1308.00,331.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1323.00,323.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1323.00,324.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1333,319.67){\rule{1.927pt}{0.400pt}}
\multiput(1333.00,320.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1341.00,318.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1341.00,319.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1353,315.17){\rule{2.100pt}{0.400pt}}
\multiput(1353.00,316.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(899,461){\usebox{\plotpoint}}
\multiput(899.00,459.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(899.00,460.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(950.00,450.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(950.00,451.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(989.00,443.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(989.00,444.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1019.00,436.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(1019.00,437.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(1053.00,427.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1053.00,428.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1081.00,416.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1081.00,417.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1100.00,409.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(1100.00,410.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1131.00,395.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1131.00,396.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1145.00,389.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1145.00,390.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1172.00,372.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1172.00,373.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1192.00,362.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1192.00,363.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1205.00,354.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1205.00,355.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1225.00,343.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1225.00,344.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1238.00,337.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1238.00,338.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1250.00,331.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1250.00,332.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1266.00,322.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1266.00,323.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1279,318.17){\rule{2.900pt}{0.400pt}}
\multiput(1279.00,319.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1293.00,316.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1293.00,317.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1303.00,313.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1303.00,314.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\put(1315,302.17){\rule{2.500pt}{0.400pt}}
\multiput(1315.00,303.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1327,300.67){\rule{2.409pt}{0.400pt}}
\multiput(1327.00,301.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1337,300.67){\rule{2.409pt}{0.400pt}}
\multiput(1337.00,300.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1347,302.17){\rule{2.300pt}{0.400pt}}
\multiput(1347.00,301.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1358,303.67){\rule{1.927pt}{0.400pt}}
\multiput(1358.00,303.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1366,303.67){\rule{2.409pt}{0.400pt}}
\multiput(1366.00,304.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(991,374){\usebox{\plotpoint}}
\multiput(991.00,372.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(991.00,373.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1020.00,368.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1020.00,369.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1053.00,362.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1053.00,363.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1078.00,356.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(1078.00,357.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(1105.00,349.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1105.00,350.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1133.00,338.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1133.00,339.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1149.00,332.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1149.00,333.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1167.00,325.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1167.00,326.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1188.00,316.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1188.00,317.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1208.00,306.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1208.00,307.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1219.00,301.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1219.00,302.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1240.00,293.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1240.00,294.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1250.00,289.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1250.00,290.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\put(1267,283.17){\rule{2.100pt}{0.400pt}}
\multiput(1267.00,284.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1277,281.17){\rule{2.700pt}{0.400pt}}
\multiput(1277.00,282.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1290,279.67){\rule{2.409pt}{0.400pt}}
\multiput(1290.00,280.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1300.00,278.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1300.00,279.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1317,275.67){\rule{2.650pt}{0.400pt}}
\multiput(1317.00,276.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1338,274.67){\rule{2.168pt}{0.400pt}}
\multiput(1338.00,275.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1328.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1357,273.17){\rule{1.900pt}{0.400pt}}
\multiput(1357.00,274.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1347.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1384,271.17){\rule{1.500pt}{0.400pt}}
\multiput(1384.00,272.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1366.0,273.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1096,299){\usebox{\plotpoint}}
\multiput(1096.00,297.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1096.00,298.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1119.00,294.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1119.00,295.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1140.00,287.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1140.00,288.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1159.00,283.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1159.00,284.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1181.00,278.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1181.00,279.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1194.00,273.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1194.00,274.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1215.00,269.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1215.00,270.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1230.00,265.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1230.00,266.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1243.00,260.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1243.00,261.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1260.00,257.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1260.00,258.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1274,252.17){\rule{2.700pt}{0.400pt}}
\multiput(1274.00,253.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1287,250.17){\rule{2.100pt}{0.400pt}}
\multiput(1287.00,251.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1297,248.67){\rule{3.132pt}{0.400pt}}
\multiput(1297.00,249.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1310,247.17){\rule{1.300pt}{0.400pt}}
\multiput(1310.00,248.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1316.00,245.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1316.00,246.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1328.00,240.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1328.00,241.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1343.00,236.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1343.00,237.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1352,233.67){\rule{2.168pt}{0.400pt}}
\multiput(1352.00,234.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1361,234.17){\rule{1.500pt}{0.400pt}}
\multiput(1361.00,233.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1368.00,236.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1368.00,235.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1381,238.67){\rule{1.927pt}{0.400pt}}
\multiput(1381.00,239.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1389,237.17){\rule{1.900pt}{0.400pt}}
\multiput(1389.00,238.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1398.00,235.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1398.00,236.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1405,231.17){\rule{1.300pt}{0.400pt}}
\multiput(1405.00,232.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,229.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1411.00,230.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'mountain'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(261,715){\rule{1pt}{1pt}}
\put(450,699){\rule{1pt}{1pt}}
\put(559,689){\rule{1pt}{1pt}}
\put(635,678){\rule{1pt}{1pt}}
\put(695,668){\rule{1pt}{1pt}}
\put(744,659){\rule{1pt}{1pt}}
\put(784,651){\rule{1pt}{1pt}}
\put(820,642){\rule{1pt}{1pt}}
\put(850,634){\rule{1pt}{1pt}}
\put(879,626){\rule{1pt}{1pt}}
\put(905,617){\rule{1pt}{1pt}}
\put(928,608){\rule{1pt}{1pt}}
\put(950,600){\rule{1pt}{1pt}}
\put(969,592){\rule{1pt}{1pt}}
\put(986,585){\rule{1pt}{1pt}}
\put(1004,577){\rule{1pt}{1pt}}
\put(1021,567){\rule{1pt}{1pt}}
\put(1036,558){\rule{1pt}{1pt}}
\put(1051,549){\rule{1pt}{1pt}}
\put(1064,541){\rule{1pt}{1pt}}
\put(1077,532){\rule{1pt}{1pt}}
\put(1090,522){\rule{1pt}{1pt}}
\put(1102,515){\rule{1pt}{1pt}}
\put(1113,507){\rule{1pt}{1pt}}
\put(1124,498){\rule{1pt}{1pt}}
\put(1135,488){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,691){\usebox{\plotpoint}}
\multiput(505.00,689.93)(6.041,-0.488){13}{\rule{4.700pt}{0.117pt}}
\multiput(505.00,690.17)(82.245,-8.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(597.00,681.93)(4.456,-0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(597.00,682.17)(60.736,-8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(665.00,673.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(665.00,674.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(720.00,665.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(720.00,666.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(763.00,658.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(763.00,659.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(803.00,650.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(803.00,651.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(837.00,641.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(837.00,642.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(866.00,633.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(866.00,634.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(893.00,624.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(893.00,625.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(915.00,616.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(915.00,617.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(938.00,607.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(938.00,608.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(960.00,597.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(960.00,598.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(979.00,590.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(979.00,591.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(996.00,582.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(996.00,583.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1012.00,573.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1012.00,574.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1028.00,564.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1028.00,565.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1044.00,554.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1044.00,555.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1058.00,546.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1058.00,547.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1070.00,537.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1070.00,538.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1084.00,527.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1084.00,528.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1096.00,518.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1096.00,519.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1107.00,510.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1107.00,511.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1119.00,502.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1119.00,503.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1130.00,492.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1130.00,493.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1140.00,482.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1140.00,483.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,629){\usebox{\plotpoint}}
\multiput(649.00,627.93)(6.165,-0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(649.00,628.17)(46.494,-5.000){2}{\rule{2.290pt}{0.400pt}}
\multiput(705.00,622.93)(5.274,-0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(705.00,623.17)(39.822,-5.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(753.00,617.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(753.00,618.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(793.00,610.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(793.00,611.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(828.00,604.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(828.00,605.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(858.00,597.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(858.00,598.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(884.00,591.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(884.00,592.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(909.00,584.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(909.00,585.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(933.00,576.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(933.00,577.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(954.00,567.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(954.00,568.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(974.00,559.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(974.00,560.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,550.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(992.00,551.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1009.00,541.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1009.00,542.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1024.00,533.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1024.00,534.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1040.00,522.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1040.00,523.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1054.00,515.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1054.00,516.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1067.00,508.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1067.00,509.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1080.00,499.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1080.00,500.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1093.00,488.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1093.00,489.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1104.00,479.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1104.00,480.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1116.00,470.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1116.00,471.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1126.00,462.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1126.00,463.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1137.00,454.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1137.00,455.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1147.00,447.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1147.00,448.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1156.00,440.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1156.00,441.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(754,554){\usebox{\plotpoint}}
\multiput(754.00,552.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(754.00,553.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(795.00,548.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(795.00,549.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(828.00,543.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(828.00,544.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(859.00,538.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(859.00,539.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(885.00,532.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(885.00,533.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(910.00,526.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(910.00,527.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(934.00,519.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(934.00,520.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(955.00,513.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(955.00,514.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(975.00,507.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(975.00,508.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(993.00,499.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(993.00,500.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1009.00,492.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1009.00,493.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1025.00,484.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1025.00,485.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1040.00,476.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1040.00,477.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1053.00,469.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1053.00,470.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1068.00,460.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1068.00,461.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1081.00,452.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1081.00,453.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1093.00,447.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1093.00,448.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1105.00,440.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1105.00,441.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1116.00,432.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1116.00,433.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1127.00,424.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1127.00,425.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1137.00,416.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1137.00,417.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1147.00,409.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1147.00,410.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1157.00,402.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1157.00,403.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1166.00,395.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1166.00,396.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1175.00,388.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1175.00,389.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,482){\usebox{\plotpoint}}
\multiput(839.00,480.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(839.00,481.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(867.00,476.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(867.00,477.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(895.00,472.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(895.00,473.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(918.00,467.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(918.00,468.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(940.00,462.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(940.00,463.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(961.00,457.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(961.00,458.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(979.00,452.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(979.00,453.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(997.00,447.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(997.00,448.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1013.00,441.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1013.00,442.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1030.00,435.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1030.00,436.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1044.00,429.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1044.00,430.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1059.00,422.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1059.00,423.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1072.00,415.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1072.00,416.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1084.00,409.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1084.00,410.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1097.00,402.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1097.00,403.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1108.00,396.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1108.00,397.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1120.00,388.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1120.00,389.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1130.00,380.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1130.00,381.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1140.00,375.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1140.00,376.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1150.00,369.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1150.00,370.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1159.00,362.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1159.00,363.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1168.00,355.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1168.00,356.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1177.00,347.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1177.00,348.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1186.00,339.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1186.00,340.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1194.00,332.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1194.00,333.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(903,411){\usebox{\plotpoint}}
\multiput(903.00,409.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(903.00,410.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(926.00,406.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(926.00,407.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(948.00,401.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(948.00,402.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(967.00,397.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(967.00,398.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(985.00,393.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(985.00,394.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,387.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1003.00,388.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1020.00,382.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1020.00,383.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1035.00,376.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1035.00,377.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1050.00,372.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1050.00,373.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1064.00,367.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1064.00,368.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1076.00,361.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1076.00,362.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1089.00,355.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1089.00,356.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1100.00,349.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1100.00,350.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1112.00,342.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1112.00,343.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1123.00,337.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1123.00,338.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1133.00,331.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1133.00,332.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1143.00,326.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1143.00,327.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1154.00,319.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1154.00,320.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1163.00,313.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1163.00,314.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1171.00,310.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1171.00,311.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1181.00,305.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1181.00,306.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1189.00,300.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1189.00,301.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1197.00,294.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1197.00,295.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1205.00,288.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1205.00,289.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1213.00,284.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1213.00,285.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(954,343){\usebox{\plotpoint}}
\multiput(954.00,341.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(954.00,342.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(973.00,338.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(973.00,339.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(991.00,335.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(991.00,336.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1008.00,331.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1008.00,332.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1025.00,327.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1025.00,328.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1040.00,322.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1040.00,323.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1054.00,318.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1054.00,319.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1067.00,313.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,314.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,310.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,311.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,305.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,306.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,301.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1104.00,302.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1115.00,297.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1115.00,298.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1126.00,292.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1126.00,293.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1137.00,287.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1137.00,288.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1146.00,284.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1146.00,285.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1157.00,280.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1157.00,281.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1165.00,277.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1165.00,278.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1174.00,273.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1174.00,274.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1182,270.67){\rule{2.168pt}{0.400pt}}
\multiput(1182.00,271.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1191,269.67){\rule{1.927pt}{0.400pt}}
\multiput(1191.00,270.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1199,268.17){\rule{1.700pt}{0.400pt}}
\multiput(1199.00,269.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1207,266.67){\rule{1.927pt}{0.400pt}}
\multiput(1207.00,267.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1215,265.67){\rule{1.927pt}{0.400pt}}
\multiput(1215.00,266.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1223,264.67){\rule{1.686pt}{0.400pt}}
\multiput(1223.00,265.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1230.0,265.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(994,279){\usebox{\plotpoint}}
\put(994,277.17){\rule{3.500pt}{0.400pt}}
\multiput(994.00,278.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1011,275.17){\rule{3.300pt}{0.400pt}}
\multiput(1011.00,276.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1027.00,273.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1027.00,274.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1042.00,270.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1042.00,271.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1056,267.17){\rule{2.900pt}{0.400pt}}
\multiput(1056.00,268.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1070,265.17){\rule{2.300pt}{0.400pt}}
\multiput(1070.00,266.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1081,263.17){\rule{2.700pt}{0.400pt}}
\multiput(1081.00,264.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1094,261.17){\rule{2.500pt}{0.400pt}}
\multiput(1094.00,262.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1106.00,259.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1106.00,260.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1117,256.17){\rule{2.300pt}{0.400pt}}
\multiput(1117.00,257.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1128.00,254.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1128.00,255.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1138,251.17){\rule{2.100pt}{0.400pt}}
\multiput(1138.00,252.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1148,249.17){\rule{1.900pt}{0.400pt}}
\multiput(1148.00,250.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1157,247.17){\rule{2.100pt}{0.400pt}}
\multiput(1157.00,248.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1167,245.67){\rule{2.168pt}{0.400pt}}
\multiput(1167.00,246.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1185,244.17){\rule{1.700pt}{0.400pt}}
\multiput(1185.00,245.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1193,242.17){\rule{1.700pt}{0.400pt}}
\multiput(1193.00,243.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1201,240.17){\rule{1.500pt}{0.400pt}}
\multiput(1201.00,241.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1208,238.67){\rule{1.927pt}{0.400pt}}
\multiput(1208.00,239.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1216,237.17){\rule{1.700pt}{0.400pt}}
\multiput(1216.00,238.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1224,235.17){\rule{1.500pt}{0.400pt}}
\multiput(1224.00,236.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1231,234.67){\rule{1.927pt}{0.400pt}}
\multiput(1231.00,234.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1176.0,246.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1245,236.17){\rule{1.500pt}{0.400pt}}
\multiput(1245.00,235.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1239.0,236.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'peppers2'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(197,671){\rule{1pt}{1pt}}
\put(391,623){\rule{1pt}{1pt}}
\put(501,599){\rule{1pt}{1pt}}
\put(579,583){\rule{1pt}{1pt}}
\put(637,572){\rule{1pt}{1pt}}
\put(689,563){\rule{1pt}{1pt}}
\put(731,555){\rule{1pt}{1pt}}
\put(767,547){\rule{1pt}{1pt}}
\put(798,540){\rule{1pt}{1pt}}
\put(828,532){\rule{1pt}{1pt}}
\put(853,526){\rule{1pt}{1pt}}
\put(875,520){\rule{1pt}{1pt}}
\put(897,514){\rule{1pt}{1pt}}
\put(918,507){\rule{1pt}{1pt}}
\put(937,500){\rule{1pt}{1pt}}
\put(955,493){\rule{1pt}{1pt}}
\put(971,488){\rule{1pt}{1pt}}
\put(987,480){\rule{1pt}{1pt}}
\put(1001,474){\rule{1pt}{1pt}}
\put(1014,467){\rule{1pt}{1pt}}
\put(1028,459){\rule{1pt}{1pt}}
\put(1041,448){\rule{1pt}{1pt}}
\put(1053,442){\rule{1pt}{1pt}}
\put(1065,436){\rule{1pt}{1pt}}
\put(1073,433){\rule{1pt}{1pt}}
\put(1084,427){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,761){\usebox{\plotpoint}}
\multiput(347.00,759.92)(2.016,-0.497){59}{\rule{1.700pt}{0.120pt}}
\multiput(347.00,760.17)(120.472,-31.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(471.00,728.92)(1.396,-0.497){59}{\rule{1.210pt}{0.120pt}}
\multiput(471.00,729.17)(83.489,-31.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(557.00,697.92)(1.279,-0.497){49}{\rule{1.115pt}{0.120pt}}
\multiput(557.00,698.17)(63.685,-26.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(623.00,671.92)(0.968,-0.497){51}{\rule{0.870pt}{0.120pt}}
\multiput(623.00,672.17)(50.194,-27.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(675.00,644.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(675.00,645.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(719.00,623.92)(1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(719.00,624.17)(35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(756.00,605.92)(1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(756.00,606.17)(32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(790.00,589.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(790.00,590.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(820.00,576.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(820.00,577.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(846.00,564.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(846.00,565.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(870.00,554.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(870.00,555.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(892.00,545.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(892.00,546.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(913.00,536.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(913.00,537.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(932.00,528.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(932.00,529.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(949.00,521.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(949.00,522.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(967.00,515.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(967.00,516.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,508.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(981.00,509.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(997.00,501.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(997.00,502.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1011.00,493.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1011.00,494.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1024.00,486.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1024.00,487.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1037.00,479.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1037.00,480.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1050.00,472.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1050.00,473.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1060.00,465.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1060.00,466.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1073.58,455.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1072.17,456.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1083.00,445.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1083.00,446.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,730){\usebox{\plotpoint}}
\multiput(457.00,728.92)(3.178,-0.494){25}{\rule{2.586pt}{0.119pt}}
\multiput(457.00,729.17)(81.633,-14.000){2}{\rule{1.293pt}{0.400pt}}
\multiput(544.00,714.92)(2.226,-0.494){29}{\rule{1.850pt}{0.119pt}}
\multiput(544.00,715.17)(66.160,-16.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(614.00,698.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(614.00,699.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(668.00,683.92)(1.426,-0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(668.00,684.17)(42.457,-16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(713.00,667.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(713.00,668.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(752.00,653.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(752.00,654.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(785.00,638.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(785.00,639.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(814.00,625.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(814.00,626.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(841.00,611.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(841.00,612.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(867.00,596.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(867.00,597.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(890.00,586.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(890.00,587.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(910.00,576.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(910.00,577.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(930.00,564.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(930.00,565.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(947.00,554.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(947.00,555.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(964.00,545.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(964.00,546.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(980.00,536.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(980.00,537.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(995.00,527.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(995.00,528.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1010.00,520.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1010.00,521.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1023.00,513.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1023.00,514.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1036.00,505.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1036.00,506.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1048.00,497.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1048.00,498.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1060.00,487.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1060.00,488.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1071.00,480.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1071.00,481.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1082.00,472.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1082.00,473.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1092.00,464.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1092.00,465.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,658){\usebox{\plotpoint}}
\multiput(548.00,656.93)(3.873,-0.489){15}{\rule{3.078pt}{0.118pt}}
\multiput(548.00,657.17)(60.612,-9.000){2}{\rule{1.539pt}{0.400pt}}
\multiput(615.00,647.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(615.00,648.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(668.00,638.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(668.00,639.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(711.00,630.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(711.00,631.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(752.00,620.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(752.00,621.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(784.00,610.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(784.00,611.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(816.00,600.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(816.00,601.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(842.00,592.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(842.00,593.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(866.00,582.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(866.00,583.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(890.00,573.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(890.00,574.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(910.00,563.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(910.00,564.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(928.00,554.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(928.00,555.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(946.00,544.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(946.00,545.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(964.00,534.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(964.00,535.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(980.00,525.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(980.00,526.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(995.00,519.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(995.00,520.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1009.00,511.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1009.00,512.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1023.00,502.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1023.00,503.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1035.00,493.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1035.00,494.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1048.00,483.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1048.00,484.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1060.00,475.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1060.00,476.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1071.00,467.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1071.00,468.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1082.00,459.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1082.00,460.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1092.00,451.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1092.00,452.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1103.00,440.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1103.00,441.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,576){\usebox{\plotpoint}}
\multiput(641.00,574.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(641.00,575.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(690.00,568.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(690.00,569.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(732.00,563.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(732.00,564.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(769.00,557.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(769.00,558.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(801.00,551.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(801.00,552.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(829.00,544.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(829.00,545.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(853.00,537.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(853.00,538.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(877.00,530.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(877.00,531.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(899.00,523.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(899.00,524.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(919.00,516.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(919.00,517.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(937.00,509.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(937.00,510.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(956.00,499.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(956.00,500.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(972.00,491.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(972.00,492.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(988.00,482.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(988.00,483.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1001.00,475.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1001.00,476.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1015.00,466.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1015.00,467.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1029.00,456.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1029.00,457.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1042.00,446.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1042.00,447.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1054.00,439.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1054.00,440.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1065.00,433.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1065.00,434.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1077.00,424.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1077.00,425.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1087.00,416.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1087.00,417.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1097.00,407.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1097.00,408.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1107.00,397.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1107.00,398.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1117.00,388.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1117.00,389.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(743,486){\usebox{\plotpoint}}
\multiput(743.00,484.95)(7.607,-0.447){3}{\rule{4.767pt}{0.108pt}}
\multiput(743.00,485.17)(25.107,-3.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(778.00,481.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(778.00,482.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(809.00,476.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(809.00,477.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(837.00,471.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(837.00,472.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(861.00,466.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(861.00,467.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(883.00,460.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(883.00,461.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(905.00,454.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(905.00,455.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(924.00,447.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(924.00,448.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(942.00,441.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(942.00,442.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(960.00,434.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(960.00,435.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(975.00,429.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(975.00,430.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(992.00,421.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(992.00,422.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,414.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1006.00,415.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1020.00,405.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1020.00,406.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1033.00,396.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1033.00,397.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1044.00,389.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1044.00,390.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1057.00,381.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1057.00,382.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1068.00,374.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1068.00,375.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1079.00,366.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1079.00,367.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1090.00,359.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1090.00,360.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1100.00,354.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1100.00,355.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1110.00,348.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1110.00,349.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1118.00,342.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1118.00,343.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1128.00,334.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1128.00,335.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1137.00,327.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1137.00,328.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(835,397){\usebox{\plotpoint}}
\put(835,395.17){\rule{4.900pt}{0.400pt}}
\multiput(835.00,396.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(859.00,393.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(859.00,394.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(882.00,390.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(882.00,391.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(904.00,385.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(904.00,386.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(924.00,380.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(924.00,381.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(942.00,375.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(942.00,376.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(959.00,370.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(959.00,371.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(975.00,364.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(975.00,365.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(990.00,359.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(990.00,360.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1006.00,353.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,354.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,349.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1018.00,350.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1030.00,344.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1030.00,345.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1044.00,337.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1044.00,338.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1056.00,330.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1056.00,331.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1068.00,324.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1068.00,325.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1078.00,320.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1078.00,321.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1089.00,315.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1089.00,316.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1099.00,311.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1099.00,312.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1109.00,307.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1109.00,308.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1119,303.67){\rule{1.927pt}{0.400pt}}
\multiput(1119.00,304.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1127,302.67){\rule{2.168pt}{0.400pt}}
\multiput(1127.00,303.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1136,301.17){\rule{1.900pt}{0.400pt}}
\multiput(1136.00,302.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1145,299.17){\rule{1.700pt}{0.400pt}}
\multiput(1145.00,300.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1153,297.67){\rule{1.927pt}{0.400pt}}
\multiput(1153.00,298.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1161.0,298.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(923,320){\usebox{\plotpoint}}
\put(923,318.67){\rule{4.095pt}{0.400pt}}
\multiput(923.00,319.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(940.00,317.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(940.00,318.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(958.00,314.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(958.00,315.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(974.00,311.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(974.00,312.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(990.00,308.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(990.00,309.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1005.00,304.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1005.00,305.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1018,300.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,301.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1030.00,298.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1030.00,299.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1044,295.17){\rule{2.300pt}{0.400pt}}
\multiput(1044.00,296.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1055.00,293.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1055.00,294.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1067.00,290.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1067.00,291.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1078.00,287.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1078.00,288.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1088,283.17){\rule{2.300pt}{0.400pt}}
\multiput(1088.00,284.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1099.00,281.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1099.00,282.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1117,278.17){\rule{2.100pt}{0.400pt}}
\multiput(1117.00,279.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1127,276.67){\rule{2.168pt}{0.400pt}}
\multiput(1127.00,277.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1136,275.17){\rule{1.700pt}{0.400pt}}
\multiput(1136.00,276.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1144,273.17){\rule{1.900pt}{0.400pt}}
\multiput(1144.00,274.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1153,271.17){\rule{1.700pt}{0.400pt}}
\multiput(1153.00,272.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1161.00,269.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1161.00,270.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1168.00,266.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1168.00,267.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1177.00,263.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1177.00,264.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1183.00,260.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1183.00,261.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1108.0,280.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1191.0,259.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'peppers3'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(204,660){\rule{1pt}{1pt}}
\put(392,604){\rule{1pt}{1pt}}
\put(501,576){\rule{1pt}{1pt}}
\put(579,555){\rule{1pt}{1pt}}
\put(640,541){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(731,517){\rule{1pt}{1pt}}
\put(765,508){\rule{1pt}{1pt}}
\put(799,499){\rule{1pt}{1pt}}
\put(828,491){\rule{1pt}{1pt}}
\put(853,483){\rule{1pt}{1pt}}
\put(877,474){\rule{1pt}{1pt}}
\put(898,468){\rule{1pt}{1pt}}
\put(919,458){\rule{1pt}{1pt}}
\put(937,450){\rule{1pt}{1pt}}
\put(955,444){\rule{1pt}{1pt}}
\put(971,439){\rule{1pt}{1pt}}
\put(986,434){\rule{1pt}{1pt}}
\put(1001,428){\rule{1pt}{1pt}}
\put(1015,423){\rule{1pt}{1pt}}
\put(1027,418){\rule{1pt}{1pt}}
\put(1041,411){\rule{1pt}{1pt}}
\put(1053,406){\rule{1pt}{1pt}}
\put(1065,393){\rule{1pt}{1pt}}
\put(1076,382){\rule{1pt}{1pt}}
\put(1085,376){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,745){\usebox{\plotpoint}}
\multiput(449.00,743.92)(1.216,-0.498){73}{\rule{1.068pt}{0.120pt}}
\multiput(449.00,744.17)(89.782,-38.000){2}{\rule{0.534pt}{0.400pt}}
\multiput(541.00,705.92)(1.019,-0.498){65}{\rule{0.912pt}{0.120pt}}
\multiput(541.00,706.17)(67.108,-34.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(610.00,671.92)(0.820,-0.497){63}{\rule{0.755pt}{0.120pt}}
\multiput(610.00,672.17)(52.434,-33.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(664.00,638.92)(0.888,-0.497){49}{\rule{0.808pt}{0.120pt}}
\multiput(664.00,639.17)(44.324,-26.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(710.00,612.92)(0.868,-0.496){41}{\rule{0.791pt}{0.120pt}}
\multiput(710.00,613.17)(36.358,-22.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(748.00,590.92)(0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(748.00,591.17)(33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(783.00,568.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(783.00,569.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(813.00,551.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(813.00,552.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(840.00,536.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(840.00,537.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(865.00,523.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(865.00,524.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(888.00,510.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(888.00,511.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(909.00,500.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(909.00,501.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(928.00,491.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(928.00,492.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(946.00,481.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(946.00,482.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(963.00,473.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(963.00,474.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(979.00,465.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(979.00,466.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(994.00,455.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(994.00,456.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1008.00,446.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1008.00,447.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,439.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1022.00,440.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1035.00,434.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1035.00,435.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1047.00,427.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1047.00,428.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1059.00,420.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1059.00,421.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1070.00,414.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1070.00,415.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1081.00,407.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1081.00,408.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1092.00,401.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1092.00,402.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,713){\usebox{\plotpoint}}
\multiput(593.00,711.92)(1.632,-0.495){33}{\rule{1.389pt}{0.119pt}}
\multiput(593.00,712.17)(55.117,-18.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(651.00,693.92)(1.249,-0.495){35}{\rule{1.089pt}{0.119pt}}
\multiput(651.00,694.17)(44.739,-19.000){2}{\rule{0.545pt}{0.400pt}}
\multiput(698.00,674.92)(1.150,-0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(698.00,675.17)(38.901,-18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(739.00,656.92)(0.980,-0.495){33}{\rule{0.878pt}{0.119pt}}
\multiput(739.00,657.17)(33.178,-18.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(774.00,638.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(774.00,639.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(805.00,621.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(805.00,622.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(833.00,604.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(833.00,605.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(858.00,586.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(858.00,587.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(882.00,572.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(882.00,573.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(903.00,559.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(903.00,560.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(922.00,545.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(922.00,546.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(941.00,533.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(941.00,534.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(959.00,522.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(959.00,523.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(975.00,511.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(975.00,512.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(990.00,501.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(990.00,502.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1005.00,491.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1005.00,492.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1018.00,480.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,481.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,471.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1031.00,472.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1044.00,461.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1044.00,462.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,452.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1056.00,453.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1067.00,444.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1067.00,445.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1078.00,437.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1078.00,438.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1089.00,430.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1089.00,431.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1099.00,423.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,424.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,415.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1109.00,416.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,649){\usebox{\plotpoint}}
\multiput(708.00,647.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(708.00,648.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(748.00,636.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(748.00,637.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(781.00,625.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(781.00,626.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(812.00,614.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(812.00,615.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(839.00,603.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(839.00,604.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(864.00,592.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(864.00,593.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(887.00,581.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(887.00,582.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(907.00,570.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(907.00,571.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(927.00,559.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(927.00,560.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(945.00,548.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(945.00,549.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(962.00,536.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(962.00,537.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(978.00,525.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(978.00,526.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(994.00,514.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(994.00,515.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1008.00,506.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1008.00,507.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1021.00,497.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1021.00,498.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1034.00,487.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1034.00,488.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1047.00,476.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1047.00,477.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1058.00,467.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1058.00,468.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1070.00,458.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1070.00,459.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1081.00,450.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1081.00,451.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1091.00,441.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1091.00,442.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1101.00,434.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1101.00,435.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1111.00,427.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1111.00,428.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1120.00,419.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1120.00,420.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1129.00,411.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1129.00,412.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(834,574){\usebox{\plotpoint}}
\multiput(834.00,572.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(834.00,573.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(860.00,565.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(860.00,566.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(882.00,559.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(882.00,560.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(904.00,552.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(904.00,553.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(924.00,544.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(924.00,545.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(942.00,536.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(942.00,537.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(959.00,529.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(959.00,530.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(976.00,521.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(976.00,522.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,514.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(990.00,515.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1005.00,506.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1005.00,507.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1019.00,497.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1019.00,498.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1032.00,489.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1032.00,490.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1045.00,479.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1045.00,480.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1056.00,470.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1056.00,471.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1068.00,461.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1068.00,462.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1079.00,452.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1079.00,453.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1089.00,443.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1089.00,444.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1099.00,436.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,437.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,428.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1109.00,429.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1118.00,420.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1118.00,421.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1128.59,411.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1127.17,412.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1137.59,401.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1136.17,402.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1145.00,393.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1145.00,394.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,385.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1153.00,386.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1161.00,379.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1161.00,380.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(959,485){\usebox{\plotpoint}}
\multiput(959.00,483.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(959.00,484.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(974.00,479.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(974.00,480.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(990.00,474.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(990.00,475.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1005.00,469.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1005.00,470.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1018.00,463.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1018.00,464.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1032.00,457.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1032.00,458.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1044.00,450.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1044.00,451.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1056.00,444.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1056.00,445.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1067.00,437.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1067.00,438.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1078.00,431.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1078.00,432.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1089.00,424.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1089.00,425.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1099.00,417.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,418.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,409.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1109.00,410.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1118.00,400.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1118.00,401.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1127.00,392.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1127.00,393.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1136.00,384.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1136.00,385.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1144.00,377.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1144.00,378.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1153.00,369.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,370.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,361.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1161.00,362.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1169.00,356.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1169.00,357.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1176.00,350.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1176.00,351.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1184.00,343.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,344.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,336.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,337.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1198.00,329.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1198.00,330.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1205.00,323.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1205.00,324.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1078,396){\usebox{\plotpoint}}
\multiput(1078.00,394.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1078.00,395.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1088.00,391.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1088.00,392.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1099.00,388.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1099.00,389.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1108.00,383.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1108.00,384.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,378.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1118.00,379.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1127.00,373.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1127.00,374.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1136.00,367.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1136.00,368.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1144.00,361.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1144.00,362.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1153.00,356.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1153.00,357.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1161.00,351.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1161.00,352.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1168.00,346.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1168.00,347.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1176.00,340.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1176.00,341.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1183.00,334.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1183.00,335.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1191.00,327.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1191.00,328.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1198.00,321.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1198.00,322.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1204.00,316.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1204.00,317.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1211.00,312.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1211.00,313.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1218.00,308.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1218.00,309.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(1224,303.17){\rule{1.300pt}{0.400pt}}
\multiput(1224.00,304.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1230,301.17){\rule{1.300pt}{0.400pt}}
\multiput(1230.00,302.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1236,299.67){\rule{1.445pt}{0.400pt}}
\multiput(1236.00,300.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1242,298.17){\rule{1.300pt}{0.400pt}}
\multiput(1242.00,299.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1248,296.17){\rule{1.300pt}{0.400pt}}
\multiput(1248.00,297.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1254,294.67){\rule{1.204pt}{0.400pt}}
\multiput(1254.00,295.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1259,293.67){\rule{1.445pt}{0.400pt}}
\multiput(1259.00,294.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1166,317){\usebox{\plotpoint}}
\put(1166,315.17){\rule{1.700pt}{0.400pt}}
\multiput(1166.00,316.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1174,313.17){\rule{1.700pt}{0.400pt}}
\multiput(1174.00,314.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1182.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1182.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1189.00,308.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1189.00,309.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1196.00,304.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1196.00,305.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1203.00,301.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1203.00,302.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1209.00,298.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1209.00,299.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1216.00,295.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1216.00,296.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222,292.17){\rule{1.300pt}{0.400pt}}
\multiput(1222.00,293.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1228.00,290.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1228.00,291.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1235.00,287.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1235.00,288.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1241.00,283.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1241.00,284.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1246,280.17){\rule{1.300pt}{0.400pt}}
\multiput(1246.00,281.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1252.00,278.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1252.00,279.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1263,275.17){\rule{1.300pt}{0.400pt}}
\multiput(1263.00,276.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1269,273.17){\rule{1.100pt}{0.400pt}}
\multiput(1269.00,274.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1274,271.67){\rule{1.204pt}{0.400pt}}
\multiput(1274.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1279,270.17){\rule{1.100pt}{0.400pt}}
\multiput(1279.00,271.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1284.00,268.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1284.00,269.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1289.00,265.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1289.00,266.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1294.00,262.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1294.00,263.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1299.00,259.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1299.00,260.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1304.00,256.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1304.00,257.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1258.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1308.0,255.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'monarch'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(314,699){\rule{1pt}{1pt}}
\put(501,643){\rule{1pt}{1pt}}
\put(611,600){\rule{1pt}{1pt}}
\put(689,569){\rule{1pt}{1pt}}
\put(750,542){\rule{1pt}{1pt}}
\put(798,522){\rule{1pt}{1pt}}
\put(840,503){\rule{1pt}{1pt}}
\put(877,488){\rule{1pt}{1pt}}
\put(909,477){\rule{1pt}{1pt}}
\put(937,468){\rule{1pt}{1pt}}
\put(964,457){\rule{1pt}{1pt}}
\put(987,449){\rule{1pt}{1pt}}
\put(1009,442){\rule{1pt}{1pt}}
\put(1029,437){\rule{1pt}{1pt}}
\put(1046,432){\rule{1pt}{1pt}}
\put(1065,427){\rule{1pt}{1pt}}
\put(1081,423){\rule{1pt}{1pt}}
\put(1096,418){\rule{1pt}{1pt}}
\put(1109,414){\rule{1pt}{1pt}}
\put(1125,409){\rule{1pt}{1pt}}
\put(1138,401){\rule{1pt}{1pt}}
\put(1148,393){\rule{1pt}{1pt}}
\put(1163,380){\rule{1pt}{1pt}}
\put(1173,374){\rule{1pt}{1pt}}
\put(1184,369){\rule{1pt}{1pt}}
\put(1197,364){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,737){\usebox{\plotpoint}}
\multiput(568.00,735.92)(1.415,-0.497){61}{\rule{1.225pt}{0.120pt}}
\multiput(568.00,736.17)(87.457,-32.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(658.00,703.92)(1.123,-0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(658.00,704.17)(64.938,-30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(725.00,673.92)(0.904,-0.497){57}{\rule{0.820pt}{0.120pt}}
\multiput(725.00,674.17)(52.298,-30.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(779.00,643.92)(0.849,-0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(779.00,644.17)(42.387,-26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(823.00,617.92)(0.782,-0.497){47}{\rule{0.724pt}{0.120pt}}
\multiput(823.00,618.17)(37.497,-25.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(862.00,592.92)(0.654,-0.497){49}{\rule{0.623pt}{0.120pt}}
\multiput(862.00,593.17)(32.707,-26.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(896.00,566.92)(0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(896.00,567.17)(27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(925.00,544.92)(0.614,-0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(925.00,545.17)(25.774,-22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(952.00,522.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(952.00,523.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(977.00,504.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(977.00,505.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(999.00,487.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(999.00,488.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1020.00,475.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1020.00,476.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1039.00,462.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1039.00,463.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1057.00,452.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1057.00,453.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1074.00,442.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1074.00,443.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1090.00,435.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1090.00,436.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1105.00,428.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1105.00,429.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1119.00,423.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1119.00,424.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1133.00,417.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1133.00,418.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1146.00,411.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1146.00,412.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1158.00,406.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1158.00,407.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1170.00,401.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1170.00,402.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1181.00,396.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1181.00,397.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1192.00,389.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1192.00,390.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1202.00,381.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1202.00,382.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(714,704){\usebox{\plotpoint}}
\multiput(714.00,702.92)(1.491,-0.495){35}{\rule{1.279pt}{0.119pt}}
\multiput(714.00,703.17)(53.345,-19.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(770.00,683.92)(1.222,-0.495){35}{\rule{1.068pt}{0.119pt}}
\multiput(770.00,684.17)(43.782,-19.000){2}{\rule{0.534pt}{0.400pt}}
\multiput(816.00,664.92)(1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(816.00,665.17)(36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(855.00,646.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(855.00,647.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(890.00,627.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(890.00,628.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(920.00,609.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(920.00,610.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(948.00,588.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(948.00,589.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(973.00,569.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(973.00,570.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(995.00,554.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(995.00,555.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1017.00,537.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(1017.00,538.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1036.00,520.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1036.00,521.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1054.00,505.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1054.00,506.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1071.00,490.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1071.00,491.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1087.00,478.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1087.00,479.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1103.00,465.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1103.00,466.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1117.00,453.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1117.00,454.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1131.00,444.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1131.00,445.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1144.00,436.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1144.00,437.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1156.00,428.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1156.00,429.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1168.00,421.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1168.00,422.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1179.00,414.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1179.00,415.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1190.00,407.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1190.00,408.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1201.00,400.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1201.00,401.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1210.00,394.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1210.00,395.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1220.00,389.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1220.00,390.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(824,639){\usebox{\plotpoint}}
\multiput(824.00,637.92)(1.616,-0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(824.00,638.17)(35.163,-12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(862.00,625.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(862.00,626.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(896.00,614.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(896.00,615.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(925.00,601.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(925.00,602.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(953.00,588.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(953.00,589.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(977.00,575.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(977.00,576.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(999.00,562.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(999.00,563.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1020.00,549.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1020.00,550.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1039.00,535.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1039.00,536.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1057.00,521.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1057.00,522.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1074.00,507.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1074.00,508.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1090.00,496.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1090.00,497.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1105.00,485.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1105.00,486.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1120.00,473.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1120.00,474.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1133.00,462.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1133.00,463.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1146.00,453.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1146.00,454.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1158.00,444.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1158.00,445.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1170.00,435.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1170.00,436.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1181.00,428.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1181.00,429.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1192.00,421.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1192.00,422.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1202.00,413.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1202.00,414.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1212.00,405.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1212.00,406.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1222.00,398.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1222.00,399.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1231.00,391.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1231.00,392.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1240.00,385.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1240.00,386.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(932,564){\usebox{\plotpoint}}
\multiput(932.00,562.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(932.00,563.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(959.00,554.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(959.00,555.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(983.00,547.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(983.00,548.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1005.00,538.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1005.00,539.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1025.00,529.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1025.00,530.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1044.00,520.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1044.00,521.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1062.00,511.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1062.00,512.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1078.00,503.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1078.00,504.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1094.00,494.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1094.00,495.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1109.00,484.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1109.00,485.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1123.00,474.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1123.00,475.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1136.00,465.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1136.00,466.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1149.00,456.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1149.00,457.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1161.00,446.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1161.00,447.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1173.00,437.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1173.00,438.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1184.00,430.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1184.00,431.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1195.00,422.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1195.00,423.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1205.00,414.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1205.00,415.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1215.00,406.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1215.00,407.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1225.00,398.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1225.00,399.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1234.00,391.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1234.00,392.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1243.00,384.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1243.00,385.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1251.00,378.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1251.00,379.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1260.00,371.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1260.00,372.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1268.00,364.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1268.00,365.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1044,481){\usebox{\plotpoint}}
\multiput(1044.00,479.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1044.00,480.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1062.00,474.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1062.00,475.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1079.00,469.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1079.00,470.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1095.00,464.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1095.00,465.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1109.00,457.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1109.00,458.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1123.00,451.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1123.00,452.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1137.00,444.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1137.00,445.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1149.00,437.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1149.00,438.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1161.00,431.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1161.00,432.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1173.00,425.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1173.00,426.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1184.00,418.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1184.00,419.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1195.00,410.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1195.00,411.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1205.00,403.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1205.00,404.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1215.00,394.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1215.00,395.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1225.00,387.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1225.00,388.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1234.00,380.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1234.00,381.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1243.00,373.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1243.00,374.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1251.00,365.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1251.00,366.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1260.00,359.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1260.00,360.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1268.00,354.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1268.00,355.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1276.00,348.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1276.00,349.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1284.00,342.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1284.00,343.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1291.00,335.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1291.00,336.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1298.00,328.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1298.00,329.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1305.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1305.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1156,395){\usebox{\plotpoint}}
\multiput(1156.00,393.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1156.00,394.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1168.00,390.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1168.00,391.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1180.00,387.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1180.00,388.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1191.00,382.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1191.00,383.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1201.00,377.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1201.00,378.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1211.00,371.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1211.00,372.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1221.00,366.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1221.00,367.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1230.00,360.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1230.00,361.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1239.00,355.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1239.00,356.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1248.00,350.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1248.00,351.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1256.00,345.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1256.00,346.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1265.00,340.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1265.00,341.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1273.00,333.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1273.00,334.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1280.00,327.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1280.00,328.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1288.00,321.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1288.00,322.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1295.00,317.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1295.00,318.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1302.00,313.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1302.00,314.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1309.00,309.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1309.00,310.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1316,304.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,305.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1323,303.17){\rule{1.300pt}{0.400pt}}
\multiput(1323.00,304.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1329,301.17){\rule{1.500pt}{0.400pt}}
\multiput(1329.00,302.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1336,299.67){\rule{1.445pt}{0.400pt}}
\multiput(1336.00,300.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1342,298.17){\rule{1.300pt}{0.400pt}}
\multiput(1342.00,299.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1348,296.67){\rule{1.445pt}{0.400pt}}
\multiput(1348.00,297.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1354.0,297.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1243,316){\usebox{\plotpoint}}
\put(1243,314.17){\rule{1.900pt}{0.400pt}}
\multiput(1243.00,315.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1252.00,312.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1252.00,313.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1260.00,309.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1260.00,310.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1268.00,306.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1268.00,307.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1276.00,303.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1276.00,304.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1284.00,299.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1284.00,300.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1291,296.17){\rule{1.500pt}{0.400pt}}
\multiput(1291.00,297.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1298.00,294.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1298.00,295.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1305,291.17){\rule{1.500pt}{0.400pt}}
\multiput(1305.00,292.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1312.00,289.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1312.00,290.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1319.00,286.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1319.00,287.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1326.00,282.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1326.00,283.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1332,279.17){\rule{1.300pt}{0.400pt}}
\multiput(1332.00,280.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1338.00,277.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1338.00,278.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1344,274.67){\rule{1.445pt}{0.400pt}}
\multiput(1344.00,275.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1350,273.67){\rule{1.445pt}{0.400pt}}
\multiput(1350.00,274.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1356,272.17){\rule{1.300pt}{0.400pt}}
\multiput(1356.00,273.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1362,270.67){\rule{1.204pt}{0.400pt}}
\multiput(1362.00,271.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1367.00,269.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1367.00,270.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1373.00,266.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1373.00,267.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1378.00,263.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1378.00,264.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1384.00,260.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1384.00,261.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1389.00,257.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1389.00,258.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1394.00,254.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1394.00,255.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1399,252.67){\rule{1.204pt}{0.400pt}}
\multiput(1399.00,252.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'sail'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(329,635){\rule{1pt}{1pt}}
\put(516,610){\rule{1pt}{1pt}}
\put(622,596){\rule{1pt}{1pt}}
\put(701,581){\rule{1pt}{1pt}}
\put(761,568){\rule{1pt}{1pt}}
\put(810,557){\rule{1pt}{1pt}}
\put(851,547){\rule{1pt}{1pt}}
\put(886,537){\rule{1pt}{1pt}}
\put(918,525){\rule{1pt}{1pt}}
\put(946,517){\rule{1pt}{1pt}}
\put(971,510){\rule{1pt}{1pt}}
\put(994,501){\rule{1pt}{1pt}}
\put(1016,492){\rule{1pt}{1pt}}
\put(1035,483){\rule{1pt}{1pt}}
\put(1054,475){\rule{1pt}{1pt}}
\put(1071,467){\rule{1pt}{1pt}}
\put(1087,459){\rule{1pt}{1pt}}
\put(1102,453){\rule{1pt}{1pt}}
\put(1117,447){\rule{1pt}{1pt}}
\put(1131,440){\rule{1pt}{1pt}}
\put(1143,434){\rule{1pt}{1pt}}
\put(1156,427){\rule{1pt}{1pt}}
\put(1168,421){\rule{1pt}{1pt}}
\put(1179,415){\rule{1pt}{1pt}}
\put(1190,409){\rule{1pt}{1pt}}
\put(1200,401){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,679){\usebox{\plotpoint}}
\multiput(708.00,677.92)(2.281,-0.493){23}{\rule{1.885pt}{0.119pt}}
\multiput(708.00,678.17)(54.088,-13.000){2}{\rule{0.942pt}{0.400pt}}
\multiput(766.00,664.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(766.00,665.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(814.00,652.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(814.00,653.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(854.00,641.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(854.00,642.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(890.00,629.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(890.00,630.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,619.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(920.00,620.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(948.00,608.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(948.00,609.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(974.00,597.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(974.00,598.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(997.00,585.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(997.00,586.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1018.00,575.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1018.00,576.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1037.00,566.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1037.00,567.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1056.00,556.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1056.00,557.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1073.00,547.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1073.00,548.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1089.00,538.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1089.00,539.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1104.00,529.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1104.00,530.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1118.00,519.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1118.00,520.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1132.00,512.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1132.00,513.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1145.00,504.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1145.00,505.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1157.00,495.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1157.00,496.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1169.00,485.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1169.00,486.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1180.00,476.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1180.00,477.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1191.00,468.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1191.00,469.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1202.00,460.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1202.00,461.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1212.00,453.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1212.00,454.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1221.00,447.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1221.00,448.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(837,630){\usebox{\plotpoint}}
\multiput(837.00,628.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(837.00,629.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(875.00,620.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(875.00,621.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(907.00,613.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(907.00,614.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(936.00,605.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(936.00,606.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(963.00,597.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(963.00,598.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(987.00,590.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(987.00,591.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1009.00,583.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1009.00,584.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1029.00,575.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1029.00,576.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1048.00,567.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1048.00,568.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1065.00,560.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1065.00,561.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1082.00,552.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1082.00,553.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1097.00,543.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1097.00,544.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1112.00,534.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1112.00,535.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1126.00,526.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1126.00,527.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1139.00,518.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1139.00,519.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1152.00,511.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1152.00,512.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1164.00,504.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1164.00,505.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1175.00,495.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1175.00,496.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1186.00,487.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1186.00,488.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1197.00,478.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1197.00,479.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1207.00,470.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1207.00,471.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1217.00,463.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1217.00,464.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1226.00,455.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1226.00,456.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1236.00,448.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1236.00,449.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1244.00,441.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1244.00,442.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(937,563){\usebox{\plotpoint}}
\multiput(937.00,561.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(937.00,562.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(963.00,556.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(963.00,557.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(987.00,552.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(987.00,553.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1009.00,546.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1009.00,547.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1029.00,541.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1029.00,542.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1048.00,535.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1048.00,536.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1066.00,529.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1066.00,530.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1082.00,523.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1082.00,524.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1098.00,517.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1098.00,518.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1112.00,511.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1112.00,512.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1127.00,505.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1127.00,506.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1139.00,498.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1139.00,499.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1152.00,491.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1152.00,492.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1164.00,483.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1164.00,484.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1176.00,475.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1176.00,476.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1187.00,468.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1187.00,469.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1197.00,460.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1197.00,461.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1208.00,452.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1208.00,453.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1217.00,446.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1217.00,447.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1227.00,439.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1227.00,440.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1236.00,432.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1236.00,433.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1245.59,423.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1244.17,424.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1253.00,415.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1253.00,416.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1262.00,407.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1262.00,408.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1270.00,400.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1270.00,401.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1037,490){\usebox{\plotpoint}}
\multiput(1037.00,488.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1037.00,489.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,485.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1055.00,486.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1072.00,481.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1072.00,482.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1088.00,477.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1088.00,478.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1104.00,472.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1104.00,473.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1118.00,467.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1118.00,468.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1131.00,462.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1131.00,463.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1144.00,456.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1144.00,457.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1157.00,451.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1157.00,452.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1169.00,446.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1169.00,447.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1180.00,440.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1180.00,441.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1191.00,434.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1191.00,435.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1201.00,427.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1201.00,428.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1211.00,419.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1211.00,420.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1221.00,412.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1221.00,413.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1230.00,405.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1230.00,406.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1239.00,398.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1239.00,399.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1248.00,391.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1248.00,392.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1256.00,383.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1256.00,384.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1265.00,377.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1265.00,378.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1273.00,371.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1273.00,372.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1280.00,365.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1280.00,366.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1288.59,356.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1287.17,357.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1295.59,348.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1294.17,349.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1302.00,341.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1302.00,342.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1135,415){\usebox{\plotpoint}}
\multiput(1135.00,413.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1135.00,414.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1148.00,410.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1148.00,411.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1160.00,406.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1160.00,407.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1172.00,402.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1172.00,403.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1183.00,398.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1183.00,399.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1194.00,393.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1194.00,394.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1204.00,388.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1204.00,389.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1214.00,383.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1214.00,384.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1224.00,378.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1224.00,379.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1233.00,373.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1233.00,374.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1242.00,368.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1242.00,369.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1251.00,362.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1251.00,363.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1259.00,356.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1259.00,357.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1267.00,349.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1267.00,350.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1275.00,342.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1275.00,343.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1282.00,336.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1282.00,337.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1290.00,331.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1290.00,332.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1297.00,325.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1297.00,326.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1304.00,318.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1304.00,319.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1311.00,313.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1311.00,314.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1318.00,309.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1318.00,310.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1324.00,304.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1324.00,305.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1331.00,299.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1331.00,300.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1337.00,293.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1337.00,294.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1343.00,287.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1343.00,288.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1228,343){\usebox{\plotpoint}}
\put(1228,341.17){\rule{1.900pt}{0.400pt}}
\multiput(1228.00,342.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1237.00,339.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1237.00,340.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1246.00,336.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1246.00,337.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1255.00,333.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1255.00,334.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1263.00,329.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1263.00,330.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1271.00,325.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1271.00,326.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1278.00,320.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1278.00,321.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1286.00,315.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1286.00,316.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1293.00,312.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1293.00,313.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1301.00,308.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1301.00,309.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1308.00,303.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1308.00,304.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1314.00,299.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1314.00,300.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1321.00,294.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1321.00,295.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1327.00,289.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1327.00,290.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1334.00,284.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1334.00,285.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1340.00,280.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1340.00,281.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1346.00,277.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1346.00,278.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1352.00,274.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1352.00,275.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1357,270.67){\rule{1.445pt}{0.400pt}}
\multiput(1357.00,271.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1363,269.67){\rule{1.445pt}{0.400pt}}
\multiput(1363.00,270.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1369,268.17){\rule{1.100pt}{0.400pt}}
\multiput(1369.00,269.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1374,266.67){\rule{1.204pt}{0.400pt}}
\multiput(1374.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1379,265.67){\rule{1.204pt}{0.400pt}}
\multiput(1379.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1384,264.67){\rule{1.445pt}{0.400pt}}
\multiput(1384.00,265.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1390,263.67){\rule{1.204pt}{0.400pt}}
\multiput(1390.00,264.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1302,279){\usebox{\plotpoint}}
\put(1302,277.67){\rule{1.686pt}{0.400pt}}
\multiput(1302.00,278.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1309,276.17){\rule{1.300pt}{0.400pt}}
\multiput(1309.00,277.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1315.00,274.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1315.00,275.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1322,271.17){\rule{1.500pt}{0.400pt}}
\multiput(1322.00,272.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1329.00,269.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1329.00,270.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1335.00,266.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1335.00,267.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1341,263.17){\rule{1.300pt}{0.400pt}}
\multiput(1341.00,264.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1347,261.17){\rule{1.300pt}{0.400pt}}
\multiput(1347.00,262.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1353,259.17){\rule{1.300pt}{0.400pt}}
\multiput(1353.00,260.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1359,257.17){\rule{1.100pt}{0.400pt}}
\multiput(1359.00,258.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1364.00,255.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1364.00,256.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1370.00,252.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1370.00,253.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1375,249.17){\rule{1.100pt}{0.400pt}}
\multiput(1375.00,250.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1380,247.17){\rule{1.100pt}{0.400pt}}
\multiput(1380.00,248.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1391,245.17){\rule{1.100pt}{0.400pt}}
\multiput(1391.00,246.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1396,243.67){\rule{0.964pt}{0.400pt}}
\multiput(1396.00,244.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1400,242.67){\rule{1.204pt}{0.400pt}}
\multiput(1400.00,243.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1405,241.17){\rule{1.100pt}{0.400pt}}
\multiput(1405.00,242.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1410,239.17){\rule{0.900pt}{0.400pt}}
\multiput(1410.00,240.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1414.00,237.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1414.00,238.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1419.00,234.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1419.00,235.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1424,231.17){\rule{0.900pt}{0.400pt}}
\multiput(1424.00,232.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1428,229.17){\rule{0.900pt}{0.400pt}}
\multiput(1428.00,230.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1385.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1432.0,229.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 100}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 1000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 10000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'squares'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1079,597){\rule{1pt}{1pt}}
\put(1154,251){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1100,645){\usebox{\plotpoint}}
\multiput(1100.58,642.01)(0.499,-0.776){247}{\rule{0.120pt}{0.721pt}}
\multiput(1099.17,643.50)(125.000,-192.504){2}{\rule{0.400pt}{0.360pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1102,587){\usebox{\plotpoint}}
\multiput(1102.58,578.21)(0.499,-2.531){171}{\rule{0.120pt}{2.118pt}}
\multiput(1101.17,582.60)(87.000,-434.603){2}{\rule{0.400pt}{1.059pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1097,649){\usebox{\plotpoint}}
\multiput(1097.58,644.95)(0.499,-1.097){249}{\rule{0.120pt}{0.976pt}}
\multiput(1096.17,646.97)(126.000,-273.974){2}{\rule{0.400pt}{0.488pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1099,505){\usebox{\plotpoint}}
\multiput(1099.58,492.06)(0.498,-3.804){67}{\rule{0.120pt}{3.117pt}}
\multiput(1098.17,498.53)(35.000,-257.530){2}{\rule{0.400pt}{1.559pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1099,630){\usebox{\plotpoint}}
\multiput(1099.58,623.77)(0.499,-1.755){165}{\rule{0.120pt}{1.500pt}}
\multiput(1098.17,626.89)(84.000,-290.887){2}{\rule{0.400pt}{0.750pt}}
\put(1100,616){\usebox{\plotpoint}}
\multiput(1100.58,610.08)(0.499,-1.661){169}{\rule{0.120pt}{1.426pt}}
\multiput(1099.17,613.04)(86.000,-282.041){2}{\rule{0.400pt}{0.713pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 10000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'text'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(442,774){\rule{1pt}{1pt}}
\put(650,758){\rule{1pt}{1pt}}
\put(756,744){\rule{1pt}{1pt}}
\put(828,733){\rule{1pt}{1pt}}
\put(893,721){\rule{1pt}{1pt}}
\put(940,709){\rule{1pt}{1pt}}
\put(986,693){\rule{1pt}{1pt}}
\put(1022,680){\rule{1pt}{1pt}}
\put(1052,667){\rule{1pt}{1pt}}
\put(1081,652){\rule{1pt}{1pt}}
\put(1107,639){\rule{1pt}{1pt}}
\put(1127,630){\rule{1pt}{1pt}}
\put(1150,617){\rule{1pt}{1pt}}
\put(1164,608){\rule{1pt}{1pt}}
\put(1190,589){\rule{1pt}{1pt}}
\put(1206,574){\rule{1pt}{1pt}}
\put(1223,557){\rule{1pt}{1pt}}
\put(1238,544){\rule{1pt}{1pt}}
\put(1252,529){\rule{1pt}{1pt}}
\put(1265,512){\rule{1pt}{1pt}}
\put(1279,499){\rule{1pt}{1pt}}
\put(1291,485){\rule{1pt}{1pt}}
\put(1302,467){\rule{1pt}{1pt}}
\put(1314,446){\rule{1pt}{1pt}}
\put(1325,426){\rule{1pt}{1pt}}
\put(1336,410){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674,660){\usebox{\plotpoint}}
\multiput(674.00,658.92)(3.314,-0.494){29}{\rule{2.700pt}{0.119pt}}
\multiput(674.00,659.17)(98.396,-16.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(778.00,642.92)(3.124,-0.492){21}{\rule{2.533pt}{0.119pt}}
\multiput(778.00,643.17)(67.742,-12.000){2}{\rule{1.267pt}{0.400pt}}
\multiput(851.00,630.92)(2.713,-0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(851.00,631.17)(53.415,-11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(909.00,619.92)(1.745,-0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(909.00,620.17)(44.946,-14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(957.00,605.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(957.00,606.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(996.00,591.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(996.00,592.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(1030.00,578.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1030.00,579.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1058.00,567.92)(1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(1058.00,568.17)(29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1089.00,552.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1089.00,553.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1110.00,542.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1110.00,543.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1136.00,526.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1136.00,527.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1155.00,517.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1155.00,518.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1177.00,499.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1177.00,500.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1193.00,489.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1193.00,490.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1211.00,477.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1211.00,478.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1225.00,466.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1225.00,467.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1242.58,449.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1241.17,450.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1257.58,433.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1256.17,434.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1270.58,418.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1269.17,419.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1283.58,401.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1282.17,402.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1294.00,390.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1294.00,391.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1307.58,376.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1306.17,377.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1318.58,361.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1317.17,362.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1329.59,347.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1328.17,348.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1338.58,333.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1337.17,334.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(683,417){\usebox{\plotpoint}}
\multiput(683.00,415.92)(3.154,-0.494){29}{\rule{2.575pt}{0.119pt}}
\multiput(683.00,416.17)(93.655,-16.000){2}{\rule{1.288pt}{0.400pt}}
\multiput(782.00,399.92)(3.326,-0.492){19}{\rule{2.682pt}{0.118pt}}
\multiput(782.00,400.17)(65.434,-11.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(853.00,388.93)(4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(853.00,389.17)(41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(901.00,382.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(901.00,383.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(948.00,371.92)(1.554,-0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(948.00,372.17)(46.250,-16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(997.00,355.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(997.00,356.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(1029.00,346.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(1029.00,347.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(1058.00,335.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1058.00,336.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1082.00,328.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1082.00,329.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1112.00,317.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1112.00,318.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1136.00,306.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1136.00,307.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1152.00,302.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1152.00,303.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1175.00,290.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1175.00,291.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1193.00,285.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1193.00,286.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1208.00,280.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1208.00,281.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1225.00,275.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1225.00,276.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1254.00,271.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1254.00,272.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1270.00,263.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1270.00,264.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1280,260.17){\rule{2.300pt}{0.400pt}}
\multiput(1280.00,261.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1241.0,273.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1305.00,258.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1305.00,259.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1318,252.67){\rule{1.686pt}{0.400pt}}
\multiput(1318.00,253.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1325.58,249.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1324.17,251.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1339.61,215.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1338.17,220.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(1291.0,260.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677,418){\usebox{\plotpoint}}
\multiput(677.00,416.92)(3.174,-0.495){31}{\rule{2.594pt}{0.119pt}}
\multiput(677.00,417.17)(100.616,-17.000){2}{\rule{1.297pt}{0.400pt}}
\multiput(783.00,399.92)(3.466,-0.491){17}{\rule{2.780pt}{0.118pt}}
\multiput(783.00,400.17)(61.230,-10.000){2}{\rule{1.390pt}{0.400pt}}
\multiput(850.00,389.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(850.00,390.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(901.00,381.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(901.00,382.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(952.00,369.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(952.00,370.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(995.00,355.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(995.00,356.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1029.00,345.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1029.00,346.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1058.00,335.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(1058.00,336.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1086.00,328.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1086.00,329.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1109.00,319.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(1109.00,320.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1135.00,309.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1135.00,310.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1155.00,302.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1155.00,303.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1175.00,292.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1175.00,293.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1194.00,287.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1194.00,288.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1211.00,280.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1211.00,281.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1223,277.17){\rule{3.100pt}{0.400pt}}
\multiput(1223.00,278.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1238.00,275.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1238.00,276.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1253,272.17){\rule{3.500pt}{0.400pt}}
\multiput(1253.00,273.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1270,270.17){\rule{2.500pt}{0.400pt}}
\multiput(1270.00,271.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1282,268.67){\rule{2.891pt}{0.400pt}}
\multiput(1282.00,269.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1294.00,269.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1294.00,268.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1305,270.67){\rule{3.132pt}{0.400pt}}
\multiput(1305.00,271.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1318.00,269.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1318.00,270.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1327.00,264.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1327.00,265.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1338.00,257.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1338.00,256.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,419){\usebox{\plotpoint}}
\multiput(671.00,417.92)(3.325,-0.495){31}{\rule{2.712pt}{0.119pt}}
\multiput(671.00,418.17)(105.372,-17.000){2}{\rule{1.356pt}{0.400pt}}
\multiput(782.00,400.92)(3.279,-0.492){19}{\rule{2.645pt}{0.118pt}}
\multiput(782.00,401.17)(64.509,-11.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(852.00,389.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(852.00,390.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(898.00,382.92)(2.241,-0.493){23}{\rule{1.854pt}{0.119pt}}
\multiput(898.00,383.17)(53.152,-13.000){2}{\rule{0.927pt}{0.400pt}}
\multiput(955.00,369.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(955.00,370.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(993.00,356.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(993.00,357.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(1031.00,345.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1031.00,346.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1057.00,337.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(1057.00,338.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1085.00,329.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1085.00,330.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1108.00,321.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1108.00,322.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1135.00,308.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1135.00,309.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1157.00,299.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1157.00,300.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1174.00,293.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1174.00,294.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1193.00,288.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1193.00,289.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(1211,282.17){\rule{2.500pt}{0.400pt}}
\multiput(1211.00,283.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1223.00,280.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1223.00,281.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1238.00,276.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1238.00,277.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1252,273.17){\rule{3.500pt}{0.400pt}}
\multiput(1252.00,274.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1269,271.67){\rule{3.132pt}{0.400pt}}
\multiput(1269.00,272.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1282,272.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,271.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1295,273.67){\rule{2.168pt}{0.400pt}}
\multiput(1295.00,273.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1317,273.67){\rule{2.409pt}{0.400pt}}
\multiput(1317.00,274.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1327.00,272.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1327.00,273.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1339,267.67){\rule{2.409pt}{0.400pt}}
\multiput(1339.00,268.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1304.0,275.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{ 1}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{ 100}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{ 1000}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'serrano'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(395,674){\rule{1pt}{1pt}}
\put(580,647){\rule{1pt}{1pt}}
\put(688,625){\rule{1pt}{1pt}}
\put(765,607){\rule{1pt}{1pt}}
\put(825,589){\rule{1pt}{1pt}}
\put(873,574){\rule{1pt}{1pt}}
\put(914,560){\rule{1pt}{1pt}}
\put(950,547){\rule{1pt}{1pt}}
\put(981,534){\rule{1pt}{1pt}}
\put(1009,522){\rule{1pt}{1pt}}
\put(1035,510){\rule{1pt}{1pt}}
\put(1058,500){\rule{1pt}{1pt}}
\put(1079,489){\rule{1pt}{1pt}}
\put(1099,478){\rule{1pt}{1pt}}
\put(1118,469){\rule{1pt}{1pt}}
\put(1135,460){\rule{1pt}{1pt}}
\put(1151,451){\rule{1pt}{1pt}}
\put(1166,444){\rule{1pt}{1pt}}
\put(1180,434){\rule{1pt}{1pt}}
\put(1194,425){\rule{1pt}{1pt}}
\put(1207,417){\rule{1pt}{1pt}}
\put(1219,411){\rule{1pt}{1pt}}
\put(1231,405){\rule{1pt}{1pt}}
\put(1241,399){\rule{1pt}{1pt}}
\put(1251,390){\rule{1pt}{1pt}}
\put(1264,373){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,642){\usebox{\plotpoint}}
\multiput(630.00,640.92)(1.805,-0.497){49}{\rule{1.531pt}{0.120pt}}
\multiput(630.00,641.17)(89.823,-26.000){2}{\rule{0.765pt}{0.400pt}}
\multiput(723.00,614.92)(1.840,-0.495){35}{\rule{1.553pt}{0.119pt}}
\multiput(723.00,615.17)(65.777,-19.000){2}{\rule{0.776pt}{0.400pt}}
\multiput(792.00,595.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(792.00,596.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(846.00,576.92)(1.426,-0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(846.00,577.17)(42.457,-16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(891.00,560.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(891.00,561.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(930.00,547.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(930.00,548.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(964.00,533.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(964.00,534.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(994.00,521.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(994.00,522.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1020.00,509.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1020.00,510.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1045.00,498.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1045.00,499.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1067.00,487.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1067.00,488.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1088.00,475.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1088.00,476.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1107.00,466.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1107.00,467.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1125.00,457.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1125.00,458.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1142.00,446.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1142.00,447.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1157.00,437.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1157.00,438.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1172.00,428.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1172.00,429.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1186.00,418.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1186.00,419.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1200.00,411.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1200.00,412.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1212.00,405.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1212.00,406.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1225.00,397.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1225.00,398.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1236.00,392.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1236.00,393.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1248.00,384.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1248.00,385.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1258.00,377.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1258.00,378.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1269.00,372.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1269.00,373.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(690,596){\usebox{\plotpoint}}
\multiput(690.00,594.92)(1.746,-0.496){41}{\rule{1.482pt}{0.120pt}}
\multiput(690.00,595.17)(72.924,-22.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(766.00,572.92)(1.761,-0.495){31}{\rule{1.488pt}{0.119pt}}
\multiput(766.00,573.17)(55.911,-17.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(825.00,555.92)(1.660,-0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(825.00,556.17)(46.080,-15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(874.00,540.92)(1.386,-0.494){27}{\rule{1.193pt}{0.119pt}}
\multiput(874.00,541.17)(38.523,-15.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(915.00,525.92)(1.369,-0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(915.00,526.17)(32.557,-13.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(950.00,512.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(950.00,513.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(982.00,501.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(982.00,502.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1010.00,489.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1010.00,490.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1035.00,478.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1035.00,479.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1058.00,468.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1058.00,469.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1080.00,458.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1080.00,459.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1100.00,448.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1100.00,449.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1118.00,438.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1118.00,439.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1135.00,429.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1135.00,430.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1151.00,419.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1151.00,420.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1166.00,411.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1166.00,412.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1181.00,403.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1181.00,404.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1194.00,396.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1194.00,397.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1207.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1207.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1220.00,383.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1220.00,384.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1232.00,375.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1232.00,376.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1243.00,369.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1243.00,370.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1254.00,366.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1254.00,367.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1264.00,363.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1264.00,364.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1274.00,360.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1274.00,361.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(712,545){\usebox{\plotpoint}}
\multiput(712.00,543.92)(1.797,-0.496){37}{\rule{1.520pt}{0.119pt}}
\multiput(712.00,544.17)(67.845,-20.000){2}{\rule{0.760pt}{0.400pt}}
\multiput(783.00,523.92)(1.899,-0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(783.00,524.17)(52.693,-15.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(839.00,508.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(839.00,509.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(885.00,495.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(885.00,496.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(925.00,482.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(925.00,483.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(959.00,470.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(959.00,471.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(990.00,460.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(990.00,461.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1017.00,449.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1017.00,450.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1042.00,440.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1042.00,441.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1064.00,430.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1064.00,431.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1085.00,421.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1085.00,422.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1104.00,413.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1104.00,414.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1122.00,406.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1122.00,407.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1139.00,397.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1139.00,398.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1155.00,391.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1155.00,392.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1170.00,384.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1170.00,385.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1185.00,378.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1185.00,379.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1198.00,373.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1198.00,374.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1211.00,368.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1211.00,369.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1223,364.17){\rule{2.500pt}{0.400pt}}
\multiput(1223.00,365.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1235,362.67){\rule{2.650pt}{0.400pt}}
\multiput(1235.00,363.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1246.00,361.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1246.00,362.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1257.00,358.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1257.00,359.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1277,355.67){\rule{2.409pt}{0.400pt}}
\multiput(1277.00,355.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1267.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(739,485){\usebox{\plotpoint}}
\multiput(739.00,483.92)(1.941,-0.495){31}{\rule{1.629pt}{0.119pt}}
\multiput(739.00,484.17)(61.618,-17.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(804.00,466.92)(1.892,-0.494){25}{\rule{1.586pt}{0.119pt}}
\multiput(804.00,467.17)(48.709,-14.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(856.00,452.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(856.00,453.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(900.00,442.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(900.00,443.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(937.00,431.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(937.00,432.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(970.00,420.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(970.00,421.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(999.00,412.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(999.00,413.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1026.00,403.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1026.00,404.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1050.00,395.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1050.00,396.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1072.00,388.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1072.00,389.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1092.00,381.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1092.00,382.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1111.00,376.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1111.00,377.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1129.00,371.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1129.00,372.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1145.00,367.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1145.00,368.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1161.00,364.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1161.00,365.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1175,361.67){\rule{3.373pt}{0.400pt}}
\multiput(1175.00,362.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1189.00,360.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1189.00,361.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(1203,356.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,357.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,355.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,356.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239,356.17){\rule{2.300pt}{0.400pt}}
\multiput(1239.00,355.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1227.0,356.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1260,356.17){\rule{2.300pt}{0.400pt}}
\multiput(1260.00,357.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1271,354.67){\rule{2.409pt}{0.400pt}}
\multiput(1271.00,355.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1250.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1281.0,355.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(769,426){\usebox{\plotpoint}}
\multiput(769.00,424.92)(2.002,-0.494){27}{\rule{1.673pt}{0.119pt}}
\multiput(769.00,425.17)(55.527,-15.000){2}{\rule{0.837pt}{0.400pt}}
\multiput(828.00,409.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(828.00,410.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(875.00,398.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(875.00,399.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(917.00,389.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(917.00,390.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(952.00,381.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(952.00,382.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(983.00,374.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(983.00,375.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1011.00,369.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1011.00,370.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1036.00,365.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1036.00,366.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1059.00,361.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1059.00,362.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(1081,358.17){\rule{3.900pt}{0.400pt}}
\multiput(1081.00,359.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1100,356.67){\rule{4.577pt}{0.400pt}}
\multiput(1100.00,357.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1119,355.17){\rule{3.500pt}{0.400pt}}
\multiput(1119.00,356.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1152,354.67){\rule{3.614pt}{0.400pt}}
\multiput(1152.00,354.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1136.0,355.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1195,354.17){\rule{2.700pt}{0.400pt}}
\multiput(1195.00,355.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1167.0,356.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1254,353.67){\rule{2.650pt}{0.400pt}}
\multiput(1254.00,353.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1265,353.17){\rule{2.100pt}{0.400pt}}
\multiput(1265.00,354.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1275,351.17){\rule{2.100pt}{0.400pt}}
\multiput(1275.00,352.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1285,350.67){\rule{2.168pt}{0.400pt}}
\multiput(1285.00,350.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1208.0,354.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(791,379){\usebox{\plotpoint}}
\multiput(791.00,377.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(791.00,378.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(846.00,368.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(846.00,369.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(891.00,362.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(891.00,363.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(929.00,358.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(929.00,359.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(963.00,354.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(963.00,355.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\put(993,351.67){\rule{6.504pt}{0.400pt}}
\multiput(993.00,352.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1020,350.67){\rule{6.023pt}{0.400pt}}
\multiput(1020.00,351.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1045,349.67){\rule{5.300pt}{0.400pt}}
\multiput(1045.00,350.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1067,348.67){\rule{5.059pt}{0.400pt}}
\multiput(1067.00,349.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1157,348.67){\rule{3.614pt}{0.400pt}}
\multiput(1157.00,348.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1088.0,349.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1200,348.67){\rule{2.891pt}{0.400pt}}
\multiput(1200.00,349.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1172.0,350.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1224,347.67){\rule{2.891pt}{0.400pt}}
\multiput(1224.00,348.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1236,348.17){\rule{2.300pt}{0.400pt}}
\multiput(1236.00,347.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1212.0,349.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1258,348.67){\rule{2.409pt}{0.400pt}}
\multiput(1258.00,349.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1268,348.67){\rule{2.409pt}{0.400pt}}
\multiput(1268.00,348.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1278.00,348.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1278.00,349.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1247.0,350.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1288.0,346.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(809,348){\usebox{\plotpoint}}
\multiput(809.00,346.93)(4.649,-0.482){9}{\rule{3.567pt}{0.116pt}}
\multiput(809.00,347.17)(44.597,-6.000){2}{\rule{1.783pt}{0.400pt}}
\put(861,340.17){\rule{8.500pt}{0.400pt}}
\multiput(861.00,341.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(903.00,338.95)(8.276,-0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(903.00,339.17)(27.276,-3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(941.00,335.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(941.00,336.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(973,332.67){\rule{6.986pt}{0.400pt}}
\multiput(973.00,333.17)(14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(1002,331.67){\rule{6.263pt}{0.400pt}}
\multiput(1002.00,332.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1052,330.67){\rule{5.300pt}{0.400pt}}
\multiput(1052.00,331.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1028.0,332.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1094,329.67){\rule{4.577pt}{0.400pt}}
\multiput(1094.00,330.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1113,328.67){\rule{4.095pt}{0.400pt}}
\multiput(1113.00,329.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1130,329.17){\rule{3.500pt}{0.400pt}}
\multiput(1130.00,328.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1147,329.67){\rule{3.614pt}{0.400pt}}
\multiput(1147.00,330.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1162,328.67){\rule{3.614pt}{0.400pt}}
\multiput(1162.00,329.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1177,327.17){\rule{2.700pt}{0.400pt}}
\multiput(1177.00,328.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1190,327.17){\rule{2.900pt}{0.400pt}}
\multiput(1190.00,326.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1204,328.67){\rule{2.891pt}{0.400pt}}
\multiput(1204.00,328.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1216,329.67){\rule{2.891pt}{0.400pt}}
\multiput(1216.00,329.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1228.00,329.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1228.00,330.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1074.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1251.00,325.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1251.00,326.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1261.00,318.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1261.00,319.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1271.59,314.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1270.17,315.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1280.59,285.21)(0.489,-6.087){15}{\rule{0.118pt}{4.767pt}}
\multiput(1279.17,295.11)(9.000,-95.107){2}{\rule{0.400pt}{2.383pt}}
\put(1240.0,327.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 1}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{ 10}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{ 100}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 10000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'slope'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(468,660){\rule{1pt}{1pt}}
\put(650,567){\rule{1pt}{1pt}}
\put(761,516){\rule{1pt}{1pt}}
\put(837,492){\rule{1pt}{1pt}}
\put(892,483){\rule{1pt}{1pt}}
\put(939,474){\rule{1pt}{1pt}}
\put(984,454){\rule{1pt}{1pt}}
\put(1021,444){\rule{1pt}{1pt}}
\put(1053,432){\rule{1pt}{1pt}}
\put(1076,424){\rule{1pt}{1pt}}
\put(1103,387){\rule{1pt}{1pt}}
\put(1130,309){\rule{1pt}{1pt}}
\put(1136,189){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,678){\usebox{\plotpoint}}
\multiput(525.00,676.92)(1.136,-0.499){139}{\rule{1.007pt}{0.120pt}}
\multiput(525.00,677.17)(158.910,-71.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(686.00,605.92)(0.935,-0.498){101}{\rule{0.846pt}{0.120pt}}
\multiput(686.00,606.17)(95.244,-52.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(783.00,553.92)(0.897,-0.498){73}{\rule{0.816pt}{0.120pt}}
\multiput(783.00,554.17)(66.307,-38.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(851.00,515.92)(1.162,-0.497){49}{\rule{1.023pt}{0.120pt}}
\multiput(851.00,516.17)(57.877,-26.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(911.00,489.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(911.00,490.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(956.00,478.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(956.00,479.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(996.00,469.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(996.00,470.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1029.00,464.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1029.00,465.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1052.00,461.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1052.00,462.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1085.00,455.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(1085.00,456.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(1112.00,448.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1112.00,449.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1130.00,445.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(1130.00,446.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1152.00,424.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1152.00,425.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1174.00,414.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1174.00,415.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1183.00,410.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1183.00,411.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1202.58,400.26)(0.495,-1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(1201.17,402.13)(17.000,-32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1219.58,349.91)(0.496,-6.025){37}{\rule{0.119pt}{4.840pt}}
\multiput(1218.17,359.95)(20.000,-226.954){2}{\rule{0.400pt}{2.420pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,672){\usebox{\plotpoint}}
\multiput(562.00,670.92)(1.406,-0.498){97}{\rule{1.220pt}{0.120pt}}
\multiput(562.00,671.17)(137.468,-50.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(702.00,620.92)(1.263,-0.498){71}{\rule{1.105pt}{0.120pt}}
\multiput(702.00,621.17)(90.706,-37.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(795.00,583.92)(1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(795.00,584.17)(65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(863.00,552.92)(1.005,-0.497){53}{\rule{0.900pt}{0.120pt}}
\multiput(863.00,553.17)(54.132,-28.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(919.00,524.92)(1.150,-0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(919.00,525.17)(38.901,-18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(960.00,506.92)(1.219,-0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(960.00,507.17)(38.790,-17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1001.00,489.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(1001.00,490.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1036.00,479.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1036.00,480.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1066.00,473.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1066.00,474.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1093.00,470.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1093.00,471.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(1117,465.17){\rule{4.300pt}{0.400pt}}
\multiput(1117.00,466.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1138.00,463.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1138.00,464.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(1159,457.17){\rule{4.300pt}{0.400pt}}
\multiput(1159.00,458.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1180.00,455.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1180.00,456.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(1197,450.17){\rule{3.500pt}{0.400pt}}
\multiput(1197.00,451.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1214.00,448.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1214.00,449.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1224,444.17){\rule{3.900pt}{0.400pt}}
\multiput(1224.00,445.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1243.58,441.41)(0.494,-0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(1242.17,442.70)(16.000,-19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(1259.58,420.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1258.17,421.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1269.00,408.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1269.00,409.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1285.00,402.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1285.00,403.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1295.00,397.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1295.00,398.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1306.58,374.81)(0.493,-3.946){23}{\rule{0.119pt}{3.177pt}}
\multiput(1305.17,381.41)(13.000,-93.406){2}{\rule{0.400pt}{1.588pt}}
\put(1319.17,221){\rule{0.400pt}{13.500pt}}
\multiput(1318.17,259.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,648){\usebox{\plotpoint}}
\multiput(603.00,646.92)(2.070,-0.497){55}{\rule{1.741pt}{0.120pt}}
\multiput(603.00,647.17)(115.386,-29.000){2}{\rule{0.871pt}{0.400pt}}
\multiput(722.00,617.92)(1.478,-0.497){59}{\rule{1.274pt}{0.120pt}}
\multiput(722.00,618.17)(88.355,-31.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(813.00,586.92)(1.360,-0.496){43}{\rule{1.178pt}{0.120pt}}
\multiput(813.00,587.17)(59.554,-23.000){2}{\rule{0.589pt}{0.400pt}}
\multiput(875.00,563.92)(1.490,-0.495){33}{\rule{1.278pt}{0.119pt}}
\multiput(875.00,564.17)(50.348,-18.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(928.00,545.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(928.00,546.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(970.00,530.92)(1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(970.00,531.17)(37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1010.00,512.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(1010.00,513.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1041.00,502.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(1041.00,503.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(1072.00,491.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(1072.00,492.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1099.00,482.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1099.00,483.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1120.00,477.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1120.00,478.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1143.00,473.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1143.00,474.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1160.00,470.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1160.00,471.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(1183,466.17){\rule{3.500pt}{0.400pt}}
\multiput(1183.00,467.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1200,464.17){\rule{3.700pt}{0.400pt}}
\multiput(1200.00,465.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1233,464.17){\rule{2.700pt}{0.400pt}}
\multiput(1233.00,463.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1246,464.67){\rule{3.614pt}{0.400pt}}
\multiput(1246.00,465.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1261,463.67){\rule{2.891pt}{0.400pt}}
\multiput(1261.00,464.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1273,462.17){\rule{2.100pt}{0.400pt}}
\multiput(1273.00,463.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1283,460.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,461.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1296.00,459.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1296.00,460.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1310.00,453.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1310.00,454.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1322.00,450.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1322.00,451.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1330.58,443.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1329.17,444.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\put(1218.0,464.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,613){\usebox{\plotpoint}}
\multiput(656.00,611.92)(2.606,-0.496){39}{\rule{2.157pt}{0.119pt}}
\multiput(656.00,612.17)(103.523,-21.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(764.00,590.92)(2.152,-0.495){31}{\rule{1.794pt}{0.119pt}}
\multiput(764.00,591.17)(68.276,-17.000){2}{\rule{0.897pt}{0.400pt}}
\multiput(836.00,573.92)(1.610,-0.495){31}{\rule{1.371pt}{0.119pt}}
\multiput(836.00,574.17)(51.155,-17.000){2}{\rule{0.685pt}{0.400pt}}
\multiput(890.00,556.92)(1.626,-0.494){27}{\rule{1.380pt}{0.119pt}}
\multiput(890.00,557.17)(45.136,-15.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(938.00,541.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(938.00,542.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(988.00,523.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(988.00,524.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1011.00,516.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(1011.00,517.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(1047.00,505.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1047.00,506.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1081.00,494.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1081.00,495.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1108.00,484.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1108.00,485.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1129.00,479.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1129.00,480.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1152.00,474.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1152.00,475.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1170.00,470.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1170.00,471.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(1190,467.67){\rule{4.095pt}{0.400pt}}
\multiput(1190.00,468.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1207,466.67){\rule{3.373pt}{0.400pt}}
\multiput(1207.00,467.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1221,465.17){\rule{3.100pt}{0.400pt}}
\multiput(1221.00,466.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1236,463.67){\rule{4.095pt}{0.400pt}}
\multiput(1236.00,464.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1253,462.67){\rule{3.132pt}{0.400pt}}
\multiput(1253.00,463.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1266,463.17){\rule{2.700pt}{0.400pt}}
\multiput(1266.00,462.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1279.00,463.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1279.00,464.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1315,460.67){\rule{2.650pt}{0.400pt}}
\multiput(1315.00,461.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290.0,462.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1337,459.17){\rule{2.100pt}{0.400pt}}
\multiput(1337.00,460.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1326.0,461.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(720,561){\usebox{\plotpoint}}
\multiput(720.00,559.92)(3.641,-0.492){21}{\rule{2.933pt}{0.119pt}}
\multiput(720.00,560.17)(78.912,-12.000){2}{\rule{1.467pt}{0.400pt}}
\multiput(805.00,547.92)(3.279,-0.492){19}{\rule{2.645pt}{0.118pt}}
\multiput(805.00,548.17)(64.509,-11.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(875.00,536.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(875.00,537.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(918.00,526.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(918.00,527.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(957.00,518.92)(1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(957.00,519.17)(47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(1008.00,504.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(1008.00,505.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1040.00,496.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1040.00,497.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1069.00,486.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(1069.00,487.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(1095.00,479.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1095.00,480.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1115.00,475.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(1115.00,476.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1143.00,467.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1143.00,468.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1162,464.17){\rule{4.100pt}{0.400pt}}
\multiput(1162.00,465.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1182.00,462.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1182.00,463.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1200,459.67){\rule{3.614pt}{0.400pt}}
\multiput(1200.00,460.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1215,458.67){\rule{4.095pt}{0.400pt}}
\multiput(1215.00,459.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1258,457.67){\rule{3.614pt}{0.400pt}}
\multiput(1258.00,458.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1273,456.67){\rule{2.891pt}{0.400pt}}
\multiput(1273.00,457.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1285,455.17){\rule{2.900pt}{0.400pt}}
\multiput(1285.00,456.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1232.0,459.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1310,454.67){\rule{1.927pt}{0.400pt}}
\multiput(1310.00,454.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1299.0,455.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(1333.00,454.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1333.00,455.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1342,451.67){\rule{1.927pt}{0.400pt}}
\multiput(1342.00,452.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1318.0,456.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(789,508){\usebox{\plotpoint}}
\multiput(789.00,506.93)(4.654,-0.488){13}{\rule{3.650pt}{0.117pt}}
\multiput(789.00,507.17)(63.424,-8.000){2}{\rule{1.825pt}{0.400pt}}
\multiput(860.00,498.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(860.00,499.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(909.00,491.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(909.00,492.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(960.00,484.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(960.00,485.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1000.00,478.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1000.00,479.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1026.00,472.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(1026.00,473.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(1063.00,465.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1063.00,466.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1090.00,460.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1090.00,461.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(1114,457.67){\rule{5.300pt}{0.400pt}}
\multiput(1114.00,458.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1136,456.67){\rule{4.818pt}{0.400pt}}
\multiput(1136.00,457.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1156,455.67){\rule{3.854pt}{0.400pt}}
\multiput(1156.00,456.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1193,454.67){\rule{4.095pt}{0.400pt}}
\multiput(1193.00,455.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1210,453.17){\rule{3.700pt}{0.400pt}}
\multiput(1210.00,454.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1228,451.67){\rule{3.373pt}{0.400pt}}
\multiput(1228.00,452.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1242,450.17){\rule{3.100pt}{0.400pt}}
\multiput(1242.00,451.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1257,448.67){\rule{2.891pt}{0.400pt}}
\multiput(1257.00,449.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1172.0,456.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1294,448.67){\rule{1.686pt}{0.400pt}}
\multiput(1294.00,448.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1269.0,449.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1317,448.67){\rule{2.891pt}{0.400pt}}
\multiput(1317.00,449.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1329.00,449.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1329.00,448.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1339,452.67){\rule{2.650pt}{0.400pt}}
\multiput(1339.00,452.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1350.00,452.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1350.00,453.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1301.0,450.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(893,460){\usebox{\plotpoint}}
\multiput(893.00,458.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(893.00,459.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(944.00,448.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(944.00,449.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(982.00,442.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(982.00,443.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1010.00,437.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1010.00,438.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1050.00,433.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1050.00,434.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1073.00,430.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1073.00,431.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1131.00,424.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1131.00,425.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\put(1152,421.17){\rule{4.100pt}{0.400pt}}
\multiput(1152.00,422.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(1172,419.67){\rule{2.650pt}{0.400pt}}
\multiput(1172.00,420.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1183.00,418.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1183.00,419.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(1207,413.67){\rule{3.614pt}{0.400pt}}
\multiput(1207.00,414.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1222,412.67){\rule{3.132pt}{0.400pt}}
\multiput(1222.00,413.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1235,413.17){\rule{3.100pt}{0.400pt}}
\multiput(1235.00,412.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1250.00,413.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1250.00,414.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1106.0,426.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(1279.00,412.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1279.00,411.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\put(1288,419.17){\rule{3.100pt}{0.400pt}}
\multiput(1288.00,420.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1303.00,419.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1303.00,418.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1314,420.67){\rule{1.445pt}{0.400pt}}
\multiput(1314.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1320.00,421.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1320.00,420.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\put(1336,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1336.00,425.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1345.00,424.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1345.00,423.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(1355,431.67){\rule{1.927pt}{0.400pt}}
\multiput(1355.00,431.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1363.58,422.12)(0.491,-3.258){17}{\rule{0.118pt}{2.620pt}}
\multiput(1362.17,427.56)(10.000,-57.562){2}{\rule{0.400pt}{1.310pt}}
\put(1266.0,412.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Compression Performance, Waterloo Image 'washsat'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(222,531){\rule{1pt}{1pt}}
\put(392,516){\rule{1pt}{1pt}}
\put(515,502){\rule{1pt}{1pt}}
\put(593,489){\rule{1pt}{1pt}}
\put(650,482){\rule{1pt}{1pt}}
\put(701,474){\rule{1pt}{1pt}}
\put(741,467){\rule{1pt}{1pt}}
\put(778,458){\rule{1pt}{1pt}}
\put(808,450){\rule{1pt}{1pt}}
\put(835,445){\rule{1pt}{1pt}}
\put(860,440){\rule{1pt}{1pt}}
\put(886,434){\rule{1pt}{1pt}}
\put(908,428){\rule{1pt}{1pt}}
\put(927,422){\rule{1pt}{1pt}}
\put(946,416){\rule{1pt}{1pt}}
\put(962,411){\rule{1pt}{1pt}}
\put(979,402){\rule{1pt}{1pt}}
\put(993,396){\rule{1pt}{1pt}}
\put(1009,390){\rule{1pt}{1pt}}
\put(1022,385){\rule{1pt}{1pt}}
\put(1034,381){\rule{1pt}{1pt}}
\put(1046,377){\rule{1pt}{1pt}}
\put(1058,372){\rule{1pt}{1pt}}
\put(1070,368){\rule{1pt}{1pt}}
\put(1081,362){\rule{1pt}{1pt}}
\put(1090,358){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,533){\usebox{\plotpoint}}
\multiput(244.00,531.92)(4.781,-0.495){33}{\rule{3.856pt}{0.119pt}}
\multiput(244.00,532.17)(160.998,-18.000){2}{\rule{1.928pt}{0.400pt}}
\multiput(413.00,513.92)(4.343,-0.493){23}{\rule{3.485pt}{0.119pt}}
\multiput(413.00,514.17)(102.768,-13.000){2}{\rule{1.742pt}{0.400pt}}
\multiput(523.00,500.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(523.00,501.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(598.00,487.93)(3.730,-0.488){13}{\rule{2.950pt}{0.117pt}}
\multiput(598.00,488.17)(50.877,-8.000){2}{\rule{1.475pt}{0.400pt}}
\multiput(655.00,479.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(655.00,480.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(705.00,471.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(705.00,472.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(745.00,463.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(745.00,464.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(780.00,453.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(780.00,454.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(809.00,447.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(809.00,448.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(838.00,441.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(838.00,442.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(864.00,435.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(864.00,436.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(887.00,428.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(887.00,429.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(909.00,421.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(909.00,422.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(928.00,415.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(928.00,416.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(946.00,408.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(946.00,409.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(964.00,401.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(964.00,402.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(980.00,394.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(980.00,395.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(995.00,388.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(995.00,389.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1010.00,382.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1010.00,383.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1023.00,377.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1023.00,378.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1036.00,372.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1036.00,373.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1049.00,367.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1049.00,368.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1060.00,362.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1060.00,363.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1071.00,357.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1071.00,358.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1083.00,351.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1083.00,352.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,653){\usebox{\plotpoint}}
\multiput(522.00,651.92)(3.831,-0.491){17}{\rule{3.060pt}{0.118pt}}
\multiput(522.00,652.17)(67.649,-10.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(596.00,641.93)(5.011,-0.482){9}{\rule{3.833pt}{0.116pt}}
\multiput(596.00,642.17)(48.044,-6.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(652.00,635.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(652.00,636.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(703.00,627.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(703.00,628.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(743.00,619.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(743.00,620.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(779.00,610.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(779.00,611.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(811.00,600.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(811.00,601.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(838.00,592.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(838.00,593.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(864.00,583.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(864.00,584.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(886.00,576.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(886.00,577.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(908.00,567.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(908.00,568.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(928.00,557.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(928.00,558.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(947.00,549.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(947.00,550.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(963.00,541.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(963.00,542.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(979.00,532.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(979.00,533.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(994.00,523.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(994.00,524.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1009.00,512.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1009.00,513.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.00,506.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1023.00,507.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1036.00,499.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1036.00,500.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1048.00,491.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1048.00,492.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1060.00,483.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1060.00,484.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1071.00,474.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1071.00,475.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1082.00,466.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1082.00,467.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1093.00,459.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1093.00,460.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1103.00,452.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1103.00,453.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,567){\usebox{\plotpoint}}
\multiput(537.00,565.93)(6.367,-0.482){9}{\rule{4.833pt}{0.116pt}}
\multiput(537.00,566.17)(60.968,-6.000){2}{\rule{2.417pt}{0.400pt}}
\multiput(608.00,559.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(608.00,560.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(667.00,552.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(667.00,553.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(712.00,546.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(712.00,547.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(750.00,539.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(750.00,540.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(787.00,531.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(787.00,532.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(817.00,524.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(817.00,525.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(843.00,517.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(843.00,518.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(869.00,510.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(869.00,511.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(891.00,504.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(891.00,505.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(913.00,496.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(913.00,497.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(931.00,490.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(931.00,491.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(950.00,481.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(950.00,482.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(967.00,473.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(967.00,474.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(982.00,464.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(982.00,465.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(998.00,456.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(998.00,457.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1012.00,448.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1012.00,449.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1026.00,442.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1026.00,443.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1038.00,436.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1038.00,437.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1050.00,429.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1050.00,430.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1062.00,421.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1062.00,422.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1074.00,413.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1074.00,414.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1084.00,404.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1084.00,405.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1095.00,397.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1095.00,398.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1105.00,391.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1105.00,392.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,481){\usebox{\plotpoint}}
\multiput(599.00,479.93)(6.165,-0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(599.00,480.17)(46.494,-5.000){2}{\rule{2.290pt}{0.400pt}}
\multiput(655.00,474.94)(7.500,-0.468){5}{\rule{5.300pt}{0.113pt}}
\multiput(655.00,475.17)(41.000,-4.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(707.00,470.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(707.00,471.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(747.00,464.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(747.00,465.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(782.00,459.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(782.00,460.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(813.00,454.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(813.00,455.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(841.00,449.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(841.00,450.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(865.00,444.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(865.00,445.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(888.00,438.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(888.00,439.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(909.00,432.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(909.00,433.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(929.00,425.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(929.00,426.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,419.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(947.00,420.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(964.00,411.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(964.00,412.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(981.00,404.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(981.00,405.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(996.00,397.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(996.00,398.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1010.00,391.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1010.00,392.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1024.00,383.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1024.00,384.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1037.00,377.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1037.00,378.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1049.00,371.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1049.00,372.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1060.00,365.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1060.00,366.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1071.00,359.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1071.00,360.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1083.00,350.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1083.00,351.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1093.00,342.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1093.00,343.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1103.00,336.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1103.00,337.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1113.00,330.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1113.00,331.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(706,409){\usebox{\plotpoint}}
\multiput(706.00,407.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(706.00,408.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(744.00,403.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(744.00,404.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(781.00,398.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(781.00,399.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(812.00,394.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(812.00,395.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(840.00,389.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(840.00,390.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(865.00,384.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(865.00,385.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(888.00,380.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(888.00,381.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,375.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(908.00,376.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(930.00,370.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(930.00,371.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(947.00,365.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(947.00,366.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(964.00,359.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(964.00,360.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(980.00,353.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(980.00,354.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(994.00,347.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(994.00,348.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1009.00,341.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1009.00,342.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1024.00,334.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1024.00,335.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1037.00,328.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1037.00,329.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1048.00,323.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1048.00,324.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1061.00,317.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1061.00,318.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1072.00,313.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1072.00,314.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1082.00,309.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1082.00,310.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1094.00,304.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1094.00,305.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1103.00,299.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1103.00,300.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1113.00,294.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1113.00,295.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1123.00,289.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1123.00,290.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1131,286.67){\rule{2.168pt}{0.400pt}}
\multiput(1131.00,287.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(770,339){\usebox{\plotpoint}}
\multiput(770.00,337.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(770.00,338.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(800.00,333.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(800.00,334.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(829.00,329.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(829.00,330.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(856.00,324.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(856.00,325.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(881.00,319.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(881.00,320.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,314.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(901.00,315.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(921.00,310.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(921.00,311.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(941.00,305.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(941.00,306.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(957.00,302.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(957.00,303.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(975.00,297.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(975.00,298.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(989.00,293.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(989.00,294.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1005.00,288.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1005.00,289.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1018.00,284.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1018.00,285.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1032.00,280.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1032.00,281.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1044.00,277.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1044.00,278.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1057.00,274.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1057.00,275.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1068,271.17){\rule{2.300pt}{0.400pt}}
\multiput(1068.00,272.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1079,269.67){\rule{2.650pt}{0.400pt}}
\multiput(1079.00,270.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1090,268.17){\rule{2.100pt}{0.400pt}}
\multiput(1090.00,269.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1100,266.67){\rule{2.409pt}{0.400pt}}
\multiput(1100.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1110,265.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,266.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,264.67){\rule{1.927pt}{0.400pt}}
\multiput(1119.00,265.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1137,263.67){\rule{1.927pt}{0.400pt}}
\multiput(1137.00,264.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1145,263.67){\rule{1.927pt}{0.400pt}}
\multiput(1145.00,263.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1127.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(768,286){\usebox{\plotpoint}}
\put(768,284.17){\rule{6.900pt}{0.400pt}}
\multiput(768.00,285.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(802.00,282.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(802.00,283.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\put(831,279.17){\rule{4.700pt}{0.400pt}}
\multiput(831.00,280.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(854.00,277.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(854.00,278.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(881,274.17){\rule{4.300pt}{0.400pt}}
\multiput(881.00,275.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(902.00,272.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(902.00,273.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\put(923,269.17){\rule{3.700pt}{0.400pt}}
\multiput(923.00,270.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(941,267.17){\rule{3.300pt}{0.400pt}}
\multiput(941.00,268.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(957,265.17){\rule{3.700pt}{0.400pt}}
\multiput(957.00,266.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(975.00,263.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(975.00,264.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(991,260.17){\rule{2.900pt}{0.400pt}}
\multiput(991.00,261.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1005,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1005.00,259.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1018.00,256.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1018.00,257.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1030,253.17){\rule{2.700pt}{0.400pt}}
\multiput(1030.00,254.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1055,251.67){\rule{2.650pt}{0.400pt}}
\multiput(1055.00,252.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1066,250.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,251.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,249.17){\rule{2.500pt}{0.400pt}}
\multiput(1077.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1089,247.67){\rule{2.409pt}{0.400pt}}
\multiput(1089.00,248.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1099,246.17){\rule{2.100pt}{0.400pt}}
\multiput(1099.00,247.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1109.00,244.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1109.00,245.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1118,241.17){\rule{1.900pt}{0.400pt}}
\multiput(1118.00,242.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1127,239.67){\rule{2.409pt}{0.400pt}}
\multiput(1127.00,240.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1137,238.17){\rule{1.900pt}{0.400pt}}
\multiput(1137.00,239.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1043.0,253.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1146.0,238.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'tulips'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(311,717){\rule{1pt}{1pt}}
\put(500,671){\rule{1pt}{1pt}}
\put(611,639){\rule{1pt}{1pt}}
\put(689,615){\rule{1pt}{1pt}}
\put(749,595){\rule{1pt}{1pt}}
\put(799,576){\rule{1pt}{1pt}}
\put(841,561){\rule{1pt}{1pt}}
\put(877,548){\rule{1pt}{1pt}}
\put(909,534){\rule{1pt}{1pt}}
\put(938,520){\rule{1pt}{1pt}}
\put(963,510){\rule{1pt}{1pt}}
\put(987,500){\rule{1pt}{1pt}}
\put(1009,490){\rule{1pt}{1pt}}
\put(1029,481){\rule{1pt}{1pt}}
\put(1048,472){\rule{1pt}{1pt}}
\put(1065,463){\rule{1pt}{1pt}}
\put(1081,453){\rule{1pt}{1pt}}
\put(1097,445){\rule{1pt}{1pt}}
\put(1111,438){\rule{1pt}{1pt}}
\put(1123,434){\rule{1pt}{1pt}}
\put(1137,428){\rule{1pt}{1pt}}
\put(1149,424){\rule{1pt}{1pt}}
\put(1163,418){\rule{1pt}{1pt}}
\put(1175,411){\rule{1pt}{1pt}}
\put(1186,405){\rule{1pt}{1pt}}
\put(1194,398){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,763){\usebox{\plotpoint}}
\multiput(596.00,761.92)(1.531,-0.497){51}{\rule{1.315pt}{0.120pt}}
\multiput(596.00,762.17)(79.271,-27.000){2}{\rule{0.657pt}{0.400pt}}
\multiput(678.00,734.92)(1.323,-0.496){45}{\rule{1.150pt}{0.120pt}}
\multiput(678.00,735.17)(60.613,-24.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(741.00,710.92)(1.168,-0.496){41}{\rule{1.027pt}{0.120pt}}
\multiput(741.00,711.17)(48.868,-22.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(792.00,688.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(792.00,689.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(835.00,665.92)(0.886,-0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(835.00,666.17)(35.330,-21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(872.00,644.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(872.00,645.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(904.00,627.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(904.00,628.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(933.00,609.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(933.00,610.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(960.00,591.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(960.00,592.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(983.00,575.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(983.00,576.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1005.00,560.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1005.00,561.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1026.00,546.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1026.00,547.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1045.00,532.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1045.00,533.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1062.00,517.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1062.00,518.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1079.00,507.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1079.00,508.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1095.00,496.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1095.00,497.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1109.00,485.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1109.00,486.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1123.00,474.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1123.00,475.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1137.00,465.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1137.00,466.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1149.00,455.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1149.00,456.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1162.00,444.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1162.00,445.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1173.00,436.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1173.00,437.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1184.00,429.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1184.00,430.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1195.00,423.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1195.00,424.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1205.00,417.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1205.00,418.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(755,722){\usebox{\plotpoint}}
\multiput(755.00,720.92)(1.660,-0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(755.00,721.17)(46.080,-15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(804.00,705.92)(1.488,-0.494){25}{\rule{1.271pt}{0.119pt}}
\multiput(804.00,706.17)(38.361,-14.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(845.00,691.92)(1.215,-0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(845.00,692.17)(33.800,-15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(881.00,676.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(881.00,677.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(912.00,663.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(912.00,664.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(941.00,648.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(941.00,649.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(966.00,635.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(966.00,636.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(990.00,620.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(990.00,621.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1011.00,605.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1011.00,606.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1031.00,591.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1031.00,592.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1049.00,580.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1049.00,581.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1067.00,567.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1067.00,568.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1083.00,554.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1083.00,555.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1099.00,542.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1099.00,543.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1113.00,530.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1113.00,531.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1127.00,518.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1127.00,519.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1140.00,508.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1140.00,509.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1153.00,497.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1153.00,498.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1165.58,485.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1164.17,486.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1176.00,474.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1176.00,475.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1187.00,463.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1187.00,464.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1198.00,453.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1198.00,454.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1208.00,443.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1208.00,444.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1218.00,435.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1218.00,436.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1227.00,428.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1227.00,429.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(890,658){\usebox{\plotpoint}}
\multiput(890.00,656.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(890.00,657.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(921.00,647.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(921.00,648.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(948.00,638.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(948.00,639.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(973.00,629.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(973.00,630.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(996.00,620.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(996.00,621.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1017.00,610.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1017.00,611.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1036.00,601.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1036.00,602.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1054.00,592.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1054.00,593.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1071.00,582.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1071.00,583.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1087.00,572.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1087.00,573.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1103.00,562.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1103.00,563.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1117.00,551.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1117.00,552.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1131.00,539.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1131.00,540.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1144.00,528.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1144.00,529.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1156.00,518.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1156.00,519.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1168.00,510.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1168.00,511.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1179.00,501.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1179.00,502.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1190.58,490.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1189.17,491.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1200.00,480.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1200.00,481.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1211.00,469.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1211.00,470.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1220.00,460.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1220.00,461.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1230.00,451.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1230.00,452.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1239.00,442.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1239.00,443.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1248.00,434.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1248.00,435.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1256.00,426.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1256.00,427.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(997,572){\usebox{\plotpoint}}
\multiput(997.00,570.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(997.00,571.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1018.00,564.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1018.00,565.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1037.00,558.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1037.00,559.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1055.00,551.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1055.00,552.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1072.00,544.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1072.00,545.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1088.00,537.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1088.00,538.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1103.00,530.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1103.00,531.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1118.00,522.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1118.00,523.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1131.00,515.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1131.00,516.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1144.00,507.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1144.00,508.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1157.00,499.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1157.00,500.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1168.00,490.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1168.00,491.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1180.00,480.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1180.00,481.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1191.00,472.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1191.00,473.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1201.00,462.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1201.00,463.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1211.00,453.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1211.00,454.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1221.00,444.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1221.00,445.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1230.00,436.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1230.00,437.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1239.00,429.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1239.00,430.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1248.00,421.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1248.00,422.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1257.59,411.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1256.17,412.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1265.59,402.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1264.17,403.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1273.00,393.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1273.00,394.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1281.00,385.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1281.00,386.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1288.00,379.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1288.00,380.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1114,484){\usebox{\plotpoint}}
\multiput(1114.00,482.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1114.00,483.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1127.00,478.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1127.00,479.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1140.00,473.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1140.00,474.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1153.00,468.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1153.00,469.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1165.00,462.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1165.00,463.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1177.00,456.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1177.00,457.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1188.00,449.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1188.00,450.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1198.00,443.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1198.00,444.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1208.00,437.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1208.00,438.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1218.00,430.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1218.00,431.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1228.00,424.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1228.00,425.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1237.00,416.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1237.00,417.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1246.59,408.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1245.17,409.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1254.00,400.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1254.00,401.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1262.00,392.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1262.00,393.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1270.00,385.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1270.00,386.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1278.00,377.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1278.00,378.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1286.59,369.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1285.17,370.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1293.00,362.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1293.00,363.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1300.00,357.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1300.00,358.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1307.00,351.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1307.00,352.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1314.00,345.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1314.00,346.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1321.59,337.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1320.17,338.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1327.00,331.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1327.00,332.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1334.00,325.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1334.00,326.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(1222,395){\usebox{\plotpoint}}
\put(1222,393.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,394.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1232.00,391.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1232.00,392.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1241.00,387.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1241.00,388.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1249.00,383.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1249.00,384.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1258.00,378.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1258.00,379.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1266.00,372.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1266.00,373.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1274.00,367.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1274.00,368.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1282.00,361.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1282.00,362.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1289.00,356.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1289.00,357.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1296.00,351.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1296.00,352.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1304.00,346.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1304.00,347.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1311.00,340.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1311.00,341.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1317.00,334.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1317.00,335.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1324.00,328.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1324.00,329.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1330.00,322.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1330.00,323.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1337.00,318.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1337.00,319.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1343.00,314.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1343.00,315.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1349.00,310.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1349.00,311.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(1355,305.67){\rule{1.204pt}{0.400pt}}
\multiput(1355.00,306.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1360,304.17){\rule{1.300pt}{0.400pt}}
\multiput(1360.00,305.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1366,302.17){\rule{1.300pt}{0.400pt}}
\multiput(1366.00,303.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1372,300.67){\rule{1.204pt}{0.400pt}}
\multiput(1372.00,301.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1377,299.17){\rule{1.100pt}{0.400pt}}
\multiput(1377.00,300.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1382,297.67){\rule{1.445pt}{0.400pt}}
\multiput(1382.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1388,296.67){\rule{1.204pt}{0.400pt}}
\multiput(1388.00,297.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1301,317){\usebox{\plotpoint}}
\put(1301,315.17){\rule{1.500pt}{0.400pt}}
\multiput(1301.00,316.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1308,313.17){\rule{1.500pt}{0.400pt}}
\multiput(1308.00,314.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1315.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1315.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1322.00,308.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1322.00,309.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1328.00,305.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1328.00,306.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1335.00,301.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1335.00,302.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1341.00,298.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1341.00,299.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1347,295.17){\rule{1.300pt}{0.400pt}}
\multiput(1347.00,296.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1353.00,293.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1353.00,294.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1359.00,290.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1359.00,291.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1364.00,287.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1364.00,288.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1370.00,284.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1370.00,285.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1375,280.17){\rule{1.300pt}{0.400pt}}
\multiput(1375.00,281.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1381.00,278.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1381.00,279.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1391,275.17){\rule{1.100pt}{0.400pt}}
\multiput(1391.00,276.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1396,273.17){\rule{1.100pt}{0.400pt}}
\multiput(1396.00,274.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1401,271.67){\rule{1.204pt}{0.400pt}}
\multiput(1401.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1406.00,270.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1406.00,271.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1411,267.17){\rule{0.900pt}{0.400pt}}
\multiput(1411.00,268.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1415.00,265.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1415.00,266.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1420.00,262.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1420.00,263.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1425,258.17){\rule{0.900pt}{0.400pt}}
\multiput(1425.00,259.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1429.00,256.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1429.00,257.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1433,254.67){\rule{1.204pt}{0.400pt}}
\multiput(1433.00,254.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1386.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Compression Performance, Waterloo Image 'zelda'}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(203,605){\rule{1pt}{1pt}}
\put(391,563){\rule{1pt}{1pt}}
\put(498,541){\rule{1pt}{1pt}}
\put(578,527){\rule{1pt}{1pt}}
\put(637,517){\rule{1pt}{1pt}}
\put(688,508){\rule{1pt}{1pt}}
\put(730,500){\rule{1pt}{1pt}}
\put(767,493){\rule{1pt}{1pt}}
\put(798,488){\rule{1pt}{1pt}}
\put(827,483){\rule{1pt}{1pt}}
\put(851,474){\rule{1pt}{1pt}}
\put(876,467){\rule{1pt}{1pt}}
\put(898,461){\rule{1pt}{1pt}}
\put(919,455){\rule{1pt}{1pt}}
\put(936,449){\rule{1pt}{1pt}}
\put(955,444){\rule{1pt}{1pt}}
\put(972,438){\rule{1pt}{1pt}}
\put(980,436){\rule{1pt}{1pt}}
\put(998,429){\rule{1pt}{1pt}}
\put(1014,423){\rule{1pt}{1pt}}
\put(1028,417){\rule{1pt}{1pt}}
\put(1041,412){\rule{1pt}{1pt}}
\put(1053,407){\rule{1pt}{1pt}}
\put(1063,394){\rule{1pt}{1pt}}
\put(1075,383){\rule{1pt}{1pt}}
\put(1086,376){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,769){\usebox{\plotpoint}}
\multiput(348.00,767.92)(1.908,-0.497){63}{\rule{1.615pt}{0.120pt}}
\multiput(348.00,768.17)(121.648,-33.000){2}{\rule{0.808pt}{0.400pt}}
\multiput(473.00,734.92)(1.311,-0.497){63}{\rule{1.142pt}{0.120pt}}
\multiput(473.00,735.17)(83.629,-33.000){2}{\rule{0.571pt}{0.400pt}}
\multiput(559.00,701.92)(1.020,-0.497){61}{\rule{0.913pt}{0.120pt}}
\multiput(559.00,702.17)(63.106,-32.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(624.00,669.92)(0.815,-0.497){61}{\rule{0.750pt}{0.120pt}}
\multiput(624.00,670.17)(50.443,-32.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(676.00,637.92)(0.884,-0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(676.00,638.17)(42.331,-25.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(720.00,612.92)(0.931,-0.496){37}{\rule{0.840pt}{0.119pt}}
\multiput(720.00,613.17)(35.257,-20.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(757.00,592.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(757.00,593.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(791.00,569.92)(0.858,-0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(791.00,570.17)(27.376,-17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(820.00,552.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(820.00,553.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(846.00,536.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(846.00,537.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(871.00,522.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(871.00,523.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(893.00,511.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(893.00,512.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(914.00,502.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(914.00,503.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,493.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(932.00,494.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(950.00,486.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(950.00,487.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(967.00,478.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(967.00,479.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(983.00,471.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(983.00,472.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(998.00,464.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(998.00,465.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1012.00,456.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1012.00,457.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,450.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1024.00,451.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1038.00,443.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1038.00,444.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1050.00,436.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1050.00,437.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1062.00,429.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1062.00,430.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,425.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1072.00,426.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1083.00,418.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1083.00,419.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,714){\usebox{\plotpoint}}
\multiput(427.00,712.92)(2.767,-0.495){33}{\rule{2.278pt}{0.119pt}}
\multiput(427.00,713.17)(93.272,-18.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(525.00,694.92)(1.947,-0.495){35}{\rule{1.637pt}{0.119pt}}
\multiput(525.00,695.17)(69.603,-19.000){2}{\rule{0.818pt}{0.400pt}}
\multiput(598.00,675.92)(1.576,-0.495){33}{\rule{1.344pt}{0.119pt}}
\multiput(598.00,676.17)(53.210,-18.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(654.00,657.92)(1.249,-0.495){35}{\rule{1.089pt}{0.119pt}}
\multiput(654.00,658.17)(44.739,-19.000){2}{\rule{0.545pt}{0.400pt}}
\multiput(701.00,638.92)(1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(701.00,639.17)(37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(741.00,620.92)(1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(741.00,621.17)(33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(776.00,603.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(776.00,604.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(807.00,584.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(807.00,585.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(835.00,569.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(835.00,570.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(860.00,556.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(860.00,557.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(883.00,542.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(883.00,543.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(905.00,530.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(905.00,531.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(924.00,520.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(924.00,521.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(941.00,511.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(941.00,512.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,502.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(959.00,503.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(975.00,492.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(975.00,493.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(990.00,484.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(990.00,485.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1004.00,476.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1004.00,477.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1018.00,468.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1018.00,469.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1032.00,459.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1032.00,460.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1045.00,451.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1045.00,452.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1056.00,445.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1056.00,446.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1068.00,439.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1068.00,440.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1079.00,432.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1079.00,433.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1089.00,424.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1089.00,425.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,652){\usebox{\plotpoint}}
\multiput(519.00,650.92)(3.467,-0.492){19}{\rule{2.791pt}{0.118pt}}
\multiput(519.00,651.17)(68.207,-11.000){2}{\rule{1.395pt}{0.400pt}}
\multiput(593.00,639.92)(2.893,-0.491){17}{\rule{2.340pt}{0.118pt}}
\multiput(593.00,640.17)(51.143,-10.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(649.00,629.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(649.00,630.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(698.00,618.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(698.00,619.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(738.00,607.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(738.00,608.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(774.00,596.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(774.00,597.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(803.00,586.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(803.00,587.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(834.00,574.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(834.00,575.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(858.00,564.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(858.00,565.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(882.00,552.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(882.00,553.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(903.00,542.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(903.00,543.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(922.00,531.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(922.00,532.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(941.00,520.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(941.00,521.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(958.00,513.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(958.00,514.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(974.00,504.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(974.00,505.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(989.00,496.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(989.00,497.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1003.00,487.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1003.00,488.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1017.00,478.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1017.00,479.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1031.00,468.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1031.00,469.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1044.00,461.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1044.00,462.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,453.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1056.00,454.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1067.00,446.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1067.00,447.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1078.00,439.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1078.00,440.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1089.00,431.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1089.00,432.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1098.00,424.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1098.00,425.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,577){\usebox{\plotpoint}}
\multiput(617.00,575.93)(4.559,-0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(617.00,576.17)(43.736,-6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(668.00,569.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(668.00,570.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(718.00,562.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(718.00,563.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(754.00,556.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(754.00,557.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(788.00,549.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(788.00,550.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(817.00,542.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(817.00,543.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(843.00,535.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(843.00,536.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(869.00,527.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(869.00,528.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(891.00,520.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(891.00,521.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(912.00,513.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(912.00,514.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(930.00,505.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(930.00,506.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(948.00,497.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(948.00,498.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(966.00,488.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(966.00,489.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(982.00,479.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(982.00,480.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(995.00,471.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(995.00,472.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1010.00,462.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1010.00,463.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1024.00,453.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1024.00,454.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1037.00,444.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1037.00,445.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1049.00,438.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1049.00,439.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1060.00,431.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1060.00,432.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1072.00,422.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1072.00,423.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1083.00,413.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1083.00,414.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1093.00,405.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1093.00,406.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1103.00,395.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1103.00,396.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1113.00,387.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1113.00,388.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(720,487){\usebox{\plotpoint}}
\multiput(720.00,485.95)(8.053,-0.447){3}{\rule{5.033pt}{0.108pt}}
\multiput(720.00,486.17)(26.553,-3.000){2}{\rule{2.517pt}{0.400pt}}
\multiput(757.00,482.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(757.00,483.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(791.00,477.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(791.00,478.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(820.00,472.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(820.00,473.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(846.00,467.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(846.00,468.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(870.00,461.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(870.00,462.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(891.00,456.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(891.00,457.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(913.00,448.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(913.00,449.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(933.00,442.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(933.00,443.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(949.00,436.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(949.00,437.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(967.00,429.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(967.00,430.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(982.00,423.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(982.00,424.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(998.00,415.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(998.00,416.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1012.00,406.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1012.00,407.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1025.00,397.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1025.00,398.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1038.00,389.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1038.00,390.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1050.00,383.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1050.00,384.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1061.00,376.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1061.00,377.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1072.00,368.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1072.00,369.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1084.00,360.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1084.00,361.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1095.00,355.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1095.00,356.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,349.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1104.00,350.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1114.00,342.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1114.00,343.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1123.00,335.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1123.00,336.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1132.00,328.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1132.00,329.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(816,397){\usebox{\plotpoint}}
\put(816,395.17){\rule{5.100pt}{0.400pt}}
\multiput(816.00,396.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(841.00,393.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(841.00,394.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(867.00,390.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(867.00,391.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(890.00,385.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(890.00,386.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(910.00,380.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(910.00,381.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(929.00,375.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(929.00,376.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(946.00,370.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(946.00,371.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(964.00,364.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(964.00,365.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(979.00,359.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(979.00,360.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(995.00,354.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(995.00,355.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1009.00,349.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1009.00,350.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.00,343.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1023.00,344.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1036.00,337.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1036.00,338.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1048.00,330.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1048.00,331.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1059.00,324.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1059.00,325.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1070.00,320.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1070.00,321.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1082.00,315.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1082.00,316.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1092.00,311.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1092.00,312.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1102.00,306.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1102.00,307.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1120,303.17){\rule{2.100pt}{0.400pt}}
\multiput(1120.00,304.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1130,301.17){\rule{1.900pt}{0.400pt}}
\multiput(1130.00,302.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1139,299.17){\rule{1.900pt}{0.400pt}}
\multiput(1139.00,300.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1148,297.67){\rule{1.927pt}{0.400pt}}
\multiput(1148.00,298.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1112.0,305.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1156.0,298.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(906,320){\usebox{\plotpoint}}
\put(906,318.17){\rule{3.900pt}{0.400pt}}
\multiput(906.00,319.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(925,316.17){\rule{3.500pt}{0.400pt}}
\multiput(925.00,317.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(942.00,314.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(942.00,315.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(959.00,311.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(959.00,312.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(976.00,307.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(976.00,308.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(990.00,304.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(990.00,305.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,300.17){\rule{2.700pt}{0.400pt}}
\multiput(1006.00,301.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1019.00,298.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1019.00,299.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1032.00,295.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1032.00,296.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1046,292.17){\rule{2.300pt}{0.400pt}}
\multiput(1046.00,293.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1057.00,290.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1057.00,291.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1069.00,286.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1069.00,287.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1080,282.67){\rule{2.409pt}{0.400pt}}
\multiput(1080.00,283.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1090.00,281.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1090.00,282.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1100,278.67){\rule{2.168pt}{0.400pt}}
\multiput(1100.00,279.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1109,277.67){\rule{2.409pt}{0.400pt}}
\multiput(1109.00,278.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1119,276.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,277.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1128,274.17){\rule{1.900pt}{0.400pt}}
\multiput(1128.00,275.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1137,272.67){\rule{2.168pt}{0.400pt}}
\multiput(1137.00,273.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1146.00,271.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1146.00,272.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1154.00,268.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1154.00,269.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1161.00,265.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1161.00,266.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1170.00,262.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1170.00,263.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1177.00,259.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1177.00,260.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1185.0,258.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 1}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(312,651){\rule{1pt}{1pt}}
\put(611,601){\rule{1pt}{1pt}}
\put(750,568){\rule{1pt}{1pt}}
\put(840,542){\rule{1pt}{1pt}}
\put(909,517){\rule{1pt}{1pt}}
\put(963,499){\rule{1pt}{1pt}}
\put(1009,481){\rule{1pt}{1pt}}
\put(1047,464){\rule{1pt}{1pt}}
\put(1081,447){\rule{1pt}{1pt}}
\put(1111,435){\rule{1pt}{1pt}}
\put(1138,424){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,695){\usebox{\plotpoint}}
\multiput(476.00,693.92)(1.576,-0.499){125}{\rule{1.356pt}{0.120pt}}
\multiput(476.00,694.17)(198.185,-64.000){2}{\rule{0.678pt}{0.400pt}}
\multiput(677.00,629.92)(1.469,-0.498){75}{\rule{1.269pt}{0.120pt}}
\multiput(677.00,630.17)(111.366,-39.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(791.00,590.92)(1.219,-0.497){63}{\rule{1.070pt}{0.120pt}}
\multiput(791.00,591.17)(77.780,-33.000){2}{\rule{0.535pt}{0.400pt}}
\multiput(871.00,557.92)(1.201,-0.497){49}{\rule{1.054pt}{0.120pt}}
\multiput(871.00,558.17)(59.813,-26.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(933.00,531.92)(1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(933.00,532.17)(47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(983.00,508.92)(1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(983.00,509.17)(40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1025.00,488.92)(0.981,-0.495){35}{\rule{0.879pt}{0.119pt}}
\multiput(1025.00,489.17)(35.176,-19.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(1062.00,469.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(1062.00,470.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1094.00,450.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(1094.00,451.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1123.00,434.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1123.00,435.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,686){\usebox{\plotpoint}}
\multiput(627.00,684.92)(1.747,-0.498){73}{\rule{1.489pt}{0.120pt}}
\multiput(627.00,685.17)(128.909,-38.000){2}{\rule{0.745pt}{0.400pt}}
\multiput(759.00,646.92)(1.242,-0.498){69}{\rule{1.089pt}{0.120pt}}
\multiput(759.00,647.17)(86.740,-36.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(848.00,610.92)(1.020,-0.497){63}{\rule{0.912pt}{0.120pt}}
\multiput(848.00,611.17)(65.107,-33.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(915.00,577.92)(0.987,-0.497){51}{\rule{0.885pt}{0.120pt}}
\multiput(915.00,578.17)(51.163,-27.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(968.00,550.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(968.00,551.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1013.00,525.92)(0.868,-0.496){41}{\rule{0.791pt}{0.120pt}}
\multiput(1013.00,526.17)(36.358,-22.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1051.00,503.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(1051.00,504.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1084.00,481.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(1084.00,482.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1114.00,461.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1114.00,462.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,443.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1141.00,444.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(779,641){\usebox{\plotpoint}}
\multiput(779.00,639.92)(1.824,-0.496){43}{\rule{1.543pt}{0.120pt}}
\multiput(779.00,640.17)(79.796,-23.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(862.00,616.92)(1.469,-0.496){41}{\rule{1.264pt}{0.120pt}}
\multiput(862.00,617.17)(61.377,-22.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(926.00,594.92)(1.168,-0.496){41}{\rule{1.027pt}{0.120pt}}
\multiput(926.00,595.17)(48.868,-22.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(977.00,572.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(977.00,573.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(1020.00,549.92)(0.794,-0.496){45}{\rule{0.733pt}{0.120pt}}
\multiput(1020.00,550.17)(36.478,-24.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1058.00,525.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(1058.00,526.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1090.00,505.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(1090.00,506.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1119.00,484.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1119.00,485.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1146.00,464.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1146.00,465.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1170.00,447.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1170.00,448.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(884,561){\usebox{\plotpoint}}
\multiput(884.00,559.92)(2.036,-0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(884.00,560.17)(56.472,-15.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(944.00,544.92)(1.522,-0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(944.00,545.17)(45.302,-16.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(992.00,528.92)(1.298,-0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(992.00,529.17)(38.665,-16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1033.00,512.92)(1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(1033.00,513.17)(34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1069.00,495.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1069.00,496.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1100.00,477.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(1100.00,478.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1129.00,459.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1129.00,460.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1154.00,441.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1154.00,442.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1177.00,427.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1177.00,428.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1199.00,410.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1199.00,411.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1006,482){\usebox{\plotpoint}}
\multiput(1006.00,480.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(1006.00,481.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(1045.00,470.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(1045.00,471.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1080.00,458.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(1080.00,459.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1110.00,446.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1110.00,447.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1137.00,433.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1137.00,434.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1162.00,419.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1162.00,420.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1185.00,403.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1185.00,404.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1206.00,388.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1206.00,389.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1225.00,373.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1225.00,374.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1243.00,359.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1243.00,360.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\put(1111,396){\usebox{\plotpoint}}
\multiput(1111.00,394.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1111.00,395.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1138.00,388.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1138.00,389.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1163.00,378.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1163.00,379.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1185.00,367.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1185.00,368.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1206.00,356.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1206.00,357.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1226.00,346.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1226.00,347.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1244.00,334.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1244.00,335.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1261.00,322.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1261.00,323.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1277.00,314.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1277.00,315.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1292.00,305.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1292.00,306.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1191,320){\usebox{\plotpoint}}
\multiput(1191.00,318.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1191.00,319.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1212.00,313.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1212.00,314.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1231.00,307.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1231.00,308.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1249.00,300.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1249.00,301.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1265.00,295.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1265.00,296.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1281.00,289.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1281.00,290.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1296.00,283.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1296.00,284.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1310,278.17){\rule{2.700pt}{0.400pt}}
\multiput(1310.00,279.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1323.00,276.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1323.00,277.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1336.00,273.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1336.00,274.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 1}}
\put(331,611){\rule{1pt}{1pt}}
\put(624,567){\rule{1pt}{1pt}}
\put(761,534){\rule{1pt}{1pt}}
\put(851,508){\rule{1pt}{1pt}}
\put(918,485){\rule{1pt}{1pt}}
\put(971,461){\rule{1pt}{1pt}}
\put(1015,443){\rule{1pt}{1pt}}
\put(1054,421){\rule{1pt}{1pt}}
\put(1087,401){\rule{1pt}{1pt}}
\put(1117,379){\rule{1pt}{1pt}}
\put(1144,361){\rule{1pt}{1pt}}
\put(494,717){\usebox{\plotpoint}}
\multiput(494.00,715.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(494.00,716.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(528.00,711.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(528.00,712.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\put(558,708.17){\rule{5.300pt}{0.400pt}}
\multiput(558.00,709.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(584.00,706.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(584.00,707.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(609,703.17){\rule{4.900pt}{0.400pt}}
\multiput(609.00,704.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(633,701.17){\rule{3.900pt}{0.400pt}}
\multiput(633.00,702.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(652,699.17){\rule{4.100pt}{0.400pt}}
\multiput(652.00,700.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(672,697.17){\rule{3.500pt}{0.400pt}}
\multiput(672.00,698.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(689,695.17){\rule{3.500pt}{0.400pt}}
\multiput(689.00,696.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(706.00,693.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(706.00,694.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(723.00,681.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(723.00,682.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,713){\usebox{\plotpoint}}
\multiput(528.00,711.92)(1.492,-0.496){39}{\rule{1.281pt}{0.119pt}}
\multiput(528.00,712.17)(59.341,-21.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(590.00,690.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(590.00,691.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(641.00,682.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(641.00,683.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(683.00,677.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(683.00,678.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(718.00,671.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(718.00,672.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(751.00,665.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(751.00,666.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(779.00,658.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(779.00,659.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(807.00,651.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(807.00,652.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(830.00,644.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(830.00,645.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(852.00,637.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(852.00,638.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(871.00,632.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(871.00,633.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,717){\usebox{\plotpoint}}
\multiput(494.00,715.92)(1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(494.00,716.17)(36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(533.00,697.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(533.00,698.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(567.00,692.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(567.00,693.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(598.00,688.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(598.00,689.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(625.00,685.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(625.00,686.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(651.00,682.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(651.00,683.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(672.00,679.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(672.00,680.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(694.00,676.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(694.00,677.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(714.00,673.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(714.00,674.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(730.00,670.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(730.00,671.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(749.00,667.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(749.00,668.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,709){\usebox{\plotpoint}}
\multiput(497.00,707.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(497.00,708.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(538.00,695.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(538.00,696.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(575.00,691.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(575.00,692.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(606.00,688.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(606.00,689.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(633.00,685.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(633.00,686.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\put(660,681.17){\rule{4.500pt}{0.400pt}}
\multiput(660.00,682.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(682.00,679.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(682.00,680.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(705.00,676.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(705.00,677.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(724.00,673.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(724.00,674.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(742.00,670.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(742.00,671.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(761.00,667.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(761.00,668.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,697){\usebox{\plotpoint}}
\multiput(542.00,695.93)(5.374,-0.485){11}{\rule{4.157pt}{0.117pt}}
\multiput(542.00,696.17)(62.372,-7.000){2}{\rule{2.079pt}{0.400pt}}
\multiput(613.00,688.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(613.00,689.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(670.00,681.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(670.00,682.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(715.00,676.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(715.00,677.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(753.00,670.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(753.00,671.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(787.00,664.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(787.00,665.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(817.00,657.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(817.00,658.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(846.00,650.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(846.00,651.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(870.00,643.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(870.00,644.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(893.00,637.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(893.00,638.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(914.00,631.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(914.00,632.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\put(503,703){\usebox{\plotpoint}}
\multiput(503.00,701.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(503.00,702.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(547.00,695.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(547.00,696.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(587.00,691.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(587.00,692.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(620.00,688.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(620.00,689.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(650.00,684.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(650.00,685.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(679.00,681.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(679.00,682.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(701.00,678.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(701.00,679.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\put(724,675.17){\rule{4.300pt}{0.400pt}}
\multiput(724.00,676.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(745.00,673.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(745.00,674.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(764.00,670.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(764.00,671.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(783.00,667.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(783.00,668.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(505,702){\usebox{\plotpoint}}
\multiput(505.00,700.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(505.00,701.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(551.00,695.94)(6.184,-0.468){5}{\rule{4.400pt}{0.113pt}}
\multiput(551.00,696.17)(33.868,-4.000){2}{\rule{2.200pt}{0.400pt}}
\multiput(594.00,691.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(594.00,692.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(628.00,688.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(628.00,689.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(658.00,684.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(658.00,685.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(687.00,681.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(687.00,682.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(709.00,678.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(709.00,679.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(735,675.17){\rule{4.100pt}{0.400pt}}
\multiput(735.00,676.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(755.00,673.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(755.00,674.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(774.00,670.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(774.00,671.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(793.00,666.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(793.00,667.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,652){\usebox{\plotpoint}}
\put(600,650.17){\rule{9.500pt}{0.400pt}}
\multiput(600.00,651.17)(27.282,-2.000){2}{\rule{4.750pt}{0.400pt}}
\multiput(647.00,648.92)(0.752,-0.497){49}{\rule{0.700pt}{0.120pt}}
\multiput(647.00,649.17)(37.547,-26.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,622.92)(0.775,-0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(686.00,623.17)(32.509,-22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(720.00,600.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(720.00,601.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(751.00,592.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(751.00,593.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(778.00,585.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(778.00,586.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(803.00,580.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(803.00,581.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(826.00,574.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(826.00,575.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(847.00,570.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(847.00,571.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,652){\usebox{\plotpoint}}
\multiput(600.00,650.92)(0.542,-0.498){91}{\rule{0.534pt}{0.120pt}}
\multiput(600.00,651.17)(49.892,-47.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(651.00,603.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(651.00,604.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(692.00,595.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(692.00,596.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(727.00,590.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(727.00,591.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(758.00,585.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(758.00,586.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(787.00,580.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(787.00,581.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(812.00,576.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(812.00,577.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(836.00,570.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(836.00,571.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(857.00,565.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(857.00,566.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,613){\usebox{\plotpoint}}
\multiput(603.00,611.92)(2.083,-0.493){23}{\rule{1.731pt}{0.119pt}}
\multiput(603.00,612.17)(49.408,-13.000){2}{\rule{0.865pt}{0.400pt}}
\multiput(656.00,598.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(656.00,599.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(699.00,593.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(699.00,594.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(734.00,588.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(734.00,589.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(767.00,583.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(767.00,584.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(795.00,578.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(795.00,579.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(821.00,573.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(821.00,574.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(845.00,569.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(845.00,570.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(867.00,564.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(867.00,565.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,608){\usebox{\plotpoint}}
\multiput(606.00,606.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(606.00,607.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(661.00,597.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(661.00,598.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(705.00,593.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(705.00,594.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(742.00,587.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(742.00,588.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(773.00,582.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(773.00,583.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(803.00,577.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(803.00,578.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(830.00,573.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(830.00,574.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(853.00,568.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(853.00,569.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(876.00,563.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(876.00,564.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(609,606){\usebox{\plotpoint}}
\multiput(609.00,604.93)(4.230,-0.485){11}{\rule{3.300pt}{0.117pt}}
\multiput(609.00,605.17)(49.151,-7.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(665.00,597.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(665.00,598.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(710.00,591.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(710.00,592.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(748.00,586.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(748.00,587.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(782.00,582.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(782.00,583.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(811.00,577.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(811.00,578.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(838.00,573.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(838.00,574.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(863.00,568.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(863.00,569.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(885.00,563.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(885.00,564.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(611,605){\usebox{\plotpoint}}
\multiput(611.00,603.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(611.00,604.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(670.00,596.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(670.00,597.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(716.00,591.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(716.00,592.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(755.00,586.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(755.00,587.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(789.00,581.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(789.00,582.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(820.00,577.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(820.00,578.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(845.00,572.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(845.00,573.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(871.00,568.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(871.00,569.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(893.00,563.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(893.00,564.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,604){\usebox{\plotpoint}}
\multiput(614.00,602.93)(5.373,-0.482){9}{\rule{4.100pt}{0.116pt}}
\multiput(614.00,603.17)(51.490,-6.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(674.00,596.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(674.00,597.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(721.00,591.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(721.00,592.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(760.00,586.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(760.00,587.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(796.00,581.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(796.00,582.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(825.00,577.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(825.00,578.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(853.00,572.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(853.00,573.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(879.00,567.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(879.00,568.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(903.00,563.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(903.00,564.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,604){\usebox{\plotpoint}}
\multiput(617.00,602.93)(4.612,-0.485){11}{\rule{3.586pt}{0.117pt}}
\multiput(617.00,603.17)(53.558,-7.000){2}{\rule{1.793pt}{0.400pt}}
\multiput(678.00,595.93)(5.385,-0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(678.00,596.17)(40.656,-5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(727.00,590.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(727.00,591.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(768.00,586.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(768.00,587.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(802.00,581.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(802.00,582.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(833.00,576.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(833.00,577.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(861.00,572.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(861.00,573.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(888.00,567.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(888.00,568.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(911.00,563.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(911.00,564.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,623){\usebox{\plotpoint}}
\put(708,621.67){\rule{7.709pt}{0.400pt}}
\multiput(708.00,622.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\multiput(740.58,619.27)(0.497,-0.698){53}{\rule{0.120pt}{0.657pt}}
\multiput(739.17,620.64)(28.000,-37.636){2}{\rule{0.400pt}{0.329pt}}
\multiput(768.58,580.06)(0.497,-0.762){47}{\rule{0.120pt}{0.708pt}}
\multiput(767.17,581.53)(25.000,-36.531){2}{\rule{0.400pt}{0.354pt}}
\multiput(793.00,543.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(793.00,544.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,531.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(817.00,532.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(838.00,522.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(838.00,523.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(857.00,516.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(857.00,517.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(876.00,510.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(876.00,511.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(894.00,506.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(894.00,507.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,623){\usebox{\plotpoint}}
\multiput(708.58,618.60)(0.498,-1.206){67}{\rule{0.120pt}{1.060pt}}
\multiput(707.17,620.80)(35.000,-81.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(743.00,537.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(743.00,538.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(773.00,523.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(773.00,524.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(798.00,517.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(798.00,518.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(823.00,513.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(823.00,514.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(845.00,509.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(845.00,510.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(865.00,505.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(865.00,506.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(884.00,499.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(884.00,500.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(902.00,494.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(902.00,495.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(710,550){\usebox{\plotpoint}}
\multiput(710.00,548.92)(0.773,-0.496){45}{\rule{0.717pt}{0.120pt}}
\multiput(710.00,549.17)(35.513,-24.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(747.00,524.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(747.00,525.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(777.00,518.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(777.00,519.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(804.00,513.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(804.00,514.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(830.00,507.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(830.00,508.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(851.00,503.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(851.00,504.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(872.00,499.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(872.00,500.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(892.00,495.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(892.00,496.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(911.00,491.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(911.00,492.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(712,537){\usebox{\plotpoint}}
\multiput(712.00,535.92)(1.378,-0.494){25}{\rule{1.186pt}{0.119pt}}
\multiput(712.00,536.17)(35.539,-14.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(750.00,521.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(750.00,522.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(782.00,515.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(782.00,516.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(809.00,509.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(809.00,510.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(835.00,504.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(835.00,505.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(858.00,501.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(858.00,502.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(879.00,497.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(879.00,498.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(899.00,494.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(899.00,495.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(918.00,489.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(918.00,490.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(714,531){\usebox{\plotpoint}}
\multiput(714.00,529.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(714.00,530.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(753.00,519.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(753.00,520.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(786.00,512.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(786.00,513.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(815.00,507.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(815.00,508.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(842.00,503.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(842.00,504.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(864.00,500.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(864.00,501.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(886.00,496.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(886.00,497.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(907.00,492.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(907.00,493.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(926.00,488.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(926.00,489.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(716,529){\usebox{\plotpoint}}
\multiput(716.00,527.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(716.00,528.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(757.00,518.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(757.00,519.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(790.00,510.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(790.00,511.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(820.00,506.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(820.00,507.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(847.00,502.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(847.00,503.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(871.00,499.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(871.00,500.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(892.00,495.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(892.00,496.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(914.00,491.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(914.00,492.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(933.00,488.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(933.00,489.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(718,527){\usebox{\plotpoint}}
\multiput(718.00,525.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(718.00,526.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(760.00,515.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(760.00,516.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(794.00,510.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(794.00,511.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(824.00,506.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(824.00,507.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(854.00,501.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(854.00,502.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(876.00,498.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(876.00,499.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(899.00,495.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(899.00,496.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(921.00,491.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(921.00,492.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(941.00,487.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(941.00,488.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,497){\usebox{\plotpoint}}
\multiput(819.58,494.27)(0.496,-0.697){43}{\rule{0.120pt}{0.657pt}}
\multiput(818.17,495.64)(23.000,-30.637){2}{\rule{0.400pt}{0.328pt}}
\multiput(842.00,463.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(842.00,464.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(866.00,453.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(866.00,454.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(887.00,442.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(887.00,443.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(904.00,435.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(904.00,436.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(924.00,430.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(924.00,431.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(940.00,426.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(940.00,427.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(955.00,422.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(955.00,423.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(971.00,418.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(971.00,419.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(823,466){\usebox{\plotpoint}}
\multiput(823.00,464.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(823.00,465.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(850.00,445.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(850.00,446.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(876.00,435.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(876.00,436.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(899.00,430.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(899.00,431.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(920.00,425.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(920.00,426.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(939.00,422.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(939.00,423.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(957.00,417.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(957.00,418.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(974.00,413.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(974.00,414.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(992.00,410.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(992.00,411.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(831,448){\usebox{\plotpoint}}
\multiput(831.00,446.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(831.00,447.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(864.00,433.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(864.00,434.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(895.00,428.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(895.00,429.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(923.00,422.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(923.00,423.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(947.00,419.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(947.00,420.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(971.00,416.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(971.00,417.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(992.00,412.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(992.00,413.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1008.00,409.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1008.00,410.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1027.00,405.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1027.00,406.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,441){\usebox{\plotpoint}}
\multiput(839.00,439.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(839.00,440.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(877.00,430.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(877.00,431.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(914.00,423.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(914.00,424.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(945.00,420.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(945.00,421.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(972.00,416.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(972.00,417.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(996.00,413.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(996.00,414.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\put(1021,408.17){\rule{4.100pt}{0.400pt}}
\multiput(1021.00,409.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1041.00,406.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1041.00,407.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1062.00,402.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1062.00,403.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(846,437){\usebox{\plotpoint}}
\multiput(846.00,435.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(846.00,436.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(891.00,426.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(891.00,427.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(931.00,422.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(931.00,423.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(963.00,418.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(963.00,419.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(995.00,414.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(995.00,415.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1023.00,411.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1023.00,412.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1047.00,408.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1047.00,409.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1069.00,405.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1069.00,406.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1083.00,401.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1083.00,402.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(855,434){\usebox{\plotpoint}}
\multiput(855.00,432.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(855.00,433.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(904.00,425.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(904.00,426.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(948.00,420.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(948.00,421.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(985.00,416.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(985.00,417.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\put(1016,413.17){\rule{6.100pt}{0.400pt}}
\multiput(1016.00,414.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1046.00,411.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1046.00,412.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1067.00,407.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1067.00,408.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1094.00,403.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1094.00,404.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1113.00,400.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1113.00,401.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(915,434){\usebox{\plotpoint}}
\multiput(915.58,431.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(914.17,432.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(935.00,401.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(935.00,402.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(952.00,386.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(952.00,387.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,377.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(970.00,378.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(987.00,370.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(987.00,371.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1002.00,366.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1002.00,367.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1017.00,360.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1017.00,361.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1030.00,355.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1030.00,356.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1044.00,351.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1044.00,352.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,404){\usebox{\plotpoint}}
\multiput(921.00,402.92)(0.520,-0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(921.00,403.17)(22.926,-23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(945.00,379.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(945.00,380.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(966.00,369.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(966.00,370.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(989.00,360.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(989.00,361.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1008.00,355.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1008.00,356.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1027.00,352.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1027.00,353.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1045.00,347.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1045.00,348.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1058.00,343.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1058.00,344.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1073.00,339.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1073.00,340.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(926,390){\usebox{\plotpoint}}
\multiput(926.00,388.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(926.00,389.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(955.00,370.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(955.00,371.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(981.00,359.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(981.00,360.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1007.00,354.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1007.00,355.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1028.00,349.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1028.00,350.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1048.00,344.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1048.00,345.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1069.00,338.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1069.00,339.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1086,335.17){\rule{3.500pt}{0.400pt}}
\multiput(1086.00,336.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1103,333.17){\rule{3.300pt}{0.400pt}}
\multiput(1103.00,334.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(932,382){\usebox{\plotpoint}}
\multiput(932.00,380.92)(0.952,-0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(932.00,381.17)(32.224,-18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(966.00,362.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(966.00,363.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(995.00,356.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(995.00,357.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(1021.00,349.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(1021.00,350.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(1047.00,342.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1047.00,343.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\put(1070,339.17){\rule{4.300pt}{0.400pt}}
\multiput(1070.00,340.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1091.00,337.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1091.00,338.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1110.00,333.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1110.00,334.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1122.00,329.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1122.00,330.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(938,376){\usebox{\plotpoint}}
\multiput(938.00,374.92)(1.250,-0.494){27}{\rule{1.087pt}{0.119pt}}
\multiput(938.00,375.17)(34.745,-15.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(975.00,359.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(975.00,360.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1007.00,351.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(1007.00,352.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1039.00,344.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1039.00,345.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(1065,341.17){\rule{5.100pt}{0.400pt}}
\multiput(1065.00,342.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1090.00,339.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1090.00,340.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1108.00,333.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1108.00,334.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1131.00,329.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1131.00,330.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1148.00,325.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1148.00,326.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(990,422){\usebox{\plotpoint}}
\multiput(990.58,417.49)(0.494,-1.250){27}{\rule{0.119pt}{1.087pt}}
\multiput(989.17,419.74)(15.000,-34.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(1005.58,382.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(1004.17,383.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1020.00,363.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1020.00,364.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1033.00,351.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1033.00,352.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1047.00,342.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1047.00,343.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1059.00,336.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1059.00,337.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1071.00,328.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1071.00,329.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1082.00,322.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1082.00,323.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1094,317.17){\rule{2.100pt}{0.400pt}}
\multiput(1094.00,318.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(995,385){\usebox{\plotpoint}}
\multiput(995.58,381.73)(0.495,-0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(994.17,383.36)(18.000,-29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(1013.00,352.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1013.00,353.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1031.00,338.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1031.00,339.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1048.00,324.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1048.00,325.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1064.00,318.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1064.00,319.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1079.00,313.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1079.00,314.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1094.00,308.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1094.00,309.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1105.00,303.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1105.00,304.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1118.00,297.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1118.00,298.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(999,365){\usebox{\plotpoint}}
\multiput(999.58,362.70)(0.496,-0.567){41}{\rule{0.120pt}{0.555pt}}
\multiput(998.17,363.85)(22.000,-23.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(1021.00,338.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1021.00,339.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1043.00,321.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1043.00,322.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1062.00,314.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1062.00,315.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1081.00,306.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1081.00,307.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1096.00,300.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1096.00,301.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1114.00,291.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1114.00,292.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1128,288.17){\rule{3.300pt}{0.400pt}}
\multiput(1128.00,289.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1144,286.67){\rule{3.132pt}{0.400pt}}
\multiput(1144.00,287.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1003,354){\usebox{\plotpoint}}
\multiput(1003.58,351.86)(0.497,-0.518){49}{\rule{0.120pt}{0.515pt}}
\multiput(1002.17,352.93)(26.000,-25.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(1029.00,325.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1029.00,326.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1054.00,315.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1054.00,316.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1074.00,306.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1074.00,307.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1097.00,294.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1097.00,295.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(1115,290.17){\rule{3.700pt}{0.400pt}}
\multiput(1115.00,291.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1133.00,288.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1133.00,289.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1149.00,284.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1149.00,285.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1159.00,279.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1159.00,280.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1008,345){\usebox{\plotpoint}}
\multiput(1008.00,343.92)(0.631,-0.496){43}{\rule{0.604pt}{0.120pt}}
\multiput(1008.00,344.17)(27.746,-23.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(1037.00,320.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1037.00,321.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1064.00,308.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1064.00,309.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1088.00,295.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1088.00,296.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\put(1111,290.67){\rule{5.059pt}{0.400pt}}
\multiput(1111.00,291.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(1132.00,289.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1132.00,290.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1147.00,281.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1147.00,282.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1167.00,275.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1167.00,276.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1182.00,270.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1182.00,271.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1063,419){\usebox{\plotpoint}}
\multiput(1063.58,412.55)(0.492,-1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(1062.17,415.77)(11.000,-36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(1074.58,375.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(1073.17,377.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(1085.58,355.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1084.17,356.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1096.00,343.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1096.00,344.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1108.00,333.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1108.00,334.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1116.00,327.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1116.00,328.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1126.00,318.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1126.00,319.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1136.00,311.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1136.00,312.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1145.00,307.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1145.00,308.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1066,379){\usebox{\plotpoint}}
\multiput(1066.58,374.82)(0.494,-1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(1065.17,376.91)(15.000,-31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(1081.58,342.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1080.17,343.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1094.58,327.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1093.17,328.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1107.00,312.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1107.00,313.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1121.00,305.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1121.00,306.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1133.00,300.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1133.00,301.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1145.00,295.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1145.00,296.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1155.00,289.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1155.00,290.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1166.00,283.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1166.00,284.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1070,358){\usebox{\plotpoint}}
\multiput(1070.58,354.85)(0.495,-0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(1069.17,356.43)(17.000,-26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(1087.58,327.51)(0.494,-0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(1086.17,328.75)(16.000,-18.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1103.00,308.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1103.00,309.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1119.00,301.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1119.00,302.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1135.00,291.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1135.00,292.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1147.00,284.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1147.00,285.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1162.00,273.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1162.00,274.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1175,270.67){\rule{2.891pt}{0.400pt}}
\multiput(1175.00,271.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1187.0,271.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1073,345){\usebox{\plotpoint}}
\multiput(1073.58,342.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(1072.17,343.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(1093.00,312.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1093.00,313.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1112.00,301.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1112.00,302.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1128.00,290.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1128.00,291.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1148.00,275.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1148.00,276.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(1162,271.17){\rule{3.300pt}{0.400pt}}
\multiput(1162.00,272.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1178.00,269.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1178.00,270.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1192.00,265.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1192.00,266.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1201.00,260.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1201.00,261.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1076,335){\usebox{\plotpoint}}
\multiput(1076.58,332.56)(0.496,-0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(1075.17,333.78)(23.000,-26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(1099.00,305.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1099.00,306.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1120.00,292.92)(0.625,-0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(1120.00,293.17)(18.755,-16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1140.00,276.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1140.00,277.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(1160,271.67){\rule{3.854pt}{0.400pt}}
\multiput(1160.00,272.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(1176.00,270.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1176.00,271.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1190.00,261.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1190.00,262.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1208.00,253.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1208.00,254.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1220.00,247.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1220.00,248.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 2}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(312,651){\rule{1pt}{1pt}}
\put(611,601){\rule{1pt}{1pt}}
\put(750,568){\rule{1pt}{1pt}}
\put(840,542){\rule{1pt}{1pt}}
\put(909,517){\rule{1pt}{1pt}}
\put(963,499){\rule{1pt}{1pt}}
\put(1009,481){\rule{1pt}{1pt}}
\put(1047,464){\rule{1pt}{1pt}}
\put(1081,447){\rule{1pt}{1pt}}
\put(1111,435){\rule{1pt}{1pt}}
\put(1138,424){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,695){\usebox{\plotpoint}}
\multiput(476.00,693.92)(1.576,-0.499){125}{\rule{1.356pt}{0.120pt}}
\multiput(476.00,694.17)(198.185,-64.000){2}{\rule{0.678pt}{0.400pt}}
\multiput(677.00,629.92)(1.469,-0.498){75}{\rule{1.269pt}{0.120pt}}
\multiput(677.00,630.17)(111.366,-39.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(791.00,590.92)(1.219,-0.497){63}{\rule{1.070pt}{0.120pt}}
\multiput(791.00,591.17)(77.780,-33.000){2}{\rule{0.535pt}{0.400pt}}
\multiput(871.00,557.92)(1.201,-0.497){49}{\rule{1.054pt}{0.120pt}}
\multiput(871.00,558.17)(59.813,-26.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(933.00,531.92)(1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(933.00,532.17)(47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(983.00,508.92)(1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(983.00,509.17)(40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1025.00,488.92)(0.981,-0.495){35}{\rule{0.879pt}{0.119pt}}
\multiput(1025.00,489.17)(35.176,-19.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(1062.00,469.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(1062.00,470.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1094.00,450.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(1094.00,451.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1123.00,434.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1123.00,435.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,686){\usebox{\plotpoint}}
\multiput(627.00,684.92)(1.747,-0.498){73}{\rule{1.489pt}{0.120pt}}
\multiput(627.00,685.17)(128.909,-38.000){2}{\rule{0.745pt}{0.400pt}}
\multiput(759.00,646.92)(1.242,-0.498){69}{\rule{1.089pt}{0.120pt}}
\multiput(759.00,647.17)(86.740,-36.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(848.00,610.92)(1.020,-0.497){63}{\rule{0.912pt}{0.120pt}}
\multiput(848.00,611.17)(65.107,-33.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(915.00,577.92)(0.987,-0.497){51}{\rule{0.885pt}{0.120pt}}
\multiput(915.00,578.17)(51.163,-27.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(968.00,550.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(968.00,551.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1013.00,525.92)(0.868,-0.496){41}{\rule{0.791pt}{0.120pt}}
\multiput(1013.00,526.17)(36.358,-22.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1051.00,503.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(1051.00,504.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1084.00,481.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(1084.00,482.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1114.00,461.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1114.00,462.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,443.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1141.00,444.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(779,641){\usebox{\plotpoint}}
\multiput(779.00,639.92)(1.824,-0.496){43}{\rule{1.543pt}{0.120pt}}
\multiput(779.00,640.17)(79.796,-23.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(862.00,616.92)(1.469,-0.496){41}{\rule{1.264pt}{0.120pt}}
\multiput(862.00,617.17)(61.377,-22.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(926.00,594.92)(1.168,-0.496){41}{\rule{1.027pt}{0.120pt}}
\multiput(926.00,595.17)(48.868,-22.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(977.00,572.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(977.00,573.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(1020.00,549.92)(0.794,-0.496){45}{\rule{0.733pt}{0.120pt}}
\multiput(1020.00,550.17)(36.478,-24.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1058.00,525.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(1058.00,526.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1090.00,505.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(1090.00,506.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1119.00,484.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1119.00,485.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1146.00,464.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1146.00,465.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1170.00,447.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1170.00,448.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(884,561){\usebox{\plotpoint}}
\multiput(884.00,559.92)(2.036,-0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(884.00,560.17)(56.472,-15.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(944.00,544.92)(1.522,-0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(944.00,545.17)(45.302,-16.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(992.00,528.92)(1.298,-0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(992.00,529.17)(38.665,-16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1033.00,512.92)(1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(1033.00,513.17)(34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1069.00,495.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1069.00,496.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1100.00,477.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(1100.00,478.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1129.00,459.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1129.00,460.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1154.00,441.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1154.00,442.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1177.00,427.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1177.00,428.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1199.00,410.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1199.00,411.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1006,482){\usebox{\plotpoint}}
\multiput(1006.00,480.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(1006.00,481.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(1045.00,470.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(1045.00,471.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1080.00,458.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(1080.00,459.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1110.00,446.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1110.00,447.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1137.00,433.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1137.00,434.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1162.00,419.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1162.00,420.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1185.00,403.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1185.00,404.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1206.00,388.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1206.00,389.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1225.00,373.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1225.00,374.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1243.00,359.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1243.00,360.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\put(1111,396){\usebox{\plotpoint}}
\multiput(1111.00,394.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1111.00,395.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1138.00,388.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1138.00,389.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1163.00,378.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1163.00,379.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1185.00,367.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1185.00,368.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1206.00,356.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1206.00,357.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1226.00,346.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1226.00,347.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1244.00,334.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1244.00,335.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1261.00,322.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1261.00,323.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1277.00,314.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1277.00,315.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1292.00,305.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1292.00,306.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1191,320){\usebox{\plotpoint}}
\multiput(1191.00,318.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1191.00,319.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1212.00,313.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1212.00,314.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1231.00,307.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1231.00,308.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1249.00,300.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1249.00,301.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1265.00,295.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1265.00,296.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1281.00,289.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1281.00,290.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1296.00,283.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1296.00,284.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1310,278.17){\rule{2.700pt}{0.400pt}}
\multiput(1310.00,279.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1323.00,276.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1323.00,277.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1336.00,273.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1336.00,274.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,260){\makebox(0,0)[r]{ 10}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,389){\makebox(0,0)[r]{ 100}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,518){\makebox(0,0)[r]{ 1000}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,647){\makebox(0,0)[r]{ 10000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,776){\makebox(0,0)[r]{ 100000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 1000}}
\put(231.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(544.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(544.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(571.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(571.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){ 10000}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(947.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,90){\makebox(0,0){ 100000}}
\put(1036.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1158.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1279.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1279.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1318.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1318.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1350.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1350.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1400.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1400.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,776.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(835,29){\makebox(0,0){Compressed Size}}
\put(835,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 2}}
\put(711,418){\rule{1pt}{1pt}}
\put(904,378){\rule{1pt}{1pt}}
\put(994,351){\rule{1pt}{1pt}}
\put(1052,331){\rule{1pt}{1pt}}
\put(1097,311){\rule{1pt}{1pt}}
\put(1132,297){\rule{1pt}{1pt}}
\put(1161,282){\rule{1pt}{1pt}}
\put(1186,268){\rule{1pt}{1pt}}
\put(1208,255){\rule{1pt}{1pt}}
\put(1227,245){\rule{1pt}{1pt}}
\put(1245,236){\rule{1pt}{1pt}}
\put(578,631){\usebox{\plotpoint}}
\put(578,629.67){\rule{17.827pt}{0.400pt}}
\multiput(578.00,630.17)(37.000,-1.000){2}{\rule{8.913pt}{0.400pt}}
\put(779,628.67){\rule{6.745pt}{0.400pt}}
\multiput(779.00,629.17)(14.000,-1.000){2}{\rule{3.373pt}{0.400pt}}
\put(652.0,630.0){\rule[-0.200pt]{30.594pt}{0.400pt}}
\multiput(900.58,629.00)(0.494,0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(899.17,629.00)(16.000,18.755){2}{\rule{0.400pt}{0.300pt}}
\put(807.0,629.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,630){\usebox{\plotpoint}}
\multiput(653.58,626.94)(0.499,-0.798){199}{\rule{0.120pt}{0.738pt}}
\multiput(652.17,628.47)(101.000,-159.469){2}{\rule{0.400pt}{0.369pt}}
\multiput(754.00,467.92)(1.881,-0.495){31}{\rule{1.582pt}{0.119pt}}
\multiput(754.00,468.17)(59.716,-17.000){2}{\rule{0.791pt}{0.400pt}}
\multiput(817.00,450.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(817.00,451.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(863.00,437.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(863.00,438.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(900.00,427.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(900.00,428.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(929.00,421.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(929.00,422.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(955.00,413.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(955.00,414.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(978.00,405.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(978.00,406.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(998.00,400.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(998.00,401.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1016.00,393.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1016.00,394.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1032.00,387.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1032.00,388.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,631){\usebox{\plotpoint}}
\multiput(578.58,627.60)(0.499,-0.901){167}{\rule{0.120pt}{0.820pt}}
\multiput(577.17,629.30)(85.000,-151.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(663.00,476.92)(2.281,-0.493){23}{\rule{1.885pt}{0.119pt}}
\multiput(663.00,477.17)(54.088,-13.000){2}{\rule{0.942pt}{0.400pt}}
\multiput(721.00,463.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(721.00,464.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(765.00,451.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(765.00,452.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(800.00,444.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(800.00,445.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(828.00,436.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(828.00,437.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(853.00,430.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(853.00,431.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(874.00,426.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(874.00,427.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(893.00,420.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(893.00,421.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(911.00,416.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(911.00,417.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(925.00,412.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(925.00,413.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,514){\usebox{\plotpoint}}
\multiput(586.00,512.92)(0.980,-0.498){85}{\rule{0.882pt}{0.120pt}}
\multiput(586.00,513.17)(84.170,-44.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(672.00,468.92)(2.149,-0.494){25}{\rule{1.786pt}{0.119pt}}
\multiput(672.00,469.17)(55.294,-14.000){2}{\rule{0.893pt}{0.400pt}}
\multiput(731.00,454.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(731.00,455.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(775.00,445.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(775.00,446.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(810.00,438.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(810.00,439.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(839.00,431.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(839.00,432.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,425.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(863.00,426.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(884.00,419.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(884.00,420.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(904.00,414.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(904.00,415.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(922.00,409.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(922.00,410.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(936.00,404.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(936.00,405.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681,463){\usebox{\plotpoint}}
\multiput(681.00,461.92)(2.752,-0.495){35}{\rule{2.268pt}{0.119pt}}
\multiput(681.00,462.17)(98.292,-19.000){2}{\rule{1.134pt}{0.400pt}}
\multiput(784.00,442.92)(2.066,-0.494){29}{\rule{1.725pt}{0.119pt}}
\multiput(784.00,443.17)(61.420,-16.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(849.00,426.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(849.00,427.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(894.00,415.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(894.00,416.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(933.00,404.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(933.00,405.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(962.00,397.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(962.00,398.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(987.00,390.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(987.00,391.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1011.00,382.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1011.00,383.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1031.00,376.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1031.00,377.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1049.00,370.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1049.00,371.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1065.00,364.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1065.00,365.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(598,481){\usebox{\plotpoint}}
\multiput(598.00,479.92)(2.306,-0.496){37}{\rule{1.920pt}{0.119pt}}
\multiput(598.00,480.17)(87.015,-20.000){2}{\rule{0.960pt}{0.400pt}}
\multiput(689.00,459.92)(2.564,-0.492){21}{\rule{2.100pt}{0.119pt}}
\multiput(689.00,460.17)(55.641,-12.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(749.00,447.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(749.00,448.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(794.00,438.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(794.00,439.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(828.00,431.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(828.00,432.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(858.00,423.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(858.00,424.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(883.00,416.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(883.00,417.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(904.00,412.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(904.00,413.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(923.00,407.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(923.00,408.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(942.00,402.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(942.00,403.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(954.00,399.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(954.00,400.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(606,475){\usebox{\plotpoint}}
\multiput(606.00,473.92)(2.693,-0.495){31}{\rule{2.218pt}{0.119pt}}
\multiput(606.00,474.17)(85.397,-17.000){2}{\rule{1.109pt}{0.400pt}}
\multiput(696.00,456.92)(3.154,-0.491){17}{\rule{2.540pt}{0.118pt}}
\multiput(696.00,457.17)(55.728,-10.000){2}{\rule{1.270pt}{0.400pt}}
\multiput(757.00,446.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(757.00,447.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(802.00,436.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(802.00,437.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,428.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(838.00,429.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(866.00,421.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(866.00,422.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(892.00,415.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(892.00,416.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(912.00,410.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(912.00,411.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,405.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(932.00,406.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(951.00,401.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(951.00,402.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(966.00,397.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(966.00,398.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(753,631){\usebox{\plotpoint}}
\put(753,629.67){\rule{14.454pt}{0.400pt}}
\multiput(753.00,630.17)(30.000,-1.000){2}{\rule{7.227pt}{0.400pt}}
\multiput(813.00,630.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(813.00,629.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(856.58,641.60)(0.498,-2.423){71}{\rule{0.120pt}{2.024pt}}
\multiput(855.17,645.80)(37.000,-173.798){2}{\rule{0.400pt}{1.012pt}}
\multiput(893.00,470.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(893.00,471.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(923.00,463.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(923.00,464.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(948.00,452.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(948.00,453.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(969.00,449.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(969.00,450.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(990.00,437.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(990.00,438.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1008.00,433.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1008.00,434.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(753,631){\usebox{\plotpoint}}
\multiput(753.58,626.57)(0.499,-1.211){127}{\rule{0.120pt}{1.066pt}}
\multiput(752.17,628.79)(65.000,-154.787){2}{\rule{0.400pt}{0.533pt}}
\multiput(818.00,472.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(818.00,473.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(863.00,459.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(863.00,460.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(900.00,448.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(900.00,449.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(930.00,439.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(930.00,440.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(956.00,433.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(956.00,434.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(977.00,426.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(977.00,427.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(998.00,420.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(998.00,421.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1016.00,414.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1016.00,415.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(758,483){\usebox{\plotpoint}}
\multiput(758.00,481.92)(1.589,-0.496){39}{\rule{1.357pt}{0.119pt}}
\multiput(758.00,482.17)(63.183,-21.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(824.00,460.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(824.00,461.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(870.00,449.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(870.00,450.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(908.00,441.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(908.00,442.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(937.00,433.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(937.00,434.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(964.00,425.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(964.00,426.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(985.00,418.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(985.00,419.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,411.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1006.00,412.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1024.00,404.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1024.00,405.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(762,475){\usebox{\plotpoint}}
\multiput(762.00,473.92)(2.001,-0.495){31}{\rule{1.676pt}{0.119pt}}
\multiput(762.00,474.17)(63.520,-17.000){2}{\rule{0.838pt}{0.400pt}}
\multiput(829.00,456.92)(2.241,-0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(829.00,457.17)(44.170,-11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(877.00,445.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(877.00,446.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(914.00,436.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(914.00,437.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(944.00,428.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(944.00,429.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(971.00,420.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(971.00,421.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(993.00,413.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(993.00,414.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1013.00,407.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1013.00,408.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1032.00,400.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1032.00,401.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(765,473){\usebox{\plotpoint}}
\multiput(765.00,471.92)(1.944,-0.495){33}{\rule{1.633pt}{0.119pt}}
\multiput(765.00,472.17)(65.610,-18.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(834.00,453.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(834.00,454.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(883.00,442.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(883.00,443.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(921.00,433.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(921.00,434.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(950.00,425.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(950.00,426.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(978.00,417.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(978.00,418.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1000.00,411.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1000.00,412.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1021.00,404.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1021.00,405.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1039.00,398.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1039.00,399.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\put(770,467){\usebox{\plotpoint}}
\multiput(770.00,465.92)(2.517,-0.494){25}{\rule{2.071pt}{0.119pt}}
\multiput(770.00,466.17)(64.701,-14.000){2}{\rule{1.036pt}{0.400pt}}
\multiput(839.00,451.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(839.00,452.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(888.00,440.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(888.00,441.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,431.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(927.00,432.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(958.00,423.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(958.00,424.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(985.00,415.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(985.00,416.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1006.00,409.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1006.00,410.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1028.00,403.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1028.00,404.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1047.00,397.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1047.00,398.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(773,466){\usebox{\plotpoint}}
\multiput(773.00,464.92)(2.413,-0.494){27}{\rule{1.993pt}{0.119pt}}
\multiput(773.00,465.17)(66.863,-15.000){2}{\rule{0.997pt}{0.400pt}}
\multiput(844.00,449.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(844.00,450.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(894.00,438.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(894.00,439.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(933.00,429.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(933.00,430.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(963.00,422.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(963.00,423.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(991.00,415.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(991.00,416.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1013.00,408.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1013.00,409.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1035.00,402.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1035.00,403.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1053.00,395.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1053.00,396.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(777,464){\usebox{\plotpoint}}
\multiput(777.00,462.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(777.00,463.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(849.00,447.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(849.00,448.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(899.00,436.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(899.00,437.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(937.00,428.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(937.00,429.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(969.00,421.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(969.00,422.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(998.00,413.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(998.00,414.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1020.00,407.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1020.00,408.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1041.00,400.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1041.00,401.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1059.00,393.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1059.00,394.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(832,629){\usebox{\plotpoint}}
\multiput(871.00,629.58)(0.778,0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(871.00,628.17)(29.506,20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(902.58,638.12)(0.497,-3.181){57}{\rule{0.120pt}{2.620pt}}
\multiput(901.17,643.56)(30.000,-183.562){2}{\rule{0.400pt}{1.310pt}}
\multiput(932.00,458.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(932.00,459.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(956.00,451.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(956.00,452.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(977.00,441.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(977.00,442.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(995.00,438.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(995.00,439.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1013.00,426.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1013.00,427.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1029.00,423.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1029.00,424.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(832.0,629.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(832,629){\usebox{\plotpoint}}
\multiput(832.58,621.94)(0.498,-2.012){83}{\rule{0.120pt}{1.700pt}}
\multiput(831.17,625.47)(43.000,-168.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(875.00,455.92)(1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(875.00,456.17)(29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(907.00,441.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(907.00,442.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(937.00,429.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(937.00,430.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(962.00,420.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(962.00,421.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(984.00,416.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(984.00,417.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1003.00,409.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1003.00,410.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1020.00,403.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1020.00,404.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1036.00,400.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1036.00,401.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(835,463){\usebox{\plotpoint}}
\multiput(835.00,461.92)(0.884,-0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(835.00,462.17)(42.331,-25.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(879.00,436.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(879.00,437.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(913.00,425.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(913.00,426.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(943.00,418.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(943.00,419.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(968.00,410.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(968.00,411.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(991.00,404.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(991.00,405.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1009.00,398.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1009.00,399.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1027.00,392.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1027.00,393.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1043.00,386.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1043.00,387.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(837,452){\usebox{\plotpoint}}
\multiput(837.00,450.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(837.00,451.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(882.00,430.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(882.00,431.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(918.00,419.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(918.00,420.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(948.00,411.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(948.00,412.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(974.00,403.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(974.00,404.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(997.00,396.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(997.00,397.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1016.00,390.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1016.00,391.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1034.00,385.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1034.00,386.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1050.00,380.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1050.00,381.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,449){\usebox{\plotpoint}}
\multiput(839.00,447.92)(1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(839.00,448.17)(45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(886.00,425.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(886.00,426.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(922.00,414.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(922.00,415.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(954.00,405.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(954.00,406.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(979.00,399.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(979.00,400.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1003.00,392.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1003.00,393.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1022.00,386.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1022.00,387.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1040.00,382.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1040.00,383.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1057.00,377.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1057.00,378.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(842,439){\usebox{\plotpoint}}
\multiput(842.00,437.92)(1.522,-0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(842.00,438.17)(45.302,-16.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(890.00,421.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(890.00,422.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(927.00,410.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(927.00,411.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(959.00,402.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(959.00,403.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(986.00,394.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(986.00,395.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1009.00,389.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1009.00,390.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1028.00,385.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1028.00,386.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1047.00,380.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1047.00,381.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1064.00,375.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1064.00,376.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(844,437){\usebox{\plotpoint}}
\multiput(844.00,435.92)(1.490,-0.495){31}{\rule{1.276pt}{0.119pt}}
\multiput(844.00,436.17)(47.351,-17.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(894.00,418.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(894.00,419.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(931.00,408.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(931.00,409.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(964.00,399.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(964.00,400.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(990.00,392.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(990.00,393.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1014.00,388.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1014.00,389.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1034.00,382.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1034.00,383.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1053.00,378.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1053.00,379.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1070.00,372.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1070.00,373.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(946,449){\usebox{\plotpoint}}
\multiput(946.58,446.79)(0.497,-0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(945.17,447.90)(25.000,-25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(971.00,420.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(971.00,421.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(994.00,408.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(994.00,409.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1012.00,398.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1012.00,399.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1031.00,390.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1031.00,391.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1047.00,385.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1047.00,386.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1061.00,378.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1061.00,379.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1075.00,372.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1075.00,373.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1088.00,368.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1088.00,369.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(950,423){\usebox{\plotpoint}}
\multiput(950.00,421.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(950.00,422.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(979.00,400.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(979.00,401.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1004.00,389.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1004.00,390.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,379.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1024.00,380.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1044.00,373.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1044.00,374.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1061.00,369.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1061.00,370.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1077.00,364.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1077.00,365.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1092.00,360.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1092.00,361.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1106.00,356.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1106.00,357.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(959,403){\usebox{\plotpoint}}
\multiput(959.00,401.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(959.00,402.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(993.00,382.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(993.00,383.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(1022.00,374.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1022.00,375.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1046.00,368.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1046.00,369.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1069.00,362.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1069.00,363.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1087.00,357.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1087.00,358.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1105.00,353.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1105.00,354.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1121.00,350.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1121.00,351.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1136.00,346.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1136.00,347.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(967,394){\usebox{\plotpoint}}
\multiput(967.00,392.92)(1.233,-0.494){29}{\rule{1.075pt}{0.119pt}}
\multiput(967.00,393.17)(36.769,-16.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(1006.00,376.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(1006.00,377.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(1039.00,368.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1039.00,369.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1065.00,362.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1065.00,363.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1090.00,357.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1090.00,358.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1110.00,353.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1110.00,354.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1129.00,348.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1129.00,349.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1146.00,345.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1146.00,346.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1161.00,341.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1161.00,342.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(975,386){\usebox{\plotpoint}}
\multiput(975.00,384.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(975.00,385.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1019.00,372.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(1019.00,373.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(1054.00,364.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1054.00,365.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1083.00,359.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1083.00,360.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1109.00,354.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1109.00,355.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1131.00,350.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1131.00,351.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1150.00,346.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1150.00,347.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1168.00,342.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1168.00,343.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1184.00,339.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1184.00,340.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(982,382){\usebox{\plotpoint}}
\multiput(982.00,380.92)(2.090,-0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(982.00,381.17)(45.402,-12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(1031.00,368.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(1031.00,369.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1069.00,362.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1069.00,363.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1099.00,357.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1099.00,358.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1126.00,352.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1126.00,353.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1149.00,348.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1149.00,349.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1170.00,344.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1170.00,345.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1187.00,341.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1187.00,342.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1204.00,337.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1204.00,338.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1011,409){\usebox{\plotpoint}}
\multiput(1011.58,406.45)(0.496,-0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1010.17,407.73)(21.000,-25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1032.00,380.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1032.00,381.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1050.00,365.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1050.00,366.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1067.00,351.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1067.00,352.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1081.00,343.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1081.00,344.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1096.00,339.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1096.00,340.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1109.00,333.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1109.00,334.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1122.00,329.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1122.00,330.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1133.00,324.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1133.00,325.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1017,382){\usebox{\plotpoint}}
\multiput(1017.58,379.80)(0.497,-0.537){49}{\rule{0.120pt}{0.531pt}}
\multiput(1016.17,380.90)(26.000,-26.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1043.00,352.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1043.00,353.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1064.00,341.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1064.00,342.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1084.00,332.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1084.00,333.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1102.00,323.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1102.00,324.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1118.00,318.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1118.00,319.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,313.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1133.00,314.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1147.00,309.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1147.00,310.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1159.00,304.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1159.00,305.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1023,368){\usebox{\plotpoint}}
\multiput(1023.00,366.92)(0.580,-0.497){47}{\rule{0.564pt}{0.120pt}}
\multiput(1023.00,367.17)(27.829,-25.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(1052.00,341.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1052.00,342.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1078.00,329.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1078.00,330.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1100.00,320.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1100.00,321.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1119.00,314.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1119.00,315.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1137.00,308.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1137.00,309.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1154.00,302.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1154.00,303.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1169.00,299.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1169.00,300.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1181.00,294.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1181.00,295.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1029,354){\usebox{\plotpoint}}
\multiput(1029.00,352.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1029.00,353.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1063.00,333.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1063.00,334.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1090.00,321.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1090.00,322.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1114.00,313.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1114.00,314.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1135.00,307.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1135.00,308.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1155.00,301.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1155.00,302.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1172.00,297.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1172.00,298.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1188.00,293.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1188.00,294.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1202.00,290.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1202.00,291.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1034,348){\usebox{\plotpoint}}
\multiput(1034.00,346.92)(0.910,-0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(1034.00,347.17)(36.290,-21.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(1072.00,325.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(1072.00,326.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1102.00,316.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1102.00,317.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1128.00,308.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1128.00,309.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1150.00,302.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1150.00,303.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1171.00,297.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1171.00,298.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1189.00,293.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1189.00,294.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1205.00,289.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1205.00,290.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1220.00,286.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1220.00,287.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1078,404){\usebox{\plotpoint}}
\multiput(1078.58,400.37)(0.494,-0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(1077.17,402.19)(15.000,-27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(1093.58,372.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1092.17,373.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1106.58,355.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1105.17,356.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1118.00,340.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1118.00,341.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1130.00,331.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1130.00,332.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1140.00,326.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1140.00,327.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1151.00,319.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1151.00,320.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1161.00,315.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1161.00,316.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1170.00,309.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1170.00,310.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1082,375){\usebox{\plotpoint}}
\multiput(1082.58,371.70)(0.495,-0.874){35}{\rule{0.119pt}{0.795pt}}
\multiput(1081.17,373.35)(19.000,-31.350){2}{\rule{0.400pt}{0.397pt}}
\multiput(1101.00,340.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1101.00,341.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1116.00,327.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1116.00,328.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1131.00,316.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1131.00,317.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1145.00,305.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1145.00,306.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1157.00,299.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1157.00,300.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1170.00,292.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1170.00,293.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1181.00,288.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1181.00,289.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1191.00,282.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1191.00,283.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1086,359){\usebox{\plotpoint}}
\multiput(1086.58,356.32)(0.496,-0.683){41}{\rule{0.120pt}{0.645pt}}
\multiput(1085.17,357.66)(22.000,-28.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1108.00,327.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1108.00,328.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1127.00,311.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1127.00,312.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1143.00,299.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1143.00,300.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1159.00,292.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1159.00,293.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1173.00,284.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1173.00,285.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1187.00,276.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1187.00,277.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1199.00,272.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1199.00,273.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1210.00,267.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1210.00,268.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1091,342){\usebox{\plotpoint}}
\multiput(1091.00,340.92)(0.498,-0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(1091.00,341.17)(22.962,-24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1115.00,316.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1115.00,317.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1136.00,300.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1136.00,301.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1155.00,290.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1155.00,291.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1172.00,281.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1172.00,282.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1188.00,273.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1188.00,274.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1202.00,267.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1202.00,268.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1216.00,262.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1216.00,263.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1228.00,259.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1228.00,260.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1094,334){\usebox{\plotpoint}}
\multiput(1094.00,332.92)(0.537,-0.497){49}{\rule{0.531pt}{0.120pt}}
\multiput(1094.00,333.17)(26.898,-26.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1122.00,306.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1122.00,307.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1145.00,292.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1145.00,293.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1165.00,281.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1165.00,282.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1184.00,272.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1184.00,273.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1201.00,265.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1201.00,266.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1217.00,261.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1217.00,262.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1230.00,255.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1230.00,256.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1243.00,252.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1243.00,253.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1139,403){\usebox{\plotpoint}}
\multiput(1139.58,397.60)(0.491,-1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1138.17,400.30)(10.000,-27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1149.59,369.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1148.17,371.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1158.59,352.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1157.17,354.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1167.59,336.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1166.17,337.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1176.00,327.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1176.00,328.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1184.00,322.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1184.00,323.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1193.00,315.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1193.00,316.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1201.00,310.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1201.00,311.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1208.00,304.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1208.00,305.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1142,373){\usebox{\plotpoint}}
\multiput(1142.58,368.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1141.17,370.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1155.58,335.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1154.17,336.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1166.00,322.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1166.00,323.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1177.58,310.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1176.17,311.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1189.00,298.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1189.00,299.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1197.00,292.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1197.00,293.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1208.00,285.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1208.00,286.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1217.00,280.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1217.00,281.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1225.00,274.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1225.00,275.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1145,356){\usebox{\plotpoint}}
\multiput(1145.58,352.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1144.17,354.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1160.58,321.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1159.17,322.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1174.00,305.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1174.00,306.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1187.00,292.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1187.00,293.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1200.00,283.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1200.00,284.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1210.00,275.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1210.00,276.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1222.00,266.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1222.00,267.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1232.00,261.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1232.00,262.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1241.00,256.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1241.00,257.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,339){\usebox{\plotpoint}}
\multiput(1148.58,335.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(1147.17,337.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(1165.58,309.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(1164.17,310.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1181.00,292.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1181.00,293.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1196.00,281.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1196.00,282.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1210.00,271.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1210.00,272.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1222.00,262.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1222.00,263.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1235.00,255.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1235.00,256.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1246.00,250.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1246.00,251.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1256.00,246.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1256.00,247.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1150,329){\usebox{\plotpoint}}
\multiput(1150.58,326.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(1149.17,327.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(1171.00,298.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1171.00,299.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1188.00,284.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1188.00,285.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1204.00,271.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1204.00,272.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1220.00,260.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1220.00,261.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1233.00,252.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1233.00,253.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1247.00,247.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1247.00,248.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1258.00,240.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1258.00,241.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1269.00,237.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1269.00,238.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(231.0,776.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 3}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(312,639){\rule{1pt}{1pt}}
\put(611,568){\rule{1pt}{1pt}}
\put(749,523){\rule{1pt}{1pt}}
\put(841,487){\rule{1pt}{1pt}}
\put(909,462){\rule{1pt}{1pt}}
\put(964,437){\rule{1pt}{1pt}}
\put(1009,423){\rule{1pt}{1pt}}
\put(1046,411){\rule{1pt}{1pt}}
\put(1081,396){\rule{1pt}{1pt}}
\put(1112,377){\rule{1pt}{1pt}}
\put(1138,369){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,744){\usebox{\plotpoint}}
\multiput(537.00,742.92)(1.224,-0.499){137}{\rule{1.077pt}{0.120pt}}
\multiput(537.00,743.17)(168.764,-70.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(708.00,672.92)(0.874,-0.499){115}{\rule{0.798pt}{0.120pt}}
\multiput(708.00,673.17)(101.343,-59.000){2}{\rule{0.399pt}{0.400pt}}
\multiput(811.00,613.92)(0.746,-0.498){99}{\rule{0.696pt}{0.120pt}}
\multiput(811.00,614.17)(74.555,-51.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(887.00,562.92)(0.675,-0.498){83}{\rule{0.640pt}{0.120pt}}
\multiput(887.00,563.17)(56.673,-43.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(945.00,519.92)(0.667,-0.498){69}{\rule{0.633pt}{0.120pt}}
\multiput(945.00,520.17)(46.685,-36.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(993.00,483.92)(0.708,-0.497){55}{\rule{0.666pt}{0.120pt}}
\multiput(993.00,484.17)(39.619,-29.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1034.00,454.92)(0.752,-0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(1034.00,455.17)(34.547,-24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1070.00,430.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1070.00,431.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1101.00,412.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1101.00,413.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1129.00,397.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1129.00,398.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,685){\usebox{\plotpoint}}
\multiput(627.00,683.92)(1.543,-0.498){83}{\rule{1.328pt}{0.120pt}}
\multiput(627.00,684.17)(129.244,-43.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(759.00,640.92)(1.063,-0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(759.00,641.17)(87.033,-42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(848.00,598.92)(0.787,-0.498){81}{\rule{0.729pt}{0.120pt}}
\multiput(848.00,599.17)(64.488,-42.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(914.00,556.92)(0.717,-0.498){71}{\rule{0.673pt}{0.120pt}}
\multiput(914.00,557.17)(51.603,-37.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(967.00,519.92)(0.683,-0.497){63}{\rule{0.645pt}{0.120pt}}
\multiput(967.00,520.17)(43.660,-33.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1012.00,486.92)(0.650,-0.497){57}{\rule{0.620pt}{0.120pt}}
\multiput(1012.00,487.17)(37.713,-30.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1051.00,456.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(1051.00,457.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1084.00,432.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(1084.00,433.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1114.00,412.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1114.00,413.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1141.00,395.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1141.00,396.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,627){\usebox{\plotpoint}}
\multiput(731.00,625.92)(1.729,-0.497){53}{\rule{1.471pt}{0.120pt}}
\multiput(731.00,626.17)(92.946,-28.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(827.00,597.92)(1.249,-0.497){55}{\rule{1.093pt}{0.120pt}}
\multiput(827.00,598.17)(69.731,-29.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(899.00,568.92)(0.937,-0.497){57}{\rule{0.847pt}{0.120pt}}
\multiput(899.00,569.17)(54.243,-30.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(955.00,538.92)(0.785,-0.497){57}{\rule{0.727pt}{0.120pt}}
\multiput(955.00,539.17)(45.492,-30.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1002.00,508.92)(0.724,-0.497){51}{\rule{0.678pt}{0.120pt}}
\multiput(1002.00,509.17)(37.593,-27.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1041.00,481.92)(0.674,-0.497){49}{\rule{0.638pt}{0.120pt}}
\multiput(1041.00,482.17)(33.675,-26.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(1076.00,455.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(1076.00,456.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1107.00,433.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1107.00,434.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1134.00,415.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1134.00,416.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1159.00,397.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1159.00,398.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(848,558){\usebox{\plotpoint}}
\multiput(848.00,556.92)(1.859,-0.495){33}{\rule{1.567pt}{0.119pt}}
\multiput(848.00,557.17)(62.748,-18.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(914.00,538.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(914.00,539.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(968.00,519.92)(1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(968.00,520.17)(41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1012.00,499.92)(0.982,-0.496){37}{\rule{0.880pt}{0.119pt}}
\multiput(1012.00,500.17)(37.174,-20.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(1051.00,479.92)(0.789,-0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(1051.00,480.17)(31.488,-21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1084.00,458.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(1084.00,459.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1114.00,437.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1114.00,438.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1141.00,420.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1141.00,421.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1165.00,402.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1165.00,403.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1188.00,386.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1188.00,387.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(949,478){\usebox{\plotpoint}}
\multiput(949.00,476.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(949.00,477.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(997.00,464.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(997.00,465.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1037.00,450.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
\multiput(1037.00,451.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,436.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(1072.00,437.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1103.00,422.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1103.00,423.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1131.00,407.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1131.00,408.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1157.00,392.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1157.00,393.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1179.00,377.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1179.00,378.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1201.00,362.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1201.00,363.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1221.00,352.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1221.00,353.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\put(1054,395){\usebox{\plotpoint}}
\multiput(1054.00,393.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(1054.00,394.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1088.00,386.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(1088.00,387.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(1117.00,375.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(1117.00,376.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(1143.00,364.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1143.00,365.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1168.00,353.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1168.00,354.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1190.00,343.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1190.00,344.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1211.00,331.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1211.00,332.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1230.00,320.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1230.00,321.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1247.00,312.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1247.00,313.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1264.00,303.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1264.00,304.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1146,319){\usebox{\plotpoint}}
\multiput(1146.00,317.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1146.00,318.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1170.00,312.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1170.00,313.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1192.00,305.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1192.00,306.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1212.00,299.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1212.00,300.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1231.00,294.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1231.00,295.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1249.00,288.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1249.00,289.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1266.00,281.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1266.00,282.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1282.00,277.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1282.00,278.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1296,274.17){\rule{2.900pt}{0.400pt}}
\multiput(1296.00,275.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1310.00,272.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1310.00,273.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 3}}
\put(330,477){\rule{1pt}{1pt}}
\put(625,407){\rule{1pt}{1pt}}
\put(760,361){\rule{1pt}{1pt}}
\put(850,326){\rule{1pt}{1pt}}
\put(918,300){\rule{1pt}{1pt}}
\put(971,276){\rule{1pt}{1pt}}
\put(1016,261){\rule{1pt}{1pt}}
\put(1052,250){\rule{1pt}{1pt}}
\put(1086,235){\rule{1pt}{1pt}}
\put(1117,216){\rule{1pt}{1pt}}
\put(1143,208){\rule{1pt}{1pt}}
\put(318,712){\usebox{\plotpoint}}
\multiput(318.00,710.94)(8.962,-0.468){5}{\rule{6.300pt}{0.113pt}}
\multiput(318.00,711.17)(48.924,-4.000){2}{\rule{3.150pt}{0.400pt}}
\multiput(380.00,706.95)(10.955,-0.447){3}{\rule{6.767pt}{0.108pt}}
\multiput(380.00,707.17)(35.955,-3.000){2}{\rule{3.383pt}{0.400pt}}
\put(430,703.17){\rule{8.700pt}{0.400pt}}
\multiput(430.00,704.17)(24.943,-2.000){2}{\rule{4.350pt}{0.400pt}}
\put(473,701.17){\rule{7.300pt}{0.400pt}}
\multiput(473.00,702.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\put(509,699.17){\rule{6.700pt}{0.400pt}}
\multiput(509.00,700.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(542,697.17){\rule{5.700pt}{0.400pt}}
\multiput(542.00,698.17)(16.169,-2.000){2}{\rule{2.850pt}{0.400pt}}
\put(570,695.67){\rule{6.263pt}{0.400pt}}
\multiput(570.00,696.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(596,694.17){\rule{4.700pt}{0.400pt}}
\multiput(596.00,695.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(619.58,691.21)(0.496,-0.716){39}{\rule{0.119pt}{0.671pt}}
\multiput(618.17,692.61)(21.000,-28.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(640.58,660.60)(0.496,-0.905){37}{\rule{0.119pt}{0.820pt}}
\multiput(639.17,662.30)(20.000,-34.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(660.00,626.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(660.00,627.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,686){\usebox{\plotpoint}}
\multiput(382.00,684.92)(0.762,-0.499){127}{\rule{0.709pt}{0.120pt}}
\multiput(382.00,685.17)(97.528,-65.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(481.00,619.92)(2.086,-0.495){33}{\rule{1.744pt}{0.119pt}}
\multiput(481.00,620.17)(70.379,-18.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(555.00,601.92)(1.778,-0.494){29}{\rule{1.500pt}{0.119pt}}
\multiput(555.00,602.17)(52.887,-16.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(611.00,585.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(611.00,586.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,570.92)(1.330,-0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(656.00,571.17)(39.613,-16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(698.00,554.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(698.00,555.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(733.00,539.92)(1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(733.00,540.17)(29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(764.00,524.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(764.00,525.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(791.00,511.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(791.00,512.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(816.00,496.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(816.00,497.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(839.00,482.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(839.00,483.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,712){\usebox{\plotpoint}}
\multiput(318.58,709.90)(0.499,-0.507){139}{\rule{0.120pt}{0.506pt}}
\multiput(317.17,710.95)(71.000,-70.951){2}{\rule{0.400pt}{0.253pt}}
\multiput(389.00,638.92)(2.076,-0.494){25}{\rule{1.729pt}{0.119pt}}
\multiput(389.00,639.17)(53.412,-14.000){2}{\rule{0.864pt}{0.400pt}}
\multiput(446.00,624.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(446.00,625.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(493.00,614.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(493.00,615.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(532.00,605.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(532.00,606.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(568.00,596.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(568.00,597.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(598.00,589.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(598.00,590.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(626.00,582.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(626.00,583.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,574.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(650.00,575.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(671.00,567.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(671.00,568.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(692.00,559.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(692.00,560.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,658){\usebox{\plotpoint}}
\multiput(324.00,656.92)(1.700,-0.496){41}{\rule{1.445pt}{0.120pt}}
\multiput(324.00,657.17)(71.000,-22.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(398.00,634.92)(2.320,-0.493){23}{\rule{1.915pt}{0.119pt}}
\multiput(398.00,635.17)(55.025,-13.000){2}{\rule{0.958pt}{0.400pt}}
\multiput(457.00,621.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(457.00,622.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(505.00,612.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(505.00,613.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(545.00,603.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(545.00,604.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(580.00,595.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(580.00,596.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(612.00,588.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(612.00,589.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(639.00,580.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(639.00,581.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(664.00,573.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(664.00,574.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(686.00,566.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(686.00,567.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(707.00,558.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(707.00,559.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,634){\usebox{\plotpoint}}
\multiput(407.00,632.92)(2.631,-0.496){39}{\rule{2.176pt}{0.119pt}}
\multiput(407.00,633.17)(104.483,-21.000){2}{\rule{1.088pt}{0.400pt}}
\multiput(516.00,611.92)(2.302,-0.495){31}{\rule{1.912pt}{0.119pt}}
\multiput(516.00,612.17)(73.032,-17.000){2}{\rule{0.956pt}{0.400pt}}
\multiput(593.00,594.92)(2.149,-0.494){25}{\rule{1.786pt}{0.119pt}}
\multiput(593.00,595.17)(55.294,-14.000){2}{\rule{0.893pt}{0.400pt}}
\multiput(652.00,580.92)(1.592,-0.494){27}{\rule{1.353pt}{0.119pt}}
\multiput(652.00,581.17)(44.191,-15.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(699.00,565.92)(1.362,-0.494){29}{\rule{1.175pt}{0.119pt}}
\multiput(699.00,566.17)(40.561,-16.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(742.00,549.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(742.00,550.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(778.00,533.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(778.00,534.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(810.00,518.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(810.00,519.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(838.00,504.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(838.00,505.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(863.00,489.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(863.00,490.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(887.00,474.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(887.00,475.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\put(334,647){\usebox{\plotpoint}}
\multiput(334.00,645.92)(2.957,-0.494){25}{\rule{2.414pt}{0.119pt}}
\multiput(334.00,646.17)(75.989,-14.000){2}{\rule{1.207pt}{0.400pt}}
\multiput(415.00,631.92)(2.807,-0.492){19}{\rule{2.282pt}{0.118pt}}
\multiput(415.00,632.17)(55.264,-11.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(475.00,620.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(475.00,621.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(526.00,611.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(526.00,612.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(567.00,602.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(567.00,603.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(605.00,594.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(605.00,595.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(636.00,586.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(636.00,587.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(664.00,579.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(664.00,580.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(690.00,572.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(690.00,573.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(712.00,565.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(712.00,566.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(734.00,557.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(734.00,558.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\put(340,646){\usebox{\plotpoint}}
\multiput(340.00,644.92)(3.031,-0.494){25}{\rule{2.471pt}{0.119pt}}
\multiput(340.00,645.17)(77.870,-14.000){2}{\rule{1.236pt}{0.400pt}}
\multiput(423.00,630.92)(2.854,-0.492){19}{\rule{2.318pt}{0.118pt}}
\multiput(423.00,631.17)(56.188,-11.000){2}{\rule{1.159pt}{0.400pt}}
\multiput(484.00,619.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(484.00,620.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(537.00,610.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(537.00,611.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(579.00,602.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(579.00,603.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(616.00,594.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(616.00,595.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(647.00,586.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(647.00,587.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(676.00,579.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(676.00,580.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(702.00,571.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(702.00,572.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(725.00,564.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(725.00,565.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(746.00,557.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(746.00,558.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,693){\usebox{\plotpoint}}
\put(468,691.17){\rule{14.100pt}{0.400pt}}
\multiput(468.00,692.17)(40.735,-2.000){2}{\rule{7.050pt}{0.400pt}}
\multiput(538.58,688.38)(0.499,-0.664){113}{\rule{0.120pt}{0.631pt}}
\multiput(537.17,689.69)(58.000,-75.690){2}{\rule{0.400pt}{0.316pt}}
\multiput(596.00,612.92)(0.546,-0.498){83}{\rule{0.537pt}{0.120pt}}
\multiput(596.00,613.17)(45.885,-43.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(643.00,569.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(643.00,570.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(682.00,555.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(682.00,556.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(717.00,544.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(717.00,545.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(746.00,534.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(746.00,535.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(776.00,523.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(776.00,524.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(800.00,514.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(800.00,515.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,665){\usebox{\plotpoint}}
\multiput(469.58,662.64)(0.499,-0.587){147}{\rule{0.120pt}{0.569pt}}
\multiput(468.17,663.82)(75.000,-86.818){2}{\rule{0.400pt}{0.285pt}}
\multiput(544.00,575.92)(1.821,-0.495){31}{\rule{1.535pt}{0.119pt}}
\multiput(544.00,576.17)(57.813,-17.000){2}{\rule{0.768pt}{0.400pt}}
\multiput(605.00,558.92)(2.241,-0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(605.00,559.17)(44.170,-11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(653.00,547.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(653.00,548.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(692.00,536.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(692.00,537.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(728.00,526.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(728.00,527.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(758.00,517.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(758.00,518.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(788.00,507.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(788.00,508.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(812.00,498.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(812.00,499.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,591){\usebox{\plotpoint}}
\multiput(474.00,589.92)(1.713,-0.496){43}{\rule{1.457pt}{0.120pt}}
\multiput(474.00,590.17)(74.977,-23.000){2}{\rule{0.728pt}{0.400pt}}
\multiput(552.00,566.92)(2.223,-0.494){25}{\rule{1.843pt}{0.119pt}}
\multiput(552.00,567.17)(57.175,-14.000){2}{\rule{0.921pt}{0.400pt}}
\multiput(613.00,552.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(613.00,553.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(662.00,542.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(662.00,543.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(702.00,531.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(702.00,532.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(739.00,522.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(739.00,523.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(769.00,513.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(769.00,514.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(799.00,503.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(799.00,504.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(824.00,494.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(824.00,495.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,583){\usebox{\plotpoint}}
\multiput(479.00,581.92)(2.228,-0.495){33}{\rule{1.856pt}{0.119pt}}
\multiput(479.00,582.17)(75.149,-18.000){2}{\rule{0.928pt}{0.400pt}}
\multiput(558.00,563.92)(2.296,-0.494){25}{\rule{1.900pt}{0.119pt}}
\multiput(558.00,564.17)(59.056,-14.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(621.00,549.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(621.00,550.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(671.00,539.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(671.00,540.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(712.00,529.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(712.00,530.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(749.00,520.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(749.00,521.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(779.00,511.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(779.00,512.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(810.00,501.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(810.00,502.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(835.00,492.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(835.00,493.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\put(483,580){\usebox{\plotpoint}}
\multiput(483.00,578.92)(2.342,-0.495){33}{\rule{1.944pt}{0.119pt}}
\multiput(483.00,579.17)(78.964,-18.000){2}{\rule{0.972pt}{0.400pt}}
\multiput(566.00,560.92)(2.736,-0.492){21}{\rule{2.233pt}{0.119pt}}
\multiput(566.00,561.17)(59.365,-12.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(630.00,548.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(630.00,549.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(680.00,538.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(680.00,539.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(722.00,528.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(722.00,529.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(758.00,519.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(758.00,520.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(790.00,510.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(790.00,511.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(820.00,500.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(820.00,501.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(845.00,491.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(845.00,492.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\put(488,577){\usebox{\plotpoint}}
\multiput(488.00,575.92)(2.674,-0.494){29}{\rule{2.200pt}{0.119pt}}
\multiput(488.00,576.17)(79.434,-16.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(572.00,559.92)(2.780,-0.492){21}{\rule{2.267pt}{0.119pt}}
\multiput(572.00,560.17)(60.295,-12.000){2}{\rule{1.133pt}{0.400pt}}
\multiput(637.00,547.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(637.00,548.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(689.00,537.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(689.00,538.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(730.00,527.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(730.00,528.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(768.00,518.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(768.00,519.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(799.00,510.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(799.00,511.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(831.00,500.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(831.00,501.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(855.00,490.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(855.00,491.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,576){\usebox{\plotpoint}}
\multiput(492.00,574.92)(2.738,-0.494){29}{\rule{2.250pt}{0.119pt}}
\multiput(492.00,575.17)(81.330,-16.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(578.00,558.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(578.00,559.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(644.00,546.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(644.00,547.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(697.00,536.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(697.00,537.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(739.00,527.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(739.00,528.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(777.00,518.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(777.00,519.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(809.00,509.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(809.00,510.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(839.00,499.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(839.00,500.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(866.00,490.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(866.00,491.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,574){\usebox{\plotpoint}}
\multiput(497.00,572.92)(3.178,-0.494){25}{\rule{2.586pt}{0.119pt}}
\multiput(497.00,573.17)(81.633,-14.000){2}{\rule{1.293pt}{0.400pt}}
\multiput(584.00,558.92)(2.909,-0.492){21}{\rule{2.367pt}{0.119pt}}
\multiput(584.00,559.17)(63.088,-12.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(652.00,546.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(652.00,547.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(705.00,536.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(705.00,537.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(748.00,526.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(748.00,527.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(786.00,517.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(786.00,518.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(817.00,509.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(817.00,510.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(848.00,499.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(848.00,500.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(875.00,489.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(875.00,490.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,685){\usebox{\plotpoint}}
\put(549,683.67){\rule{12.768pt}{0.400pt}}
\multiput(549.00,684.17)(26.500,-1.000){2}{\rule{6.384pt}{0.400pt}}
\multiput(602.58,680.30)(0.498,-0.992){87}{\rule{0.120pt}{0.891pt}}
\multiput(601.17,682.15)(45.000,-87.150){2}{\rule{0.400pt}{0.446pt}}
\multiput(647.58,592.22)(0.498,-0.713){77}{\rule{0.120pt}{0.670pt}}
\multiput(646.17,593.61)(40.000,-55.609){2}{\rule{0.400pt}{0.335pt}}
\multiput(687.00,536.92)(1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(687.00,537.17)(32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(722.00,520.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(722.00,521.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(752.00,509.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(752.00,510.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(779.00,500.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(779.00,501.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(804.00,490.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(804.00,491.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(827.00,482.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(827.00,483.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,653){\usebox{\plotpoint}}
\multiput(550.58,649.03)(0.499,-1.073){111}{\rule{0.120pt}{0.956pt}}
\multiput(549.17,651.02)(57.000,-120.015){2}{\rule{0.400pt}{0.478pt}}
\multiput(607.00,529.92)(1.186,-0.496){37}{\rule{1.040pt}{0.119pt}}
\multiput(607.00,530.17)(44.841,-20.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(654.00,509.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(654.00,510.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(695.00,496.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(695.00,497.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(732.00,486.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(732.00,487.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(762.00,477.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(762.00,478.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(789.00,470.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(789.00,471.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(815.00,462.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(815.00,463.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(837.00,456.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(837.00,457.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\put(553,547){\usebox{\plotpoint}}
\multiput(553.00,545.92)(0.885,-0.498){65}{\rule{0.806pt}{0.120pt}}
\multiput(553.00,546.17)(58.327,-34.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(613.00,511.92)(1.522,-0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(613.00,512.17)(45.302,-16.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(661.00,495.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(661.00,496.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(703.00,485.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(703.00,486.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(740.00,476.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(740.00,477.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(771.00,469.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(771.00,470.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(799.00,462.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(799.00,463.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,454.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(825.00,455.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(848.00,447.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(848.00,448.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(557,529){\usebox{\plotpoint}}
\multiput(557.00,527.92)(1.281,-0.496){45}{\rule{1.117pt}{0.120pt}}
\multiput(557.00,528.17)(58.682,-24.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(618.00,503.92)(1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(618.00,504.17)(46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(668.00,489.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(668.00,490.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(711.00,480.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(711.00,481.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(749.00,471.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(749.00,472.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(780.00,464.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(780.00,465.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(808.00,458.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(808.00,459.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(835.00,450.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(835.00,451.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(858.00,444.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(858.00,445.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,523){\usebox{\plotpoint}}
\multiput(560.00,521.92)(1.290,-0.497){47}{\rule{1.124pt}{0.120pt}}
\multiput(560.00,522.17)(61.667,-25.000){2}{\rule{0.562pt}{0.400pt}}
\multiput(624.00,496.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(624.00,497.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(675.00,485.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(675.00,486.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(718.00,477.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(718.00,478.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(757.00,469.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(757.00,470.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(789.00,461.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(789.00,462.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(818.00,455.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(818.00,456.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(845.00,448.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(845.00,449.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(868.00,442.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(868.00,443.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,516){\usebox{\plotpoint}}
\multiput(564.00,514.92)(1.644,-0.496){37}{\rule{1.400pt}{0.119pt}}
\multiput(564.00,515.17)(62.094,-20.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(629.00,494.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(629.00,495.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(681.00,483.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(681.00,484.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(726.00,475.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(726.00,476.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(765.00,467.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(765.00,468.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(797.00,460.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(797.00,461.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(826.00,454.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(826.00,455.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(854.00,447.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(854.00,448.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(877.00,440.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(877.00,441.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,512){\usebox{\plotpoint}}
\multiput(567.00,510.92)(1.786,-0.495){35}{\rule{1.511pt}{0.119pt}}
\multiput(567.00,511.17)(63.865,-19.000){2}{\rule{0.755pt}{0.400pt}}
\multiput(634.00,491.92)(2.789,-0.491){17}{\rule{2.260pt}{0.118pt}}
\multiput(634.00,492.17)(49.309,-10.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(688.00,481.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(688.00,482.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(733.00,473.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(733.00,474.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(772.00,466.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(772.00,467.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(806.00,459.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(806.00,460.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(835.00,453.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(835.00,454.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(862.00,445.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(862.00,446.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(887.00,439.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(887.00,440.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,505){\usebox{\plotpoint}}
\multiput(643.00,503.92)(0.575,-0.498){77}{\rule{0.560pt}{0.120pt}}
\multiput(643.00,504.17)(44.838,-40.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(689.00,463.92)(0.956,-0.496){37}{\rule{0.860pt}{0.119pt}}
\multiput(689.00,464.17)(36.215,-20.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(727.00,443.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(727.00,444.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(762.00,431.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(762.00,432.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(793.00,422.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(793.00,423.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(819.00,415.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(819.00,416.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(843.00,408.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(843.00,409.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(866.00,402.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(866.00,403.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(886.00,396.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(886.00,397.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(651,467){\usebox{\plotpoint}}
\multiput(651.00,465.92)(0.883,-0.497){55}{\rule{0.803pt}{0.120pt}}
\multiput(651.00,466.17)(49.332,-29.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(702.00,436.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(702.00,437.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(744.00,424.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(744.00,425.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(782.00,414.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(782.00,415.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(815.00,407.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(815.00,408.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(843.00,401.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(843.00,402.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(869.00,396.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(869.00,397.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(893.00,390.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(893.00,391.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(914.00,384.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(914.00,385.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(667,442){\usebox{\plotpoint}}
\multiput(667.00,440.92)(1.542,-0.496){37}{\rule{1.320pt}{0.119pt}}
\multiput(667.00,441.17)(58.260,-20.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(728.00,420.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(728.00,421.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(776.00,411.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(776.00,412.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(818.00,404.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(818.00,405.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(855.00,397.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(855.00,398.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(886.00,392.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(886.00,393.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(914.00,388.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(914.00,389.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,382.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(940.00,383.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(963.00,378.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(963.00,379.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681,432){\usebox{\plotpoint}}
\multiput(681.00,430.92)(2.226,-0.494){29}{\rule{1.850pt}{0.119pt}}
\multiput(681.00,431.17)(66.160,-16.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(751.00,414.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(751.00,415.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(805.00,406.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(805.00,407.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(851.00,399.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(851.00,400.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(889.00,395.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(889.00,396.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(923.00,389.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(923.00,390.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(951.00,384.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(951.00,385.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(981.00,379.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(981.00,380.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1005.00,375.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1005.00,376.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(695,426){\usebox{\plotpoint}}
\multiput(695.00,424.92)(2.994,-0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(695.00,425.17)(70.939,-13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(771.00,411.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(771.00,412.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(830.00,404.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(830.00,405.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(879.00,397.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(879.00,398.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(921.00,392.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(921.00,393.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(956.00,387.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(956.00,388.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(987.00,383.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(987.00,384.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1015.00,378.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1015.00,379.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1039.00,373.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1039.00,374.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,423){\usebox{\plotpoint}}
\multiput(708.00,421.92)(3.312,-0.493){23}{\rule{2.685pt}{0.119pt}}
\multiput(708.00,422.17)(78.428,-13.000){2}{\rule{1.342pt}{0.400pt}}
\multiput(792.00,408.93)(5.463,-0.482){9}{\rule{4.167pt}{0.116pt}}
\multiput(792.00,409.17)(52.352,-6.000){2}{\rule{2.083pt}{0.400pt}}
\multiput(853.00,402.93)(4.649,-0.482){9}{\rule{3.567pt}{0.116pt}}
\multiput(853.00,403.17)(44.597,-6.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(905.00,396.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(905.00,397.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(948.00,391.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(948.00,392.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(984.00,387.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(984.00,388.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1013.00,382.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1013.00,383.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1046.00,376.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1046.00,377.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1068.00,372.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1068.00,373.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(744,444){\usebox{\plotpoint}}
\multiput(744.58,441.74)(0.498,-0.555){69}{\rule{0.120pt}{0.544pt}}
\multiput(743.17,442.87)(36.000,-38.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(780.00,402.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(780.00,403.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(814.00,383.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(814.00,384.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(841.00,370.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(841.00,371.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(869.00,363.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(869.00,364.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(892.00,355.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(892.00,356.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(915.00,350.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(915.00,351.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(934.00,344.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(934.00,345.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,338.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(952.00,339.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(755,405){\usebox{\plotpoint}}
\multiput(755.00,403.92)(0.735,-0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(755.00,404.17)(42.575,-30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(799.00,373.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(799.00,374.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(839.00,359.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(839.00,360.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(870.00,351.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(870.00,352.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(902.00,342.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(902.00,343.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(928.00,338.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(928.00,339.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(953.00,333.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(953.00,334.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(975.00,328.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(975.00,329.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(995.00,325.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(995.00,326.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(765,388){\usebox{\plotpoint}}
\multiput(765.00,386.92)(1.046,-0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(765.00,387.17)(50.066,-25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(817.00,361.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(817.00,362.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(861.00,348.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(861.00,349.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(897.00,341.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(897.00,342.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(931.00,337.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(931.00,338.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(960.00,331.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(960.00,332.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(985.00,326.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(985.00,327.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\put(1011,321.17){\rule{4.300pt}{0.400pt}}
\multiput(1011.00,322.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(1032,319.17){\rule{4.300pt}{0.400pt}}
\multiput(1032.00,320.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(776,376){\usebox{\plotpoint}}
\multiput(776.00,374.92)(1.440,-0.496){37}{\rule{1.240pt}{0.119pt}}
\multiput(776.00,375.17)(54.426,-20.000){2}{\rule{0.620pt}{0.400pt}}
\multiput(833.00,354.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(833.00,355.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(882.00,343.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(882.00,344.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(921.00,336.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(921.00,337.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(958.00,331.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(958.00,332.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(989.00,326.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(989.00,327.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1017.00,323.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1017.00,324.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1042.00,320.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1042.00,321.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1064.00,315.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1064.00,316.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(785,370){\usebox{\plotpoint}}
\multiput(785.00,368.92)(1.619,-0.496){37}{\rule{1.380pt}{0.119pt}}
\multiput(785.00,369.17)(61.136,-20.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(849.00,348.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(849.00,349.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(901.00,340.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(901.00,341.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(944.00,333.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(944.00,334.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\put(982,328.17){\rule{6.500pt}{0.400pt}}
\multiput(982.00,329.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(1014.00,326.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1014.00,327.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1040.00,320.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1040.00,321.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1070.00,315.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1070.00,316.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1090.00,311.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1090.00,312.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,435){\usebox{\plotpoint}}
\multiput(839.58,431.58)(0.497,-0.908){49}{\rule{0.120pt}{0.823pt}}
\multiput(838.17,433.29)(26.000,-45.292){2}{\rule{0.400pt}{0.412pt}}
\multiput(865.00,386.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(865.00,387.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(890.00,364.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(890.00,365.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(911.00,347.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(911.00,348.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(931.00,338.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(931.00,339.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(950.00,328.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(950.00,329.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(969.00,323.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(969.00,324.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(985.00,315.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(985.00,316.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1001.00,307.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1001.00,308.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(847,388){\usebox{\plotpoint}}
\multiput(847.58,385.61)(0.497,-0.594){61}{\rule{0.120pt}{0.575pt}}
\multiput(846.17,386.81)(32.000,-36.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(879.00,348.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(879.00,349.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(909.00,329.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(909.00,330.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(934.00,317.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(934.00,318.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(958.00,306.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(958.00,307.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(979.00,300.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(979.00,301.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1001.00,296.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1001.00,297.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1019.00,290.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1019.00,291.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1037.00,286.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1037.00,287.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(855,366){\usebox{\plotpoint}}
\multiput(855.00,364.92)(0.543,-0.498){65}{\rule{0.535pt}{0.120pt}}
\multiput(855.00,365.17)(35.889,-34.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(892.00,330.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(892.00,331.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(926.00,311.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(926.00,312.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(955.00,302.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(955.00,303.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(982.00,296.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(982.00,297.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1006.00,289.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1006.00,290.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1028.00,282.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1028.00,283.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\put(1050,277.67){\rule{4.577pt}{0.400pt}}
\multiput(1050.00,278.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1069,276.67){\rule{4.095pt}{0.400pt}}
\multiput(1069.00,277.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(862,350){\usebox{\plotpoint}}
\multiput(862.00,348.92)(0.718,-0.497){57}{\rule{0.673pt}{0.120pt}}
\multiput(862.00,349.17)(41.602,-30.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(905.00,318.92)(1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(905.00,319.17)(35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(943.00,302.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(943.00,303.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(975.00,293.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(975.00,294.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(1004.00,285.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1004.00,286.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\put(1030,279.67){\rule{6.023pt}{0.400pt}}
\multiput(1030.00,280.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(1055.00,278.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1055.00,279.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1077.00,274.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1077.00,275.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1096.00,267.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1096.00,268.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(869,341){\usebox{\plotpoint}}
\multiput(869.00,339.92)(0.776,-0.497){59}{\rule{0.719pt}{0.120pt}}
\multiput(869.00,340.17)(46.507,-31.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(917.00,308.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(917.00,309.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(958.00,297.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(958.00,298.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(993.00,286.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(993.00,287.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(1052.00,279.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1052.00,280.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1075.00,272.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(1075.00,273.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(1102.00,264.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1102.00,265.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1119.00,261.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1119.00,262.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\put(1024.0,281.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(941,432){\usebox{\plotpoint}}
\multiput(941.58,426.80)(0.495,-1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(940.17,429.40)(17.000,-46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(958.58,380.37)(0.495,-0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(957.17,381.69)(18.000,-22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(976.58,356.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(975.17,357.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(992.00,339.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(992.00,340.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1006.00,329.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1006.00,330.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1022.00,319.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1022.00,320.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1036.00,313.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1036.00,314.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1047.00,305.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1047.00,306.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1060.00,296.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1060.00,297.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(946,383){\usebox{\plotpoint}}
\multiput(946.58,379.41)(0.496,-0.960){41}{\rule{0.120pt}{0.864pt}}
\multiput(945.17,381.21)(22.000,-40.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(968.00,339.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(968.00,340.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(990.00,319.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(990.00,320.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1009.00,305.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1009.00,306.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1027.00,292.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1027.00,293.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1045.00,286.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1045.00,287.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1061.00,281.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1061.00,282.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1074.00,274.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1074.00,275.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1089.00,271.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1089.00,272.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(952,359){\usebox{\plotpoint}}
\multiput(952.58,356.16)(0.497,-0.732){49}{\rule{0.120pt}{0.685pt}}
\multiput(951.17,357.58)(26.000,-36.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(978.00,319.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(978.00,320.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1003.00,297.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1003.00,298.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1025.00,286.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1025.00,287.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1046.00,280.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1046.00,281.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1066.00,271.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1066.00,272.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1083.00,264.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1083.00,265.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\put(1100.0,259.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(957,341){\usebox{\plotpoint}}
\multiput(957.58,338.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(956.17,339.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(987.00,305.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(987.00,306.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1015.00,286.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1015.00,287.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1040.00,275.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1040.00,276.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1063.00,265.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1063.00,266.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(1085,258.67){\rule{4.818pt}{0.400pt}}
\multiput(1085.00,259.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(1105.00,257.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1105.00,258.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1122.00,253.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1122.00,254.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1139.00,246.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1139.00,247.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\put(962,331){\usebox{\plotpoint}}
\multiput(962.58,328.78)(0.498,-0.543){65}{\rule{0.120pt}{0.535pt}}
\multiput(961.17,329.89)(34.000,-35.889){2}{\rule{0.400pt}{0.268pt}}
\multiput(996.00,292.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(996.00,293.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1027.00,280.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(1027.00,281.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,266.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1055.00,267.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1103.00,258.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1103.00,259.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1122.00,249.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1122.00,250.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1143.00,240.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1143.00,241.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1159.00,237.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1159.00,238.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(1080.0,260.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 4}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(323,663){\rule{1pt}{1pt}}
\put(615,607){\rule{1pt}{1pt}}
\put(752,572){\rule{1pt}{1pt}}
\put(842,545){\rule{1pt}{1pt}}
\put(910,520){\rule{1pt}{1pt}}
\put(964,502){\rule{1pt}{1pt}}
\put(1010,483){\rule{1pt}{1pt}}
\put(1048,466){\rule{1pt}{1pt}}
\put(1082,448){\rule{1pt}{1pt}}
\put(1112,435){\rule{1pt}{1pt}}
\put(1138,425){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,766){\usebox{\plotpoint}}
\multiput(570.00,764.92)(1.262,-0.499){121}{\rule{1.106pt}{0.120pt}}
\multiput(570.00,765.17)(153.704,-62.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(726.00,702.92)(0.983,-0.498){97}{\rule{0.884pt}{0.120pt}}
\multiput(726.00,703.17)(96.165,-50.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(824.00,652.92)(1.004,-0.498){69}{\rule{0.900pt}{0.120pt}}
\multiput(824.00,653.17)(70.132,-36.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.00,616.92)(0.841,-0.498){65}{\rule{0.771pt}{0.120pt}}
\multiput(896.00,617.17)(55.401,-34.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(953.00,582.92)(0.813,-0.497){55}{\rule{0.748pt}{0.120pt}}
\multiput(953.00,583.17)(45.447,-29.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1000.00,553.92)(0.803,-0.497){47}{\rule{0.740pt}{0.120pt}}
\multiput(1000.00,554.17)(38.464,-25.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1040.00,528.92)(0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(1040.00,529.17)(33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1075.00,506.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(1075.00,507.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1105.00,485.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1105.00,486.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1133.00,466.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1133.00,467.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(688,714){\usebox{\plotpoint}}
\multiput(688.00,712.92)(1.678,-0.497){63}{\rule{1.433pt}{0.120pt}}
\multiput(688.00,713.17)(107.025,-33.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(798.00,679.92)(1.226,-0.497){61}{\rule{1.075pt}{0.120pt}}
\multiput(798.00,680.17)(75.769,-32.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(876.00,647.92)(0.988,-0.497){59}{\rule{0.887pt}{0.120pt}}
\multiput(876.00,648.17)(59.159,-31.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(937.00,616.92)(0.809,-0.497){59}{\rule{0.745pt}{0.120pt}}
\multiput(937.00,617.17)(48.453,-31.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(987.00,585.92)(0.791,-0.497){49}{\rule{0.731pt}{0.120pt}}
\multiput(987.00,586.17)(39.483,-26.000){2}{\rule{0.365pt}{0.400pt}}
\multiput(1028.00,559.92)(0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(1028.00,560.17)(35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1065.00,534.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(1065.00,535.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1097.00,511.92)(0.702,-0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(1097.00,512.17)(26.630,-20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1125.00,491.92)(0.619,-0.496){39}{\rule{0.595pt}{0.119pt}}
\multiput(1125.00,492.17)(24.765,-21.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(1151.00,470.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1151.00,471.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(814,654){\usebox{\plotpoint}}
\multiput(814.00,652.92)(2.086,-0.495){33}{\rule{1.744pt}{0.119pt}}
\multiput(814.00,653.17)(70.379,-18.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(888.00,634.92)(1.395,-0.496){39}{\rule{1.205pt}{0.119pt}}
\multiput(888.00,635.17)(55.499,-21.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(946.00,613.92)(1.211,-0.496){37}{\rule{1.060pt}{0.119pt}}
\multiput(946.00,614.17)(45.800,-20.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(994.00,593.92)(0.937,-0.496){41}{\rule{0.845pt}{0.120pt}}
\multiput(994.00,594.17)(39.245,-22.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1035.00,571.92)(0.822,-0.496){41}{\rule{0.755pt}{0.120pt}}
\multiput(1035.00,572.17)(34.434,-22.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1071.00,549.92)(0.646,-0.496){45}{\rule{0.617pt}{0.120pt}}
\multiput(1071.00,550.17)(29.720,-24.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(1102.00,525.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1102.00,526.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1130.00,506.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1130.00,507.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1155.00,486.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(1155.00,487.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1179.00,465.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1179.00,466.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(912,571){\usebox{\plotpoint}}
\multiput(912.00,569.92)(2.306,-0.492){21}{\rule{1.900pt}{0.119pt}}
\multiput(912.00,570.17)(50.056,-12.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(966.00,557.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(966.00,558.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1011.00,542.92)(1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(1011.00,543.17)(35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1049.00,526.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(1049.00,527.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1083.00,511.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(1083.00,512.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1113.00,493.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1113.00,494.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1140.00,475.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1140.00,476.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1164.00,457.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1164.00,458.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1187.00,439.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1187.00,440.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1208.00,424.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(1208.00,425.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1019,484){\usebox{\plotpoint}}
\multiput(1019.00,482.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(1019.00,483.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(1056.00,473.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(1056.00,474.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1089.00,462.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(1089.00,463.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1118.00,449.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1118.00,450.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1145.00,436.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1145.00,437.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1169.00,423.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1169.00,424.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1191.00,408.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1191.00,409.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1212.00,392.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1212.00,393.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1231.00,377.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1231.00,378.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1249.00,361.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1249.00,362.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\put(1125,396){\usebox{\plotpoint}}
\multiput(1125.00,394.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1125.00,395.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1151.00,388.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1151.00,389.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1175.00,378.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1175.00,379.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1196.00,367.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1196.00,368.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1216.00,356.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1216.00,357.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1235.00,346.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1235.00,347.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1253.00,334.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1253.00,335.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1269.00,322.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1269.00,323.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1285.00,314.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1285.00,315.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1299.00,305.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1299.00,306.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1216,320){\usebox{\plotpoint}}
\multiput(1216.00,318.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1216.00,319.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1235.00,313.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1235.00,314.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1252.00,307.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1252.00,308.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1269.00,300.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1269.00,301.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1284.00,295.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1284.00,296.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1299.00,289.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1299.00,290.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1313.00,283.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1313.00,284.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1326,278.17){\rule{2.500pt}{0.400pt}}
\multiput(1326.00,279.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1338.00,276.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1338.00,277.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1351.00,273.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1351.00,274.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 4}}
\put(341,502){\rule{1pt}{1pt}}
\put(628,446){\rule{1pt}{1pt}}
\put(763,411){\rule{1pt}{1pt}}
\put(852,384){\rule{1pt}{1pt}}
\put(919,359){\rule{1pt}{1pt}}
\put(972,340){\rule{1pt}{1pt}}
\put(1017,322){\rule{1pt}{1pt}}
\put(1054,305){\rule{1pt}{1pt}}
\put(1088,287){\rule{1pt}{1pt}}
\put(1117,274){\rule{1pt}{1pt}}
\put(1142,263){\rule{1pt}{1pt}}
\put(284,705){\usebox{\plotpoint}}
\multiput(284.00,703.95)(15.421,-0.447){3}{\rule{9.433pt}{0.108pt}}
\multiput(284.00,704.17)(50.421,-3.000){2}{\rule{4.717pt}{0.400pt}}
\multiput(354.00,700.95)(12.295,-0.447){3}{\rule{7.567pt}{0.108pt}}
\multiput(354.00,701.17)(40.295,-3.000){2}{\rule{3.783pt}{0.400pt}}
\put(410,697.17){\rule{8.900pt}{0.400pt}}
\multiput(410.00,698.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\put(454,695.17){\rule{7.500pt}{0.400pt}}
\multiput(454.00,696.17)(21.433,-2.000){2}{\rule{3.750pt}{0.400pt}}
\put(491,693.17){\rule{7.700pt}{0.400pt}}
\multiput(491.00,694.17)(22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(529,691.67){\rule{6.745pt}{0.400pt}}
\multiput(529.00,692.17)(14.000,-1.000){2}{\rule{3.373pt}{0.400pt}}
\put(557,690.67){\rule{6.986pt}{0.400pt}}
\multiput(557.00,691.17)(14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(586,689.67){\rule{5.541pt}{0.400pt}}
\multiput(586.00,690.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(609.00,688.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(609.00,689.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\put(633,669.17){\rule{4.300pt}{0.400pt}}
\multiput(633.00,670.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(654.58,663.69)(0.496,-1.491){37}{\rule{0.119pt}{1.280pt}}
\multiput(653.17,666.34)(20.000,-56.343){2}{\rule{0.400pt}{0.640pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,686){\usebox{\plotpoint}}
\multiput(355.00,684.92)(0.704,-0.499){149}{\rule{0.663pt}{0.120pt}}
\multiput(355.00,685.17)(105.624,-76.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(462.00,608.92)(2.135,-0.495){35}{\rule{1.784pt}{0.119pt}}
\multiput(462.00,609.17)(76.297,-19.000){2}{\rule{0.892pt}{0.400pt}}
\multiput(542.00,589.92)(2.320,-0.493){23}{\rule{1.915pt}{0.119pt}}
\multiput(542.00,590.17)(55.025,-13.000){2}{\rule{0.958pt}{0.400pt}}
\multiput(601.00,576.92)(1.460,-0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(601.00,577.17)(46.399,-17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(650.00,559.92)(1.488,-0.494){25}{\rule{1.271pt}{0.119pt}}
\multiput(650.00,560.17)(38.361,-14.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(691.00,545.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(691.00,546.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(724.00,536.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(724.00,537.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(757.00,524.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(757.00,525.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(785.00,512.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(785.00,513.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(811.00,503.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(811.00,504.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(835.00,494.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(835.00,495.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,705){\usebox{\plotpoint}}
\multiput(285.00,703.92)(0.506,-0.499){153}{\rule{0.505pt}{0.120pt}}
\multiput(285.00,704.17)(77.952,-78.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(364.00,625.92)(2.296,-0.494){25}{\rule{1.900pt}{0.119pt}}
\multiput(364.00,626.17)(59.056,-14.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(427.00,611.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(427.00,612.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(475.00,603.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(475.00,604.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(516.00,594.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(516.00,595.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(555.00,584.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(555.00,585.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(586.00,577.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(586.00,578.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(616.00,570.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(616.00,571.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(640.00,563.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(640.00,564.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(665.00,555.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(665.00,556.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(687.00,548.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(687.00,549.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,654){\usebox{\plotpoint}}
\multiput(290.00,652.92)(1.320,-0.497){61}{\rule{1.150pt}{0.120pt}}
\multiput(290.00,653.17)(81.613,-32.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(374.00,620.92)(2.949,-0.492){19}{\rule{2.391pt}{0.118pt}}
\multiput(374.00,621.17)(58.038,-11.000){2}{\rule{1.195pt}{0.400pt}}
\multiput(437.00,609.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(437.00,610.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(486.00,599.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(486.00,600.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(529.00,591.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(529.00,592.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(569.00,583.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(569.00,584.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(600.00,575.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(600.00,576.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(629.00,567.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(629.00,568.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(654.00,561.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(654.00,562.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(679.00,553.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(679.00,554.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(701.00,545.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(701.00,546.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,621){\usebox{\plotpoint}}
\multiput(381.00,619.92)(2.825,-0.496){39}{\rule{2.329pt}{0.119pt}}
\multiput(381.00,620.17)(112.167,-21.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(498.00,598.92)(2.513,-0.495){31}{\rule{2.076pt}{0.119pt}}
\multiput(498.00,599.17)(79.690,-17.000){2}{\rule{1.038pt}{0.400pt}}
\multiput(582.00,581.92)(1.970,-0.494){29}{\rule{1.650pt}{0.119pt}}
\multiput(582.00,582.17)(58.575,-16.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(644.00,565.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(644.00,566.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(693.00,551.92)(1.489,-0.494){27}{\rule{1.273pt}{0.119pt}}
\multiput(693.00,552.17)(41.357,-15.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(737.00,536.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(737.00,537.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(769.00,525.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(769.00,526.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(803.00,512.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(803.00,513.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(832.00,500.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(832.00,501.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(859.00,490.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(859.00,491.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(883.00,480.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(883.00,481.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\put(304,633){\usebox{\plotpoint}}
\multiput(304.00,631.92)(3.431,-0.493){23}{\rule{2.777pt}{0.119pt}}
\multiput(304.00,632.17)(81.236,-13.000){2}{\rule{1.388pt}{0.400pt}}
\multiput(391.00,618.92)(2.909,-0.492){21}{\rule{2.367pt}{0.119pt}}
\multiput(391.00,619.17)(63.088,-12.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(459.00,606.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(459.00,607.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(510.00,597.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(510.00,598.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(553.00,589.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(553.00,590.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(593.00,580.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(593.00,581.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(624.00,572.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(624.00,573.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(657.00,564.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(657.00,565.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(681.00,558.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(681.00,559.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(707.00,550.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(707.00,551.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(728.00,542.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(728.00,543.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(310,631){\usebox{\plotpoint}}
\multiput(310.00,629.92)(3.550,-0.493){23}{\rule{2.869pt}{0.119pt}}
\multiput(310.00,630.17)(84.045,-13.000){2}{\rule{1.435pt}{0.400pt}}
\multiput(400.00,616.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(400.00,617.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(467.00,605.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(467.00,606.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(521.00,597.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(521.00,598.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(564.00,589.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(564.00,590.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(606.00,579.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(606.00,580.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(637.00,572.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(637.00,573.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(669.00,564.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(669.00,565.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(694.00,557.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(694.00,558.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(719.00,549.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(719.00,550.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(739.00,542.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(739.00,543.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,693){\usebox{\plotpoint}}
\put(506,691.67){\rule{14.936pt}{0.400pt}}
\multiput(506.00,692.17)(31.000,-1.000){2}{\rule{7.468pt}{0.400pt}}
\multiput(568.58,689.18)(0.498,-0.725){95}{\rule{0.120pt}{0.680pt}}
\multiput(567.17,690.59)(49.000,-69.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(617.00,619.92)(1.030,-0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(617.00,620.17)(43.094,-22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(662.00,597.92)(0.830,-0.496){43}{\rule{0.761pt}{0.120pt}}
\multiput(662.00,598.17)(36.421,-23.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(700.00,574.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(700.00,575.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(732.00,563.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(732.00,564.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(762.00,556.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(762.00,557.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(788.00,550.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(788.00,551.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(811.00,545.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(811.00,546.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,676){\usebox{\plotpoint}}
\multiput(507.58,673.42)(0.499,-0.652){129}{\rule{0.120pt}{0.621pt}}
\multiput(506.17,674.71)(66.000,-84.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(573.00,588.92)(2.219,-0.492){21}{\rule{1.833pt}{0.119pt}}
\multiput(573.00,589.17)(48.195,-12.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(625.00,576.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(625.00,577.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(672.00,569.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(672.00,570.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(710.00,559.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(710.00,560.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(742.00,552.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(742.00,553.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(773.00,545.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(773.00,546.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(799.00,538.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(799.00,539.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(823.00,531.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(823.00,532.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,611){\usebox{\plotpoint}}
\multiput(510.00,609.92)(1.258,-0.497){53}{\rule{1.100pt}{0.120pt}}
\multiput(510.00,610.17)(67.717,-28.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(580.00,581.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(580.00,582.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(633.00,570.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(633.00,571.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(680.00,563.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(680.00,564.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(719.00,556.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(719.00,557.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(752.00,548.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(752.00,549.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(784.00,540.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(784.00,541.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(810.00,533.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(810.00,534.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(834.00,526.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(834.00,527.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,595){\usebox{\plotpoint}}
\multiput(515.00,593.92)(2.413,-0.494){27}{\rule{1.993pt}{0.119pt}}
\multiput(515.00,594.17)(66.863,-15.000){2}{\rule{0.997pt}{0.400pt}}
\multiput(586.00,578.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(586.00,579.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(641.00,569.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(641.00,570.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(689.00,561.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(689.00,562.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(729.00,553.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(729.00,554.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(761.00,546.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(761.00,547.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(793.00,538.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(793.00,539.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(820.00,531.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(820.00,532.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(845.00,524.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(845.00,525.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\put(519,590){\usebox{\plotpoint}}
\multiput(519.00,588.92)(2.836,-0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(519.00,589.17)(67.194,-13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(591.00,575.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(591.00,576.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(648.00,568.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(648.00,569.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(697.00,559.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(697.00,560.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(737.00,552.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(737.00,553.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(771.00,544.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(771.00,545.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(803.00,536.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(803.00,537.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(829.00,529.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(829.00,530.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(854.00,523.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(854.00,524.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\put(522,590){\usebox{\plotpoint}}
\multiput(522.00,588.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(522.00,589.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(597.00,575.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(597.00,576.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(655.00,566.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(655.00,567.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(705.00,558.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(705.00,559.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(745.00,551.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(745.00,552.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(781.00,543.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(781.00,544.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(810.00,536.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(810.00,537.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(839.00,528.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(839.00,529.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(864.00,522.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(864.00,523.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,589){\usebox{\plotpoint}}
\multiput(526.00,587.92)(3.034,-0.493){23}{\rule{2.469pt}{0.119pt}}
\multiput(526.00,588.17)(71.875,-13.000){2}{\rule{1.235pt}{0.400pt}}
\multiput(603.00,574.93)(3.465,-0.489){15}{\rule{2.767pt}{0.118pt}}
\multiput(603.00,575.17)(54.258,-9.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(663.00,565.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(663.00,566.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(712.00,557.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(712.00,558.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(754.00,550.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(754.00,551.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(790.00,543.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(790.00,544.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,535.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(822.00,536.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(848.00,528.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(848.00,529.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(875.00,521.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(875.00,522.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,586){\usebox{\plotpoint}}
\multiput(530.00,584.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(530.00,585.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(610.00,573.93)(3.465,-0.489){15}{\rule{2.767pt}{0.118pt}}
\multiput(610.00,574.17)(54.258,-9.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(670.00,564.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(670.00,565.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(721.00,557.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(721.00,558.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(761.00,549.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(761.00,550.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(795.00,542.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(795.00,543.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(829.00,535.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(829.00,536.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(858.00,527.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(858.00,528.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(883.00,521.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(883.00,522.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,683){\usebox{\plotpoint}}
\multiput(640.58,678.87)(0.498,-1.123){73}{\rule{0.120pt}{0.995pt}}
\multiput(639.17,680.94)(38.000,-82.935){2}{\rule{0.400pt}{0.497pt}}
\multiput(678.00,596.92)(0.661,-0.497){53}{\rule{0.629pt}{0.120pt}}
\multiput(678.00,597.17)(35.695,-28.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(715.58,567.70)(0.497,-0.568){55}{\rule{0.120pt}{0.555pt}}
\multiput(714.17,568.85)(29.000,-31.848){2}{\rule{0.400pt}{0.278pt}}
\multiput(744.00,535.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(744.00,536.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(775.00,523.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(775.00,524.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(799.00,517.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(799.00,518.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(822.00,514.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(822.00,515.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(843.00,510.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(843.00,511.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(592.0,683.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,664){\usebox{\plotpoint}}
\multiput(592.58,659.75)(0.498,-1.158){101}{\rule{0.120pt}{1.023pt}}
\multiput(591.17,661.88)(52.000,-117.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(644.00,542.92)(1.298,-0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(644.00,543.17)(38.665,-16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(685.00,526.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(685.00,527.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(723.00,520.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(723.00,521.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(752.00,508.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(752.00,509.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(783.00,502.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(783.00,503.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(808.00,497.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(808.00,498.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(832.00,492.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(832.00,493.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(853.00,486.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(853.00,487.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(595,575){\usebox{\plotpoint}}
\multiput(595.00,573.92)(0.614,-0.498){85}{\rule{0.591pt}{0.120pt}}
\multiput(595.00,574.17)(52.774,-44.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(649.00,529.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(649.00,530.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(691.00,514.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(691.00,515.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(730.00,507.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(730.00,508.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(760.00,502.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(760.00,503.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(792.00,495.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(792.00,496.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(818.00,488.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(818.00,489.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(841.00,483.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(841.00,484.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(863.00,475.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(863.00,476.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(598,544){\usebox{\plotpoint}}
\multiput(598.00,542.92)(1.415,-0.496){37}{\rule{1.220pt}{0.119pt}}
\multiput(598.00,543.17)(53.468,-20.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(654.00,522.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(654.00,523.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(697.00,510.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(697.00,511.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(738.00,503.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(738.00,504.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(768.00,496.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(768.00,497.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(800.00,490.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(800.00,491.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(826.00,482.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(826.00,483.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(850.00,477.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(850.00,478.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(873.00,471.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(873.00,472.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,535){\usebox{\plotpoint}}
\multiput(601.00,533.92)(1.604,-0.495){33}{\rule{1.367pt}{0.119pt}}
\multiput(601.00,534.17)(54.163,-18.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(658.00,515.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(658.00,516.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(703.00,507.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(703.00,508.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(745.00,499.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(745.00,500.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(776.00,491.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(776.00,492.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(808.00,485.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(808.00,486.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(835.00,479.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(835.00,480.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(859.00,474.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(859.00,475.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(881.00,468.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(881.00,469.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,534){\usebox{\plotpoint}}
\multiput(603.00,532.92)(1.689,-0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(603.00,533.17)(57.025,-18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(663.00,514.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(663.00,515.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(709.00,504.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(709.00,505.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(751.00,495.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(751.00,496.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(783.00,489.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(783.00,490.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(816.00,483.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(816.00,484.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(841.00,478.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(841.00,479.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(867.00,472.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(867.00,473.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(890.00,466.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(890.00,467.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,531){\usebox{\plotpoint}}
\multiput(607.00,529.92)(1.791,-0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(607.00,530.17)(56.862,-17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(667.00,512.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(667.00,513.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(715.00,502.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(715.00,503.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(757.00,493.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(757.00,494.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(791.00,487.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(791.00,488.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(824.00,481.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(824.00,482.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(852.00,476.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(852.00,477.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(876.00,470.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(876.00,471.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(900.00,465.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(900.00,466.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(708,518){\usebox{\plotpoint}}
\multiput(708.00,516.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(708.00,517.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(746.00,490.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(746.00,491.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(778.00,470.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(778.00,471.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(803.00,463.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(803.00,464.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(831.00,454.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(831.00,455.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(856.00,447.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(856.00,448.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(877.00,438.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(877.00,439.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(896.00,432.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(896.00,433.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(915.00,427.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(915.00,428.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(714,493){\usebox{\plotpoint}}
\multiput(714.00,491.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(714.00,492.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(756.00,465.92)(1.342,-0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(756.00,466.17)(34.598,-14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(793.00,451.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(793.00,452.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(821.00,440.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(821.00,441.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(851.00,432.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(851.00,433.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(877.00,427.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(877.00,428.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(900.00,422.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(900.00,423.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,417.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(920.00,418.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(941.00,412.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(941.00,413.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(726,469){\usebox{\plotpoint}}
\multiput(726.00,467.92)(1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(726.00,468.17)(48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(777.00,444.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(777.00,445.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(820.00,433.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(820.00,434.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(852.00,427.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(852.00,428.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(886.00,420.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(886.00,421.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(915.00,416.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(915.00,417.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(940.00,411.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(940.00,412.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(962.00,407.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(962.00,408.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(985.00,402.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(985.00,403.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(738,457){\usebox{\plotpoint}}
\multiput(738.00,455.92)(1.491,-0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(738.00,456.17)(56.343,-20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(797.00,435.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(797.00,436.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(844.00,427.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(844.00,428.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(882.00,421.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(882.00,422.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(916.00,415.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(916.00,416.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(948.00,410.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(948.00,411.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(976.00,406.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(976.00,407.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1000.00,402.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1000.00,403.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1023.00,398.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1023.00,399.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(749,448){\usebox{\plotpoint}}
\multiput(749.00,446.92)(2.173,-0.494){27}{\rule{1.807pt}{0.119pt}}
\multiput(749.00,447.17)(60.250,-15.000){2}{\rule{0.903pt}{0.400pt}}
\multiput(813.00,431.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(813.00,432.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(866.00,423.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(866.00,424.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(905.00,417.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(905.00,418.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(946.00,412.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(946.00,413.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(978.00,408.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(978.00,409.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1006.00,404.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1006.00,405.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1032.00,400.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1032.00,401.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1054.00,395.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1054.00,396.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(761,443){\usebox{\plotpoint}}
\multiput(761.00,441.92)(2.796,-0.493){23}{\rule{2.285pt}{0.119pt}}
\multiput(761.00,442.17)(66.258,-13.000){2}{\rule{1.142pt}{0.400pt}}
\multiput(832.00,428.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(832.00,429.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(885.00,420.93)(4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(885.00,421.17)(40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(932.00,414.95)(8.500,-0.447){3}{\rule{5.300pt}{0.108pt}}
\multiput(932.00,415.17)(28.000,-3.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(971.00,411.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(971.00,412.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1005.00,406.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1005.00,407.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1034.00,401.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1034.00,402.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1059.00,397.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1059.00,398.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1085.00,393.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1085.00,394.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(818,475){\usebox{\plotpoint}}
\multiput(818.58,472.57)(0.497,-0.607){53}{\rule{0.120pt}{0.586pt}}
\multiput(817.17,473.78)(28.000,-32.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(846.00,439.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(846.00,440.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(871.00,420.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(871.00,421.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(895.00,403.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(895.00,404.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(917.00,392.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(917.00,393.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(937.00,386.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(937.00,387.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(956.00,379.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(956.00,380.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(973.00,375.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(973.00,376.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(990.00,369.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(990.00,370.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(826,441){\usebox{\plotpoint}}
\multiput(826.00,439.92)(0.514,-0.498){65}{\rule{0.512pt}{0.120pt}}
\multiput(826.00,440.17)(33.938,-34.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(861.00,405.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(861.00,406.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(891.00,388.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(891.00,389.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(919.00,379.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(919.00,380.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(945.00,370.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(945.00,371.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(968.00,365.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(968.00,366.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(989.00,359.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(989.00,360.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1008.00,354.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1008.00,355.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1027.00,347.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1027.00,348.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(835,423){\usebox{\plotpoint}}
\multiput(835.00,421.92)(0.641,-0.497){61}{\rule{0.613pt}{0.120pt}}
\multiput(835.00,422.17)(39.729,-32.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(876.00,389.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(876.00,390.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(910.00,375.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(910.00,376.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(942.00,367.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(942.00,368.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(968.00,359.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(968.00,360.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(995.00,352.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(995.00,353.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1019.00,347.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1019.00,348.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1040.00,344.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1040.00,345.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1060.00,340.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1060.00,341.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(843,407){\usebox{\plotpoint}}
\multiput(843.00,405.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(843.00,406.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(888.00,381.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(888.00,382.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(927.00,368.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(927.00,369.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(961.00,360.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(961.00,361.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(994.00,350.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(994.00,351.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1020.00,347.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1020.00,348.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1045.00,343.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1045.00,344.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1068.00,338.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1068.00,339.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1087.00,332.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1087.00,333.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(851,397){\usebox{\plotpoint}}
\multiput(851.00,395.92)(1.168,-0.496){41}{\rule{1.027pt}{0.120pt}}
\multiput(851.00,396.17)(48.868,-22.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(902.00,373.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(902.00,374.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(942.00,362.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(942.00,363.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(982.00,352.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(982.00,353.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1015.00,348.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1015.00,349.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1044.00,343.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1044.00,344.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1069.00,336.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1069.00,337.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1092.00,332.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1092.00,333.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(1115,328.17){\rule{4.100pt}{0.400pt}}
\multiput(1115.00,329.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(911,468){\usebox{\plotpoint}}
\multiput(911.58,464.35)(0.495,-0.981){35}{\rule{0.119pt}{0.879pt}}
\multiput(910.17,466.18)(19.000,-35.176){2}{\rule{0.400pt}{0.439pt}}
\multiput(930.58,428.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(929.17,429.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(950.58,406.74)(0.495,-0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(949.17,407.87)(18.000,-18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(968.00,387.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(968.00,388.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(985.00,373.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(985.00,374.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(999.00,365.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(999.00,366.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1015.00,358.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1015.00,359.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1028.00,353.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1028.00,354.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1042.00,346.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1042.00,347.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(916,431){\usebox{\plotpoint}}
\multiput(916.58,427.80)(0.497,-0.843){47}{\rule{0.120pt}{0.772pt}}
\multiput(915.17,429.40)(25.000,-40.398){2}{\rule{0.400pt}{0.386pt}}
\multiput(941.00,387.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(941.00,388.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(965.00,366.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(965.00,367.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(986.00,355.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(986.00,356.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1006.00,343.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1006.00,344.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1024.00,336.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1024.00,337.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1041.00,329.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1041.00,330.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1057.00,322.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1057.00,323.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1072.00,314.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1072.00,315.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(923,409){\usebox{\plotpoint}}
\multiput(923.58,406.29)(0.497,-0.691){55}{\rule{0.120pt}{0.652pt}}
\multiput(922.17,407.65)(29.000,-38.647){2}{\rule{0.400pt}{0.326pt}}
\multiput(952.00,367.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(952.00,368.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(979.00,348.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(979.00,349.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1004.00,337.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1004.00,338.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1025.00,326.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1025.00,327.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1046.00,316.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1046.00,317.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1067.00,309.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1067.00,310.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1084.00,306.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1084.00,307.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1100.00,301.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1100.00,302.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(928,389){\usebox{\plotpoint}}
\multiput(928.00,387.92)(0.530,-0.497){61}{\rule{0.525pt}{0.120pt}}
\multiput(928.00,388.17)(32.910,-32.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(962.00,355.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(962.00,356.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(993.00,338.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(993.00,339.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1020.00,325.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1020.00,326.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1046.00,311.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1046.00,312.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1067.00,307.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1067.00,308.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1088.00,302.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1088.00,303.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1108.00,295.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1108.00,296.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1124.00,287.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1124.00,288.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(934,377){\usebox{\plotpoint}}
\multiput(934.00,375.92)(0.613,-0.497){59}{\rule{0.590pt}{0.120pt}}
\multiput(934.00,376.17)(36.775,-31.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(972.00,344.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(972.00,345.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1004.00,327.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(1004.00,328.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1037.00,312.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1037.00,313.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1063.00,307.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1063.00,308.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1087.00,299.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1087.00,300.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1109.00,290.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1109.00,291.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1128.00,284.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1128.00,285.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1148.00,281.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1148.00,282.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1001,466){\usebox{\plotpoint}}
\multiput(1001.58,460.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1000.17,463.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(1014.58,425.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1013.17,426.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1029.58,401.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1028.17,403.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1042.58,381.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1041.17,382.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1055.00,368.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1055.00,369.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1066.00,359.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1066.00,360.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1079.00,351.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1079.00,352.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1089.00,347.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1089.00,348.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1100.00,338.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1100.00,339.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1005,428){\usebox{\plotpoint}}
\multiput(1005.58,423.29)(0.495,-1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(1004.17,425.64)(17.000,-41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(1022.58,381.46)(0.495,-0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(1021.17,382.73)(18.000,-21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(1040.00,359.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1040.00,360.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,347.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1056.00,348.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1072.00,334.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1072.00,335.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1086.00,327.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1086.00,328.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1100.00,318.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1100.00,319.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1112.00,312.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1112.00,313.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1125.00,303.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1125.00,304.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1010,405){\usebox{\plotpoint}}
\multiput(1010.58,400.93)(0.496,-1.109){37}{\rule{0.119pt}{0.980pt}}
\multiput(1009.17,402.97)(20.000,-41.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1030.00,359.92)(0.523,-0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(1030.00,360.17)(19.921,-20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1051.00,339.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1051.00,340.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1070.00,327.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1070.00,328.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1087.00,314.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1087.00,315.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1103.00,303.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1103.00,304.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1121.00,295.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1121.00,296.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1135.00,292.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1135.00,293.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1148.00,287.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1148.00,288.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(1013,384){\usebox{\plotpoint}}
\multiput(1013.58,381.16)(0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(1012.17,382.58)(24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(1037.00,347.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1037.00,348.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1062.00,327.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1062.00,328.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,312.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1082.00,313.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1103.00,297.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1103.00,298.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1121.00,293.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1121.00,294.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1139.00,286.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1139.00,287.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1154.00,278.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1154.00,279.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1168.00,269.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1168.00,270.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1018,370){\usebox{\plotpoint}}
\multiput(1018.58,367.49)(0.497,-0.630){51}{\rule{0.120pt}{0.604pt}}
\multiput(1017.17,368.75)(27.000,-32.747){2}{\rule{0.400pt}{0.302pt}}
\multiput(1045.00,334.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1045.00,335.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1070.00,314.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(1070.00,315.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(1096.00,297.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1096.00,298.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1117.00,291.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1117.00,292.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1137.00,282.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1137.00,283.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1156.00,271.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1156.00,272.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1172.00,264.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1172.00,265.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1189,261.17){\rule{3.100pt}{0.400pt}}
\multiput(1189.00,262.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 5}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(341,663){\rule{1pt}{1pt}}
\put(628,619){\rule{1pt}{1pt}}
\put(763,591){\rule{1pt}{1pt}}
\put(852,566){\rule{1pt}{1pt}}
\put(918,544){\rule{1pt}{1pt}}
\put(972,520){\rule{1pt}{1pt}}
\put(1016,504){\rule{1pt}{1pt}}
\put(1055,483){\rule{1pt}{1pt}}
\put(1088,466){\rule{1pt}{1pt}}
\put(1117,448){\rule{1pt}{1pt}}
\put(1144,434){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,666){\usebox{\plotpoint}}
\multiput(597.00,664.92)(2.858,-0.497){49}{\rule{2.362pt}{0.120pt}}
\multiput(597.00,665.17)(142.099,-26.000){2}{\rule{1.181pt}{0.400pt}}
\multiput(744.00,638.92)(2.067,-0.496){43}{\rule{1.735pt}{0.120pt}}
\multiput(744.00,639.17)(90.399,-23.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(838.00,615.92)(1.493,-0.496){45}{\rule{1.283pt}{0.120pt}}
\multiput(838.00,616.17)(68.336,-24.000){2}{\rule{0.642pt}{0.400pt}}
\multiput(909.00,591.92)(1.205,-0.496){43}{\rule{1.057pt}{0.120pt}}
\multiput(909.00,592.17)(52.807,-23.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(964.00,568.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(964.00,569.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1009.00,547.92)(0.958,-0.496){39}{\rule{0.862pt}{0.119pt}}
\multiput(1009.00,548.17)(38.211,-21.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(1049.00,526.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(1049.00,527.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1082.00,507.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1082.00,508.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1113.00,489.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1113.00,490.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1140.00,469.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1140.00,470.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(808,622){\usebox{\plotpoint}}
\multiput(808.00,620.92)(2.450,-0.494){29}{\rule{2.025pt}{0.119pt}}
\multiput(808.00,621.17)(72.797,-16.000){2}{\rule{1.013pt}{0.400pt}}
\multiput(885.00,604.92)(1.906,-0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(885.00,605.17)(56.679,-16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(945.00,588.92)(1.626,-0.494){27}{\rule{1.380pt}{0.119pt}}
\multiput(945.00,589.17)(45.136,-15.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(993.00,573.92)(1.249,-0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(993.00,574.17)(39.741,-17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(1035.00,556.92)(1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(1035.00,557.17)(33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(1070.00,539.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(1070.00,540.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1102.00,519.92)(0.881,-0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(1102.00,520.17)(26.340,-16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1130.00,503.92)(0.725,-0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(1130.00,504.17)(24.593,-18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1156.00,485.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1156.00,486.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1179.00,467.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1179.00,468.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(932,559){\usebox{\plotpoint}}
\multiput(932.00,557.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(932.00,558.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(983.00,547.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(983.00,548.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(1026.00,535.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(1026.00,536.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(1063.00,522.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(1063.00,523.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(1095.00,509.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1095.00,510.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1124.00,495.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1124.00,496.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1150.00,479.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1150.00,480.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1174.00,463.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1174.00,464.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(1195.00,446.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(1195.00,447.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1215.00,433.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(1215.00,434.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1033,489){\usebox{\plotpoint}}
\multiput(1033.00,487.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(1033.00,488.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1069.00,479.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(1069.00,480.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1101.00,469.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1101.00,470.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1129.00,458.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1129.00,459.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1154.00,447.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1154.00,448.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1178.00,435.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1178.00,436.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1199.00,421.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1199.00,422.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1219.00,406.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1219.00,407.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1238.00,392.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1238.00,393.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1255.00,377.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1255.00,378.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1130,415){\usebox{\plotpoint}}
\multiput(1130.00,413.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1130.00,414.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1155.00,406.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1155.00,407.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1179.00,398.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1179.00,399.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1200.00,388.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1200.00,389.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1219.00,377.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1219.00,378.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1238.00,367.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1238.00,368.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1255.00,355.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1255.00,356.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1271.00,341.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1271.00,342.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1287.00,330.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1287.00,331.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1301.00,317.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1301.00,318.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\put(1224,344){\usebox{\plotpoint}}
\multiput(1224.00,342.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1224.00,343.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1242.00,337.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1242.00,338.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1259.00,329.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1259.00,330.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1275.00,320.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1275.00,321.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1290.00,311.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1290.00,312.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1305.00,303.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1305.00,304.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1318.00,294.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1318.00,295.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1331.00,284.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1331.00,285.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1343.00,277.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1343.00,278.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1355.00,270.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1355.00,271.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1298,282){\usebox{\plotpoint}}
\multiput(1298.00,280.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1298.00,281.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1311.00,277.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1311.00,278.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1325.00,272.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1325.00,273.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1337.00,266.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1337.00,267.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1349.00,262.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1349.00,263.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1361.00,257.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1361.00,258.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1372.00,252.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1372.00,253.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1382,248.17){\rule{2.100pt}{0.400pt}}
\multiput(1382.00,249.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1392,246.17){\rule{2.100pt}{0.400pt}}
\multiput(1392.00,247.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1402.00,244.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1402.00,245.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 5}}
\put(341,635){\rule{1pt}{1pt}}
\put(628,580){\rule{1pt}{1pt}}
\put(763,545){\rule{1pt}{1pt}}
\put(852,513){\rule{1pt}{1pt}}
\put(918,486){\rule{1pt}{1pt}}
\put(972,457){\rule{1pt}{1pt}}
\put(1016,436){\rule{1pt}{1pt}}
\put(1055,410){\rule{1pt}{1pt}}
\put(1088,389){\rule{1pt}{1pt}}
\put(1117,366){\rule{1pt}{1pt}}
\put(1144,348){\rule{1pt}{1pt}}
\put(355,684){\usebox{\plotpoint}}
\multiput(355.00,682.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(355.00,683.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(404.00,676.94)(7.500,-0.468){5}{\rule{5.300pt}{0.113pt}}
\multiput(404.00,677.17)(41.000,-4.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(456.00,672.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(456.00,673.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(496.00,669.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(496.00,670.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\put(530,666.17){\rule{5.500pt}{0.400pt}}
\multiput(530.00,667.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(557.00,664.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(557.00,665.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(584,661.17){\rule{5.300pt}{0.400pt}}
\multiput(584.00,662.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(610,659.17){\rule{4.900pt}{0.400pt}}
\multiput(610.00,660.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(634.00,657.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(634.00,658.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(654.00,654.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(654.00,655.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(674.00,639.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(674.00,640.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,678){\usebox{\plotpoint}}
\multiput(404.00,676.92)(1.738,-0.497){55}{\rule{1.479pt}{0.120pt}}
\multiput(404.00,677.17)(96.930,-29.000){2}{\rule{0.740pt}{0.400pt}}
\multiput(504.00,647.92)(3.043,-0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(504.00,648.17)(59.887,-11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(569.00,636.92)(2.841,-0.491){17}{\rule{2.300pt}{0.118pt}}
\multiput(569.00,637.17)(50.226,-10.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(624.00,626.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(624.00,627.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(670.00,618.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(670.00,619.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(708.00,609.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(708.00,610.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(741.00,602.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(741.00,603.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(771.00,595.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(771.00,596.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(797.00,588.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(797.00,589.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(823.00,581.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(823.00,582.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(843.00,575.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(843.00,576.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,684){\usebox{\plotpoint}}
\multiput(356.00,682.92)(1.307,-0.496){41}{\rule{1.136pt}{0.120pt}}
\multiput(356.00,683.17)(54.641,-22.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(413.00,660.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(413.00,661.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(471.00,648.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(471.00,649.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(515.00,642.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(515.00,643.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(552.00,636.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(552.00,637.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(582.00,631.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(582.00,632.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(611.00,627.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(611.00,628.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(638.00,623.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(638.00,624.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(662.00,618.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(662.00,619.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(684.00,614.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(684.00,615.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(704.00,610.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(704.00,611.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,672){\usebox{\plotpoint}}
\multiput(361.00,670.92)(2.281,-0.493){23}{\rule{1.885pt}{0.119pt}}
\multiput(361.00,671.17)(54.088,-13.000){2}{\rule{0.942pt}{0.400pt}}
\multiput(419.00,657.92)(2.607,-0.492){21}{\rule{2.133pt}{0.119pt}}
\multiput(419.00,658.17)(56.572,-12.000){2}{\rule{1.067pt}{0.400pt}}
\multiput(480.00,645.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(480.00,646.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(525.00,639.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(525.00,640.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(563.00,634.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(563.00,635.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(594.00,629.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(594.00,630.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(623.00,625.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(623.00,626.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(651.00,621.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(651.00,622.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(676.00,616.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(676.00,617.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(698.00,612.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(698.00,613.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(719.00,608.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(719.00,609.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,655){\usebox{\plotpoint}}
\multiput(428.00,653.92)(3.610,-0.494){27}{\rule{2.927pt}{0.119pt}}
\multiput(428.00,654.17)(99.926,-15.000){2}{\rule{1.463pt}{0.400pt}}
\multiput(534.00,638.92)(3.675,-0.491){17}{\rule{2.940pt}{0.118pt}}
\multiput(534.00,639.17)(64.898,-10.000){2}{\rule{1.470pt}{0.400pt}}
\multiput(605.00,628.93)(3.796,-0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(605.00,629.17)(51.773,-8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(663.00,620.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(663.00,621.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(710.00,611.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(710.00,612.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(749.00,603.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(749.00,604.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(785.00,596.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(785.00,597.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(814.00,588.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(814.00,589.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(842.00,581.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(842.00,582.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(867.00,575.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(867.00,576.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(890.00,568.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(890.00,569.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(369,666){\usebox{\plotpoint}}
\multiput(369.00,664.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(369.00,665.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(435.00,652.93)(3.582,-0.489){15}{\rule{2.856pt}{0.118pt}}
\multiput(435.00,653.17)(56.073,-9.000){2}{\rule{1.428pt}{0.400pt}}
\multiput(497.00,643.93)(4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(497.00,644.17)(40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(544.00,637.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(544.00,638.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(585.00,632.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(585.00,633.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(616.00,627.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(616.00,628.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(647.00,623.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(647.00,624.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(675.00,619.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(675.00,620.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(701.00,615.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(701.00,616.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(723.00,611.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(723.00,612.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(743.00,606.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(743.00,607.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,666){\usebox{\plotpoint}}
\multiput(374.00,664.92)(2.677,-0.493){23}{\rule{2.192pt}{0.119pt}}
\multiput(374.00,665.17)(63.450,-13.000){2}{\rule{1.096pt}{0.400pt}}
\multiput(442.00,651.93)(3.640,-0.489){15}{\rule{2.900pt}{0.118pt}}
\multiput(442.00,652.17)(56.981,-9.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(505.00,642.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(505.00,643.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(554.00,636.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(554.00,637.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(594.00,631.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(594.00,632.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(626.00,627.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(626.00,628.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(658.00,623.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(658.00,624.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(686.00,618.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(686.00,619.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(711.00,614.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(711.00,615.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(736.00,610.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(736.00,611.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(755.00,606.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(755.00,607.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,649){\usebox{\plotpoint}}
\multiput(611.00,647.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(611.00,648.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(655.00,644.92)(0.886,-0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(655.00,645.17)(35.330,-21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(692.00,623.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(692.00,624.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(726.00,616.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(726.00,617.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(755.00,601.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(755.00,602.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(782.00,596.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(782.00,597.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(807.00,589.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(807.00,590.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(830.00,583.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(830.00,584.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(850.00,578.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(850.00,579.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,648){\usebox{\plotpoint}}
\multiput(611.00,646.92)(0.667,-0.498){69}{\rule{0.633pt}{0.120pt}}
\multiput(611.00,647.17)(46.685,-36.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(659.00,610.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(659.00,611.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(698.00,600.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(698.00,601.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(734.00,592.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(734.00,593.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(763.00,586.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(763.00,587.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(790.00,581.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(790.00,582.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(816.00,576.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(816.00,577.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(839.00,570.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(839.00,571.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(860.00,565.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(860.00,566.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,627){\usebox{\plotpoint}}
\multiput(613.00,625.92)(1.145,-0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(613.00,626.17)(47.906,-22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(663.00,603.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(663.00,604.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(704.00,594.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(704.00,595.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(741.00,587.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(741.00,588.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(771.00,582.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(771.00,583.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(799.00,577.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(799.00,578.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,571.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(825.00,572.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(849.00,566.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(849.00,567.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(870.00,561.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(870.00,562.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,615){\usebox{\plotpoint}}
\multiput(617.00,613.92)(1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(617.00,614.17)(46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(667.00,599.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(667.00,600.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(710.00,591.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(710.00,592.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(747.00,585.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(747.00,586.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(779.00,579.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(779.00,580.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(807.00,574.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(807.00,575.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(833.00,569.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(833.00,570.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(858.00,564.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(858.00,565.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(879.00,558.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(879.00,559.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(619,612){\usebox{\plotpoint}}
\multiput(619.00,610.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(619.00,611.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(673.00,596.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(673.00,597.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(715.00,589.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(715.00,590.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(754.00,583.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(754.00,584.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(785.00,578.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(785.00,579.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(814.00,573.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(814.00,574.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(842.00,567.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(842.00,568.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(866.00,562.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(866.00,563.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(888.00,557.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(888.00,558.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(622,609){\usebox{\plotpoint}}
\multiput(622.00,607.92)(2.306,-0.492){21}{\rule{1.900pt}{0.119pt}}
\multiput(622.00,608.17)(50.056,-12.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(676.00,595.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(676.00,596.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(721.00,588.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(721.00,589.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(760.00,582.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(760.00,583.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(792.00,577.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(792.00,578.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(821.00,571.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(821.00,572.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(850.00,566.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(850.00,567.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(874.00,561.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(874.00,562.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(896.00,556.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(896.00,557.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,607){\usebox{\plotpoint}}
\multiput(625.00,605.92)(2.392,-0.492){21}{\rule{1.967pt}{0.119pt}}
\multiput(625.00,606.17)(51.918,-12.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(681.00,593.93)(4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(681.00,594.17)(39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(727.00,587.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(727.00,588.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(766.00,581.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(766.00,582.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(800.00,575.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(800.00,576.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(830.00,570.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(830.00,571.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(858.00,565.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(858.00,566.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(882.00,560.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(882.00,561.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(905.00,555.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(905.00,556.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,605){\usebox{\plotpoint}}
\multiput(627.00,603.92)(2.997,-0.491){17}{\rule{2.420pt}{0.118pt}}
\multiput(627.00,604.17)(52.977,-10.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(685.00,593.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(685.00,594.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(731.00,586.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(731.00,587.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(773.00,580.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(773.00,581.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(806.00,575.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(806.00,576.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(837.00,570.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(837.00,571.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(865.00,565.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(865.00,566.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(891.00,559.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(891.00,560.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(913.00,554.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(913.00,555.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(735,624){\usebox{\plotpoint}}
\put(735,622.67){\rule{7.227pt}{0.400pt}}
\multiput(735.00,623.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\multiput(765.58,620.80)(0.497,-0.537){49}{\rule{0.120pt}{0.531pt}}
\multiput(764.17,621.90)(26.000,-26.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(791.00,593.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(791.00,594.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(813.00,585.92)(0.546,-0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(813.00,586.17)(21.883,-21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(836.00,564.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(836.00,565.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(855.00,559.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(855.00,560.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(874.00,551.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(874.00,552.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(891.00,546.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(891.00,547.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(909.00,541.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(909.00,542.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(736,623){\usebox{\plotpoint}}
\multiput(736.58,619.78)(0.497,-0.846){61}{\rule{0.120pt}{0.775pt}}
\multiput(735.17,621.39)(32.000,-52.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(768.00,567.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(768.00,568.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(795.00,554.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(795.00,555.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(819.00,544.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(819.00,545.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(842.00,537.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(842.00,538.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(862.00,532.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(862.00,533.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(881.00,526.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(881.00,527.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(899.00,521.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(899.00,522.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(917.00,517.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(917.00,518.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(737,591){\usebox{\plotpoint}}
\multiput(737.00,589.92)(0.499,-0.498){65}{\rule{0.500pt}{0.120pt}}
\multiput(737.00,590.17)(32.962,-34.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(771.00,555.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(771.00,556.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(799.00,542.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(799.00,543.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(824.00,533.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(824.00,534.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(848.00,527.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(848.00,528.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(868.00,522.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(868.00,523.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(888.00,517.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(888.00,518.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(907.00,513.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(907.00,514.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(925.00,508.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(925.00,509.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(739,569){\usebox{\plotpoint}}
\multiput(739.00,567.92)(0.813,-0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(739.00,568.17)(32.448,-21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(773.00,546.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(773.00,547.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(803.00,536.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(803.00,537.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(829.00,528.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(829.00,529.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(854.00,522.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(854.00,523.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(874.00,517.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(874.00,518.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(895.00,512.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(895.00,513.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(914.00,507.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(914.00,508.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(932.00,502.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(932.00,503.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(741,563){\usebox{\plotpoint}}
\multiput(741.00,561.92)(0.862,-0.496){39}{\rule{0.786pt}{0.119pt}}
\multiput(741.00,562.17)(34.369,-21.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(777.00,540.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(777.00,541.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(807.00,531.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(807.00,532.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(834.00,523.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(834.00,524.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(858.00,519.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(858.00,520.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(880.00,513.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(880.00,514.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(902.00,508.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(902.00,509.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(920.00,504.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(920.00,505.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(940.00,498.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(940.00,499.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(743,557){\usebox{\plotpoint}}
\multiput(743.00,555.92)(1.008,-0.495){33}{\rule{0.900pt}{0.119pt}}
\multiput(743.00,556.17)(34.132,-18.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,537.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(779.00,538.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(811.00,528.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(811.00,529.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(838.00,521.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(838.00,522.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(864.00,515.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(864.00,516.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(886.00,510.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(886.00,511.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(908.00,505.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(908.00,506.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(927.00,501.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(927.00,502.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(947.00,496.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(947.00,497.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(744,552){\usebox{\plotpoint}}
\multiput(744.00,550.92)(1.233,-0.494){29}{\rule{1.075pt}{0.119pt}}
\multiput(744.00,551.17)(36.769,-16.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(783.00,534.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(783.00,535.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(815.00,525.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(815.00,526.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(843.00,519.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(843.00,520.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(870.00,513.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(870.00,514.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(893.00,508.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(893.00,509.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(915.00,503.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(915.00,504.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(934.00,499.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(934.00,500.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(953.00,495.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(953.00,496.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(836,546){\usebox{\plotpoint}}
\multiput(836.58,543.35)(0.496,-0.675){43}{\rule{0.120pt}{0.639pt}}
\multiput(835.17,544.67)(23.000,-29.673){2}{\rule{0.400pt}{0.320pt}}
\multiput(859.00,513.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(859.00,514.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(880.00,498.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(880.00,499.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(898.00,487.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(898.00,488.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(918.00,478.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(918.00,479.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(936.00,471.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(936.00,472.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(951.00,468.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(951.00,469.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(967.00,461.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(967.00,462.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(981.00,455.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(981.00,456.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(840,515){\usebox{\plotpoint}}
\multiput(840.00,513.92)(0.519,-0.497){47}{\rule{0.516pt}{0.120pt}}
\multiput(840.00,514.17)(24.929,-25.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(866.00,488.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(866.00,489.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(890.00,475.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(890.00,476.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(910.00,466.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(910.00,467.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(933.00,457.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(933.00,458.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(952.00,449.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(952.00,450.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(969.00,444.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(969.00,445.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(986.00,439.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(986.00,440.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1001.00,435.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1001.00,436.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(848,491){\usebox{\plotpoint}}
\multiput(848.00,489.92)(0.765,-0.496){39}{\rule{0.710pt}{0.119pt}}
\multiput(848.00,490.17)(30.527,-21.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(880.00,468.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(880.00,469.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(909.00,454.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(909.00,455.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(933.00,446.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(933.00,447.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(959.00,438.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(959.00,439.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(981.00,433.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(981.00,434.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1002.00,427.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1002.00,428.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1020.00,423.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1020.00,424.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1037.00,418.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1037.00,419.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(855,479){\usebox{\plotpoint}}
\multiput(855.00,477.92)(0.891,-0.496){41}{\rule{0.809pt}{0.120pt}}
\multiput(855.00,478.17)(37.321,-22.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(894.00,455.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(894.00,456.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(926.00,445.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(926.00,446.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(955.00,437.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(955.00,438.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(983.00,430.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(983.00,431.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1007.00,425.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1007.00,426.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1030.00,420.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1030.00,421.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1051.00,416.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1051.00,417.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1069.00,412.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1069.00,413.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(862,472){\usebox{\plotpoint}}
\multiput(862.00,470.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(862.00,471.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(906.00,449.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(906.00,450.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(943.00,438.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(943.00,439.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(975.00,431.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(975.00,432.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1004.00,425.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1004.00,426.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1032.00,421.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1032.00,422.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1056.00,416.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1056.00,417.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1077.00,412.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1077.00,413.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1098.00,407.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1098.00,408.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(869,464){\usebox{\plotpoint}}
\multiput(869.00,462.92)(1.377,-0.495){33}{\rule{1.189pt}{0.119pt}}
\multiput(869.00,463.17)(46.532,-18.000){2}{\rule{0.594pt}{0.400pt}}
\multiput(918.00,444.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(918.00,445.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(958.00,434.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(958.00,435.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(992.00,428.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(992.00,429.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1026.00,422.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1026.00,423.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1052.00,417.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1052.00,418.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1079.00,413.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1079.00,414.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1103.00,409.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1103.00,410.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1124.00,406.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1124.00,407.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(923,501){\usebox{\plotpoint}}
\multiput(923.58,497.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(922.17,499.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(943.00,467.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(943.00,468.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,450.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(960.00,451.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,438.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(978.00,439.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(994.00,425.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(994.00,426.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1009.00,415.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1009.00,416.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1024.00,408.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1024.00,409.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1036.00,403.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1036.00,404.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1049.00,397.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1049.00,398.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,470){\usebox{\plotpoint}}
\multiput(929.58,467.66)(0.497,-0.580){47}{\rule{0.120pt}{0.564pt}}
\multiput(928.17,468.83)(25.000,-27.829){2}{\rule{0.400pt}{0.282pt}}
\multiput(954.58,438.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(953.17,439.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(974.00,417.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(974.00,418.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(996.00,405.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(996.00,406.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1016.00,394.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1016.00,395.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1033.00,386.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1033.00,387.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1051.00,378.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1051.00,379.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1065.00,372.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1065.00,373.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1080.00,365.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1080.00,366.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(934,452){\usebox{\plotpoint}}
\multiput(934.58,449.76)(0.497,-0.549){57}{\rule{0.120pt}{0.540pt}}
\multiput(933.17,450.88)(30.000,-31.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(964.00,417.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(964.00,418.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(988.00,401.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(988.00,402.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,388.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1014.00,389.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1035.00,378.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1035.00,379.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1055.00,369.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1055.00,370.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1074.00,362.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1074.00,363.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1091.00,357.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1091.00,358.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1107.00,352.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1107.00,353.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(940,441){\usebox{\plotpoint}}
\multiput(940.00,439.92)(0.515,-0.497){61}{\rule{0.512pt}{0.120pt}}
\multiput(940.00,440.17)(31.936,-32.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(973.00,407.92)(0.766,-0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(973.00,408.17)(27.525,-19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(1002.00,388.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1002.00,389.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1029.00,376.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1029.00,377.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1053.00,367.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1053.00,368.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1075.00,360.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1075.00,361.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1096.00,353.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1096.00,354.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1114.00,347.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1114.00,348.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1132.00,341.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1132.00,342.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(945,429){\usebox{\plotpoint}}
\multiput(945.00,427.92)(0.613,-0.497){59}{\rule{0.590pt}{0.120pt}}
\multiput(945.00,428.17)(36.775,-31.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(983.00,396.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(983.00,397.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1014.00,380.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(1014.00,381.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1044.00,368.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(1044.00,369.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(1071.00,360.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1071.00,361.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1093.00,352.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1093.00,353.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1117.00,345.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1117.00,346.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1136.00,340.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1136.00,341.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1155.00,336.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1155.00,337.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(997,497){\usebox{\plotpoint}}
\multiput(997.58,492.82)(0.494,-1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(996.17,494.91)(15.000,-31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(1012.58,460.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1011.17,461.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1026.00,441.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1026.00,442.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1039.58,427.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1038.17,428.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1052.00,414.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1052.00,415.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1065.00,402.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1065.00,403.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1076.00,394.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1076.00,395.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1087.00,388.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1087.00,389.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1098.00,382.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1098.00,383.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1001,463){\usebox{\plotpoint}}
\multiput(1001.58,459.79)(0.495,-0.847){35}{\rule{0.119pt}{0.774pt}}
\multiput(1000.17,461.39)(19.000,-30.394){2}{\rule{0.400pt}{0.387pt}}
\multiput(1020.58,428.05)(0.495,-0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(1019.17,429.52)(17.000,-24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(1037.00,403.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1037.00,404.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1054.00,389.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1054.00,390.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1069.00,375.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1069.00,376.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1084.00,365.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1084.00,366.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1098.00,356.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1098.00,357.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1111.00,349.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1111.00,350.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1124.00,340.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1124.00,341.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1006,443){\usebox{\plotpoint}}
\multiput(1006.58,439.72)(0.496,-0.868){41}{\rule{0.120pt}{0.791pt}}
\multiput(1005.17,441.36)(22.000,-36.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1028.00,403.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(1028.00,404.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.00,383.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1048.00,384.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1068.00,366.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1068.00,367.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1085.00,354.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1085.00,355.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1102.00,342.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1102.00,343.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1118.00,333.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1118.00,334.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1133.00,326.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1133.00,327.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1147.00,319.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1147.00,320.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1009,431){\usebox{\plotpoint}}
\multiput(1009.58,428.09)(0.497,-0.752){49}{\rule{0.120pt}{0.700pt}}
\multiput(1008.17,429.55)(26.000,-37.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1035.00,390.92)(0.498,-0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(1035.00,391.17)(22.962,-24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.00,366.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1059.00,367.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1081.00,350.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1081.00,351.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1100.00,337.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1100.00,338.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1120.00,327.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1120.00,328.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1137.00,318.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1137.00,319.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1153.00,310.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1153.00,311.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1169.00,302.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1169.00,303.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1014,416){\usebox{\plotpoint}}
\multiput(1014.58,413.41)(0.497,-0.656){55}{\rule{0.120pt}{0.624pt}}
\multiput(1013.17,414.70)(29.000,-36.705){2}{\rule{0.400pt}{0.312pt}}
\multiput(1043.00,376.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1043.00,377.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1069.00,354.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1069.00,355.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1092.00,337.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1092.00,338.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1115.00,326.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1115.00,327.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1135.00,314.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1135.00,315.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1154.00,304.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1154.00,305.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1172.00,298.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1172.00,299.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1189.00,294.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1189.00,295.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1071,496){\usebox{\plotpoint}}
\multiput(1071.58,490.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(1070.17,493.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(1082.58,457.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1081.17,459.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1092.58,438.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1091.17,439.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1103.58,425.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1102.17,426.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1113.58,410.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1112.17,411.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1123.00,399.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1123.00,400.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1133.00,391.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1133.00,392.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1141.00,384.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1141.00,385.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1150.00,378.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1150.00,379.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1074,461){\usebox{\plotpoint}}
\multiput(1074.58,456.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(1073.17,458.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(1088.58,424.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1087.17,426.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1101.00,399.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1101.00,400.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1115.58,384.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1114.17,385.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1127.00,370.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1127.00,371.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1139.00,359.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1139.00,360.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1151.00,349.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1151.00,350.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1161.00,342.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1161.00,343.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1171.00,333.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1171.00,334.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1078,441){\usebox{\plotpoint}}
\multiput(1078.58,436.68)(0.495,-1.189){31}{\rule{0.119pt}{1.041pt}}
\multiput(1077.17,438.84)(17.000,-37.839){2}{\rule{0.400pt}{0.521pt}}
\multiput(1095.58,398.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1094.17,399.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1110.58,377.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1109.17,378.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1126.00,359.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1126.00,360.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1140.00,346.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1140.00,347.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1154.00,333.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1154.00,334.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1167.00,324.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1167.00,325.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1179.00,316.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1179.00,317.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1191.00,309.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1191.00,310.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\put(1081,428){\usebox{\plotpoint}}
\multiput(1081.58,424.00)(0.495,-1.088){35}{\rule{0.119pt}{0.963pt}}
\multiput(1080.17,426.00)(19.000,-39.001){2}{\rule{0.400pt}{0.482pt}}
\multiput(1100.58,384.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1099.17,385.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(1119.00,359.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1119.00,360.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1136.00,342.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1136.00,343.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1152.00,327.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1152.00,328.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1168.00,317.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1168.00,318.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1183.00,307.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1183.00,308.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1196.00,297.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1196.00,298.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1209.00,288.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1209.00,289.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1084,413){\usebox{\plotpoint}}
\multiput(1084.58,409.62)(0.496,-0.896){43}{\rule{0.120pt}{0.813pt}}
\multiput(1083.17,411.31)(23.000,-39.312){2}{\rule{0.400pt}{0.407pt}}
\multiput(1107.58,369.68)(0.496,-0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(1106.17,370.84)(20.000,-21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(1127.58,346.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1126.17,347.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1146.00,327.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1146.00,328.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1165.00,315.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1165.00,316.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1181.00,301.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1181.00,302.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1198.00,290.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1198.00,291.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1213.00,283.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1213.00,284.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1227.00,278.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1227.00,279.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 6}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(340,617){\rule{1pt}{1pt}}
\put(628,573){\rule{1pt}{1pt}}
\put(762,543){\rule{1pt}{1pt}}
\put(852,516){\rule{1pt}{1pt}}
\put(918,495){\rule{1pt}{1pt}}
\put(972,474){\rule{1pt}{1pt}}
\put(1016,456){\rule{1pt}{1pt}}
\put(1054,439){\rule{1pt}{1pt}}
\put(1088,424){\rule{1pt}{1pt}}
\put(1117,410){\rule{1pt}{1pt}}
\put(1143,396){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,667){\usebox{\plotpoint}}
\multiput(618.00,665.92)(2.320,-0.497){57}{\rule{1.940pt}{0.120pt}}
\multiput(618.00,666.17)(133.973,-30.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(756.00,635.92)(1.545,-0.497){57}{\rule{1.327pt}{0.120pt}}
\multiput(756.00,636.17)(89.246,-30.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(848.00,605.92)(1.204,-0.497){53}{\rule{1.057pt}{0.120pt}}
\multiput(848.00,606.17)(64.806,-28.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(915.00,577.92)(1.045,-0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(915.00,578.17)(52.068,-26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(969.00,551.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(969.00,552.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1014.00,526.92)(0.830,-0.496){43}{\rule{0.761pt}{0.120pt}}
\multiput(1014.00,527.17)(36.421,-23.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1052.00,503.92)(0.813,-0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(1052.00,504.17)(32.448,-21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1086.00,482.92)(0.683,-0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(1086.00,483.17)(28.660,-22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1116.00,460.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1116.00,461.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1143.00,441.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1143.00,442.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(748,621){\usebox{\plotpoint}}
\multiput(748.00,619.92)(2.511,-0.495){35}{\rule{2.079pt}{0.119pt}}
\multiput(748.00,620.17)(89.685,-19.000){2}{\rule{1.039pt}{0.400pt}}
\multiput(842.00,600.92)(1.916,-0.495){33}{\rule{1.611pt}{0.119pt}}
\multiput(842.00,601.17)(64.656,-18.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(910.00,582.92)(1.491,-0.495){35}{\rule{1.279pt}{0.119pt}}
\multiput(910.00,583.17)(53.345,-19.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(966.00,563.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(966.00,564.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1011.00,543.92)(0.934,-0.496){39}{\rule{0.843pt}{0.119pt}}
\multiput(1011.00,544.17)(37.251,-21.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1050.00,522.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1050.00,523.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1084.00,503.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(1084.00,504.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1114.00,483.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1114.00,484.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1141.00,463.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1141.00,464.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1165.00,445.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1165.00,446.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,554){\usebox{\plotpoint}}
\multiput(839.00,552.92)(2.757,-0.493){23}{\rule{2.254pt}{0.119pt}}
\multiput(839.00,553.17)(65.322,-13.000){2}{\rule{1.127pt}{0.400pt}}
\multiput(909.00,539.92)(2.003,-0.494){25}{\rule{1.671pt}{0.119pt}}
\multiput(909.00,540.17)(51.531,-14.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(964.00,525.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(964.00,526.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1010.00,511.92)(1.233,-0.494){29}{\rule{1.075pt}{0.119pt}}
\multiput(1010.00,512.17)(36.769,-16.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(1049.00,495.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1049.00,496.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1083.00,478.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(1083.00,479.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1113.00,460.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1113.00,461.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1140.00,442.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1140.00,443.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1164.00,426.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1164.00,427.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1187.00,408.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1187.00,409.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(939,483){\usebox{\plotpoint}}
\multiput(939.00,481.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(939.00,482.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(988.00,472.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(988.00,473.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(1030.00,461.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(1030.00,462.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1066.00,449.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(1066.00,450.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1099.00,436.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(1099.00,437.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1127.00,422.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1127.00,423.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1153.00,406.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1153.00,407.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1176.00,391.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1176.00,392.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1198.00,375.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1198.00,376.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1218.00,363.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1218.00,364.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1040,412){\usebox{\plotpoint}}
\multiput(1040.00,410.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(1040.00,411.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(1075.00,402.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1075.00,403.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1106.00,393.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1106.00,394.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1134.00,382.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1134.00,383.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1159.00,372.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1159.00,373.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1182.00,360.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1182.00,361.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1203.00,347.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1203.00,348.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1222.00,334.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1222.00,335.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1241.00,322.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1241.00,323.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1258.00,311.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1258.00,312.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\put(1140,342){\usebox{\plotpoint}}
\multiput(1140.00,340.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1140.00,341.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1164.00,334.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1164.00,335.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1187.00,326.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1187.00,327.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1208.00,317.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1208.00,318.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1227.00,308.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1227.00,309.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1245.00,300.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1245.00,301.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1262.00,290.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1262.00,291.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1277.00,281.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1277.00,282.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1292.00,274.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1292.00,275.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1307,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1307.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1225,283){\usebox{\plotpoint}}
\multiput(1225.00,281.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1225.00,282.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1243.00,277.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1243.00,278.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1260.00,272.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1260.00,273.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1276.00,267.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1276.00,268.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1291.00,263.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1291.00,264.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1305.00,258.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1305.00,259.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1319.00,253.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1319.00,254.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1332,250.17){\rule{2.500pt}{0.400pt}}
\multiput(1332.00,251.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1344.00,248.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1344.00,249.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1356.00,245.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1356.00,246.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 6}}
\put(340,577){\rule{1pt}{1pt}}
\put(628,523){\rule{1pt}{1pt}}
\put(762,484){\rule{1pt}{1pt}}
\put(852,451){\rule{1pt}{1pt}}
\put(918,425){\rule{1pt}{1pt}}
\put(972,399){\rule{1pt}{1pt}}
\put(1016,376){\rule{1pt}{1pt}}
\put(1054,355){\rule{1pt}{1pt}}
\put(1088,336){\rule{1pt}{1pt}}
\put(1117,318){\rule{1pt}{1pt}}
\put(1143,301){\rule{1pt}{1pt}}
\put(356,687){\usebox{\plotpoint}}
\multiput(356.00,685.95)(11.625,-0.447){3}{\rule{7.167pt}{0.108pt}}
\multiput(356.00,686.17)(38.125,-3.000){2}{\rule{3.583pt}{0.400pt}}
\multiput(409.00,682.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(409.00,683.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(450.00,679.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(450.00,680.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(495.00,674.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(495.00,675.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(527,671.17){\rule{6.100pt}{0.400pt}}
\multiput(527.00,672.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(557.00,669.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(557.00,670.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(585.00,666.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(585.00,667.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(607.00,663.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(607.00,664.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(633,660.17){\rule{4.300pt}{0.400pt}}
\multiput(633.00,661.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(654,658.17){\rule{3.900pt}{0.400pt}}
\multiput(654.00,659.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(673.58,655.05)(0.495,-0.766){35}{\rule{0.119pt}{0.711pt}}
\multiput(672.17,656.53)(19.000,-27.525){2}{\rule{0.400pt}{0.355pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,684){\usebox{\plotpoint}}
\multiput(409.00,682.92)(1.180,-0.498){77}{\rule{1.040pt}{0.120pt}}
\multiput(409.00,683.17)(91.841,-40.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(503.00,642.92)(3.414,-0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(503.00,643.17)(60.313,-10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(569.00,632.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(569.00,633.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(621.00,622.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(621.00,623.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(669.00,613.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(669.00,614.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(708.00,605.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(708.00,606.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(741.00,596.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(741.00,597.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(770.00,587.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(770.00,588.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(796.00,578.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(796.00,579.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(822.00,569.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(822.00,570.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(843.00,561.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(843.00,562.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,687){\usebox{\plotpoint}}
\multiput(356.00,685.92)(1.022,-0.497){57}{\rule{0.913pt}{0.120pt}}
\multiput(356.00,686.17)(59.104,-30.000){2}{\rule{0.457pt}{0.400pt}}
\multiput(417.00,655.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(417.00,656.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(464.00,648.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(464.00,649.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(514.00,641.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(514.00,642.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(549.00,636.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(549.00,637.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(580.00,632.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(580.00,633.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(611.00,626.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(611.00,627.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(635.00,622.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(635.00,623.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(660.00,616.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(660.00,617.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(684.00,612.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(684.00,613.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(703.00,609.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(703.00,610.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,665){\usebox{\plotpoint}}
\multiput(361.00,663.93)(3.698,-0.489){15}{\rule{2.944pt}{0.118pt}}
\multiput(361.00,664.17)(57.889,-9.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(425.00,654.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(425.00,655.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(474.00,648.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(474.00,649.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(524.00,641.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(524.00,642.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(560.00,636.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(560.00,637.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(593.00,631.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(593.00,632.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(624.00,626.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(624.00,627.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(647.00,621.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(647.00,622.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(676.00,616.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(676.00,617.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(698.00,612.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(698.00,613.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(716.00,608.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(716.00,609.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,655){\usebox{\plotpoint}}
\multiput(432.00,653.92)(4.374,-0.492){21}{\rule{3.500pt}{0.119pt}}
\multiput(432.00,654.17)(94.736,-12.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(534.00,641.92)(3.623,-0.491){17}{\rule{2.900pt}{0.118pt}}
\multiput(534.00,642.17)(63.981,-10.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(604.00,631.92)(2.945,-0.491){17}{\rule{2.380pt}{0.118pt}}
\multiput(604.00,632.17)(52.060,-10.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(661.00,621.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(661.00,622.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(710.00,612.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(710.00,613.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(751.00,603.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(751.00,604.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(785.00,595.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(785.00,596.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(815.00,585.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(815.00,586.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(842.00,577.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(842.00,578.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(868.00,567.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(868.00,568.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(891.00,559.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(891.00,560.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(371,661){\usebox{\plotpoint}}
\multiput(371.00,659.93)(6.005,-0.482){9}{\rule{4.567pt}{0.116pt}}
\multiput(371.00,660.17)(57.522,-6.000){2}{\rule{2.283pt}{0.400pt}}
\multiput(438.00,653.93)(5.942,-0.477){7}{\rule{4.420pt}{0.115pt}}
\multiput(438.00,654.17)(44.826,-5.000){2}{\rule{2.210pt}{0.400pt}}
\multiput(492.00,648.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(492.00,649.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(542.00,641.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(542.00,642.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(579.00,636.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(579.00,637.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(615.00,631.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(615.00,632.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(648.00,626.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(648.00,627.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(672.00,621.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(672.00,622.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(700.00,615.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(700.00,616.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(723.00,612.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(723.00,613.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(744.00,608.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(744.00,609.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(375,661){\usebox{\plotpoint}}
\multiput(375.00,659.93)(6.277,-0.482){9}{\rule{4.767pt}{0.116pt}}
\multiput(375.00,660.17)(60.107,-6.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(445.00,653.93)(6.053,-0.477){7}{\rule{4.500pt}{0.115pt}}
\multiput(445.00,654.17)(45.660,-5.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(500.00,648.93)(3.925,-0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(500.00,649.17)(45.625,-7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(552.00,641.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(552.00,642.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(590.00,635.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(590.00,636.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(627.00,631.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(627.00,632.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(657.00,625.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(657.00,626.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(685.00,621.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(685.00,622.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(711.00,615.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(711.00,616.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(734.00,612.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(734.00,613.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(754.00,608.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(754.00,609.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,648){\usebox{\plotpoint}}
\put(515,646.17){\rule{10.900pt}{0.400pt}}
\multiput(515.00,647.17)(31.377,-2.000){2}{\rule{5.450pt}{0.400pt}}
\multiput(569.00,644.92)(0.731,-0.498){71}{\rule{0.684pt}{0.120pt}}
\multiput(569.00,645.17)(52.581,-37.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(623.00,607.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(623.00,608.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(669.00,578.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(669.00,579.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(705.00,569.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(705.00,570.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(737.00,563.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(737.00,564.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(765.00,557.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(765.00,558.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(792.00,552.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(792.00,553.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(816.00,546.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(816.00,547.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,648){\usebox{\plotpoint}}
\multiput(515.00,646.92)(0.499,-0.499){117}{\rule{0.500pt}{0.120pt}}
\multiput(515.00,647.17)(58.962,-60.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,586.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(575.00,587.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(630.00,578.93)(4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(630.00,579.17)(41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(678.00,572.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(678.00,573.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(714.00,566.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(714.00,567.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(747.00,560.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(747.00,561.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(776.00,554.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(776.00,555.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(802.00,549.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(802.00,550.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(827.00,543.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(827.00,544.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,596){\usebox{\plotpoint}}
\multiput(519.00,594.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(519.00,595.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(581.00,584.93)(5.101,-0.482){9}{\rule{3.900pt}{0.116pt}}
\multiput(581.00,585.17)(48.905,-6.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(638.00,578.93)(3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(638.00,579.17)(42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(686.00,571.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(686.00,572.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(723.00,565.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(723.00,566.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(757.00,559.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(757.00,560.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(787.00,553.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(787.00,554.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(812.00,548.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(812.00,549.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(837.00,542.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(837.00,543.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,592){\usebox{\plotpoint}}
\multiput(524.00,590.93)(4.840,-0.485){11}{\rule{3.757pt}{0.117pt}}
\multiput(524.00,591.17)(56.202,-7.000){2}{\rule{1.879pt}{0.400pt}}
\multiput(588.00,583.93)(5.192,-0.482){9}{\rule{3.967pt}{0.116pt}}
\multiput(588.00,584.17)(49.767,-6.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(646.00,577.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(646.00,578.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(695.00,570.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(695.00,571.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(731.00,564.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(731.00,565.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(767.00,558.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(767.00,559.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(796.00,552.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(796.00,553.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(822.00,547.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(822.00,548.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(848.00,542.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(848.00,543.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\put(527,592){\usebox{\plotpoint}}
\multiput(527.00,590.93)(5.069,-0.485){11}{\rule{3.929pt}{0.117pt}}
\multiput(527.00,591.17)(58.846,-7.000){2}{\rule{1.964pt}{0.400pt}}
\multiput(594.00,583.93)(4.383,-0.485){11}{\rule{3.414pt}{0.117pt}}
\multiput(594.00,584.17)(50.913,-7.000){2}{\rule{1.707pt}{0.400pt}}
\multiput(652.00,576.93)(4.559,-0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(652.00,577.17)(43.736,-6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(703.00,570.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(703.00,571.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(741.00,564.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(741.00,565.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(775.00,558.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(775.00,559.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(806.00,552.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(806.00,553.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(833.00,547.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(833.00,548.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,541.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(859.00,542.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(531,591){\usebox{\plotpoint}}
\multiput(531.00,589.93)(5.222,-0.485){11}{\rule{4.043pt}{0.117pt}}
\multiput(531.00,590.17)(60.609,-7.000){2}{\rule{2.021pt}{0.400pt}}
\multiput(600.00,582.93)(5.192,-0.482){9}{\rule{3.967pt}{0.116pt}}
\multiput(600.00,583.17)(49.767,-6.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(658.00,576.93)(3.925,-0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(658.00,577.17)(45.625,-7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(710.00,569.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(710.00,570.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(750.00,563.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(750.00,564.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(785.00,558.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(785.00,559.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,552.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(815.00,553.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(842.00,546.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(842.00,547.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(868.00,541.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(868.00,542.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,591){\usebox{\plotpoint}}
\multiput(535.00,589.93)(5.145,-0.485){11}{\rule{3.986pt}{0.117pt}}
\multiput(535.00,590.17)(59.727,-7.000){2}{\rule{1.993pt}{0.400pt}}
\multiput(603.00,582.93)(5.644,-0.482){9}{\rule{4.300pt}{0.116pt}}
\multiput(603.00,583.17)(54.075,-6.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(666.00,576.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(666.00,577.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(717.00,569.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(717.00,570.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(759.00,563.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(759.00,564.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(793.00,558.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(793.00,559.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(823.00,552.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(823.00,553.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(851.00,546.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(851.00,547.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(877.00,541.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(877.00,542.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,590){\usebox{\plotpoint}}
\multiput(538.00,588.93)(6.457,-0.482){9}{\rule{4.900pt}{0.116pt}}
\multiput(538.00,589.17)(61.830,-6.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(610.00,582.93)(4.764,-0.485){11}{\rule{3.700pt}{0.117pt}}
\multiput(610.00,583.17)(55.320,-7.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(673.00,575.93)(4.559,-0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(673.00,576.17)(43.736,-6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(724.00,569.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(724.00,570.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(767.00,563.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(767.00,564.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(799.00,557.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(799.00,558.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(831.00,551.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(831.00,552.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(859.00,546.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(859.00,547.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(887.00,540.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(887.00,541.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,624){\usebox{\plotpoint}}
\put(632,622.67){\rule{9.877pt}{0.400pt}}
\multiput(632.00,623.17)(20.500,-1.000){2}{\rule{4.938pt}{0.400pt}}
\multiput(673.58,620.02)(0.497,-0.774){63}{\rule{0.120pt}{0.718pt}}
\multiput(672.17,621.51)(33.000,-49.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(706.58,568.94)(0.497,-0.799){61}{\rule{0.120pt}{0.738pt}}
\multiput(705.17,570.47)(32.000,-49.469){2}{\rule{0.400pt}{0.369pt}}
\multiput(738.00,519.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(738.00,520.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(768.00,507.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(768.00,508.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(793.00,502.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(793.00,503.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(817.00,498.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(817.00,499.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(839.00,493.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(839.00,494.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(859.00,488.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(859.00,489.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,624){\usebox{\plotpoint}}
\multiput(632.58,619.67)(0.498,-1.182){87}{\rule{0.120pt}{1.042pt}}
\multiput(631.17,621.84)(45.000,-103.837){2}{\rule{0.400pt}{0.521pt}}
\multiput(677.00,516.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(677.00,517.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(712.00,509.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(712.00,510.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(745.00,503.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(745.00,504.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(775.00,500.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(775.00,501.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(801.00,495.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(801.00,496.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(825.00,490.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(825.00,491.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(847.00,486.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(847.00,487.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(869.00,482.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(869.00,483.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(635,528){\usebox{\plotpoint}}
\multiput(635.00,526.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(635.00,527.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(681.00,511.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(681.00,512.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(717.00,507.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(717.00,508.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(752.00,501.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(752.00,502.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(782.00,496.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(782.00,497.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(809.00,492.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(809.00,493.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(835.00,488.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(835.00,489.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(856.00,483.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(856.00,484.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(877.00,479.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(877.00,480.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,519){\usebox{\plotpoint}}
\multiput(638.00,517.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(638.00,518.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(685.00,508.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(685.00,509.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(723.00,504.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(723.00,505.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(759.00,499.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(759.00,500.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(788.00,495.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(788.00,496.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(817.00,490.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(817.00,491.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(842.00,486.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(842.00,487.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(865.00,481.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(865.00,482.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(888.00,477.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(888.00,478.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,518){\usebox{\plotpoint}}
\multiput(640.00,516.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(640.00,517.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(690.00,508.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(690.00,509.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(728.00,503.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(728.00,504.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(765.00,498.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(765.00,499.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(797.00,493.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(797.00,494.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(824.00,489.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(824.00,490.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(851.00,485.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(851.00,486.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(874.00,480.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(874.00,481.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(896.00,476.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(896.00,477.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,516){\usebox{\plotpoint}}
\multiput(642.00,514.93)(3.925,-0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(642.00,515.17)(45.625,-7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(694.00,507.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(694.00,508.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(733.00,502.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(733.00,503.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(771.00,497.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(771.00,498.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(804.00,492.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(804.00,493.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(832.00,488.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(832.00,489.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(859.00,484.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(859.00,485.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(881.00,480.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(881.00,481.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(905.00,475.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(905.00,476.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,515){\usebox{\plotpoint}}
\multiput(645.00,513.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(645.00,514.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(696.00,506.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(696.00,507.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(738.00,501.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(738.00,502.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(777.00,496.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(777.00,497.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(811.00,492.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(811.00,493.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(839.00,488.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(839.00,489.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(865.00,484.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(865.00,485.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(889.00,479.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(889.00,480.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(912.00,474.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(912.00,475.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(743,466){\usebox{\plotpoint}}
\multiput(743.00,464.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(743.00,465.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(775.00,447.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(775.00,448.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(801.00,441.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(801.00,442.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(828.00,436.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(828.00,437.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(853.00,431.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(853.00,432.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(874.00,427.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(874.00,428.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(895.00,421.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(895.00,422.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(913.00,417.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(913.00,418.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(931.00,414.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(931.00,415.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(749,451){\usebox{\plotpoint}}
\multiput(749.00,449.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(749.00,450.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(784.00,439.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(784.00,440.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(814.00,433.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(814.00,434.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(844.00,426.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(844.00,427.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(871.00,422.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(871.00,423.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(894.00,419.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(894.00,420.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(916.00,415.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(916.00,416.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(935.00,411.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(935.00,412.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(954.00,406.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(954.00,407.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(759,443){\usebox{\plotpoint}}
\multiput(759.00,441.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(759.00,442.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(804.00,430.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(804.00,431.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(839.00,425.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(839.00,426.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(873.00,421.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(873.00,422.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(902.00,415.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(902.00,416.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(931.00,411.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(931.00,412.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(954.00,407.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(954.00,408.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(976.00,404.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(976.00,405.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(997.00,400.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(997.00,401.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(769,438){\usebox{\plotpoint}}
\multiput(769.00,436.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(769.00,437.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(821.00,427.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(821.00,428.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(861.00,421.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(861.00,422.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(900.00,416.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(900.00,417.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(934.00,412.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(934.00,413.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(962.00,409.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(962.00,410.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(987.00,405.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(987.00,406.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1010.00,401.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1010.00,402.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1035.00,396.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1035.00,397.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(780,434){\usebox{\plotpoint}}
\multiput(780.00,432.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(780.00,433.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(837.00,425.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(837.00,426.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(883.00,418.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(883.00,419.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(924.00,415.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(924.00,416.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(958.00,410.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(958.00,411.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(989.00,406.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(989.00,407.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1019.00,402.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1019.00,403.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1043.00,399.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1043.00,400.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1066.00,395.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1066.00,396.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(790,432){\usebox{\plotpoint}}
\multiput(790.00,430.93)(3.928,-0.488){13}{\rule{3.100pt}{0.117pt}}
\multiput(790.00,431.17)(53.566,-8.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(850.00,422.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(850.00,423.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(903.00,417.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(903.00,418.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(944.00,413.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(944.00,414.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(981.00,409.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(981.00,410.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\put(1017,404.17){\rule{5.500pt}{0.400pt}}
\multiput(1017.00,405.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(1044.00,402.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1044.00,403.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1070.00,398.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1070.00,399.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1094.00,393.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1094.00,394.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(844,414){\usebox{\plotpoint}}
\multiput(844.00,412.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(844.00,413.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(869.00,397.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(869.00,398.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(893.00,386.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(893.00,387.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(914.00,377.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(914.00,378.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(935.00,371.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(935.00,372.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(953.00,368.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(953.00,369.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(970.00,365.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(970.00,366.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(987.00,360.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(987.00,361.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1003.00,354.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1003.00,355.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(851,399){\usebox{\plotpoint}}
\multiput(851.00,397.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(851.00,398.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(883.00,378.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(883.00,379.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(912.00,371.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(912.00,372.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(937.00,365.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(937.00,366.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(959.00,357.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(959.00,358.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(983.00,352.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(983.00,353.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1002.00,348.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1002.00,349.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1022.00,345.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1022.00,346.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1039.00,341.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1039.00,342.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(859,390){\usebox{\plotpoint}}
\multiput(859.00,388.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(859.00,389.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(896.00,372.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(896.00,373.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(929.00,362.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(929.00,363.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(959.00,355.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(959.00,356.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(985.00,350.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(985.00,351.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1009.00,345.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1009.00,346.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1029.00,341.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1029.00,342.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1050.00,337.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1050.00,338.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1071.00,330.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1071.00,331.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(866,381){\usebox{\plotpoint}}
\multiput(866.00,379.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(866.00,380.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(908.00,367.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(908.00,368.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(946.00,356.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(946.00,357.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(978.00,351.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(978.00,352.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1006.00,345.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1006.00,346.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1032.00,340.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1032.00,341.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\put(1056,333.17){\rule{4.700pt}{0.400pt}}
\multiput(1056.00,334.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1079,331.17){\rule{4.100pt}{0.400pt}}
\multiput(1079.00,332.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1099.00,329.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1099.00,330.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(873,377){\usebox{\plotpoint}}
\multiput(873.00,375.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(873.00,376.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(918.00,361.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(918.00,362.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(962.00,353.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(962.00,354.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(995.00,347.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(995.00,348.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1025.00,340.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1025.00,341.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,335.17){\rule{4.900pt}{0.400pt}}
\multiput(1055.00,336.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1079.00,333.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1079.00,334.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1102.00,329.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1102.00,330.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1123.00,323.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1123.00,324.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(928,399){\usebox{\plotpoint}}
\multiput(928.00,397.92)(0.498,-0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(928.00,398.17)(17.962,-19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.00,378.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(947.00,379.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(964.00,365.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(964.00,366.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(981.00,353.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(981.00,354.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(998.00,346.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(998.00,347.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1013.00,343.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1013.00,344.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1026.00,339.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1026.00,340.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1040.00,334.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1040.00,335.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1053.00,327.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1053.00,328.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(933,380){\usebox{\plotpoint}}
\multiput(933.00,378.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(933.00,379.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(958.00,353.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(958.00,354.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(979.00,344.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(979.00,345.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(998.00,336.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(998.00,337.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1018.00,325.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1018.00,326.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1036.00,318.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1036.00,319.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1052.00,313.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1052.00,314.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1068.00,310.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1068.00,311.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1083.00,306.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1083.00,307.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(939,368){\usebox{\plotpoint}}
\multiput(939.00,366.92)(0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(939.00,367.17)(27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(968.00,344.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(968.00,345.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(992.00,330.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(992.00,331.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1016.00,319.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1016.00,320.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1039.00,313.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1039.00,314.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1058.00,308.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1058.00,309.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1075.00,302.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1075.00,303.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1093.00,296.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1093.00,297.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1111.00,287.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1111.00,288.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(944,356){\usebox{\plotpoint}}
\multiput(944.00,354.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(944.00,355.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(977.00,336.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(977.00,337.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1006.00,320.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1006.00,321.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1031.00,313.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1031.00,314.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,305.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1055.00,306.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1077.00,298.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1077.00,299.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(1099,288.17){\rule{3.700pt}{0.400pt}}
\multiput(1099.00,289.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1117,286.67){\rule{4.336pt}{0.400pt}}
\multiput(1117.00,287.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(1135.00,285.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1135.00,286.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(950,350){\usebox{\plotpoint}}
\multiput(950.00,348.92)(0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(950.00,349.17)(33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(985.00,326.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(985.00,327.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1019.00,314.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1019.00,315.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1045.00,306.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1045.00,307.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1072.00,296.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1072.00,297.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\put(1097,288.67){\rule{5.059pt}{0.400pt}}
\multiput(1097.00,289.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(1118.00,287.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1118.00,288.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1138.00,282.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1138.00,283.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1156.00,274.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1156.00,275.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1014,394){\usebox{\plotpoint}}
\multiput(1014.58,391.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1013.17,392.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1028.00,372.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1028.00,373.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.58,358.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1040.17,359.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1054.00,345.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1054.00,346.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1065.00,338.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1065.00,339.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1077.00,335.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1077.00,336.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,331.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1087.00,332.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1098.00,325.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1098.00,326.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1109.00,318.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1109.00,319.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1017,374){\usebox{\plotpoint}}
\multiput(1017.58,371.23)(0.495,-0.713){35}{\rule{0.119pt}{0.668pt}}
\multiput(1016.17,372.61)(19.000,-25.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(1036.00,345.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1036.00,346.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1052.00,335.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1052.00,336.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1067.00,326.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1067.00,327.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,313.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1080.00,314.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1096.00,306.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1096.00,307.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1108.00,301.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1108.00,302.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1121.00,298.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1121.00,299.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1134.00,293.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1134.00,294.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1021,361){\usebox{\plotpoint}}
\multiput(1021.58,358.77)(0.496,-0.544){41}{\rule{0.120pt}{0.536pt}}
\multiput(1020.17,359.89)(22.000,-22.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1043.00,335.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1043.00,336.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1062.00,319.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1062.00,320.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1081.00,306.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1081.00,307.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1097.00,300.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1097.00,301.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1113.00,294.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1113.00,295.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1127.00,288.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1127.00,289.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1141.00,281.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1141.00,282.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1157.00,270.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1157.00,271.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1026,347){\usebox{\plotpoint}}
\multiput(1026.00,345.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1026.00,346.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1050.00,326.92)(0.574,-0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1050.00,327.17)(21.838,-20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1073.00,306.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1073.00,307.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1093.00,299.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1093.00,300.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1111.00,290.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1111.00,291.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1129.00,282.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1129.00,283.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\put(1146,270.17){\rule{3.300pt}{0.400pt}}
\multiput(1146.00,271.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1178.00,268.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1178.00,269.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1162.0,270.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1030,340){\usebox{\plotpoint}}
\multiput(1030.00,338.92)(0.541,-0.496){45}{\rule{0.533pt}{0.120pt}}
\multiput(1030.00,339.17)(24.893,-24.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1056.00,314.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1056.00,315.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1083.00,300.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1083.00,301.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1104.00,290.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1104.00,291.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1124.00,279.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1124.00,280.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\put(1146,269.67){\rule{4.095pt}{0.400pt}}
\multiput(1146.00,269.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(1163.00,269.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1163.00,270.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1179.00,263.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1179.00,264.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1196.00,254.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1196.00,255.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 7}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,581){\rule{1pt}{1pt}}
\put(628,512){\rule{1pt}{1pt}}
\put(763,470){\rule{1pt}{1pt}}
\put(852,437){\rule{1pt}{1pt}}
\put(919,412){\rule{1pt}{1pt}}
\put(972,392){\rule{1pt}{1pt}}
\put(1016,376){\rule{1pt}{1pt}}
\put(1053,366){\rule{1pt}{1pt}}
\put(1088,357){\rule{1pt}{1pt}}
\put(1116,347){\rule{1pt}{1pt}}
\put(1143,331){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,650){\usebox{\plotpoint}}
\multiput(599.00,648.92)(1.571,-0.498){91}{\rule{1.351pt}{0.120pt}}
\multiput(599.00,649.17)(144.196,-47.000){2}{\rule{0.676pt}{0.400pt}}
\multiput(746.00,601.92)(1.151,-0.498){79}{\rule{1.017pt}{0.120pt}}
\multiput(746.00,602.17)(91.889,-41.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(840.00,560.92)(0.911,-0.498){73}{\rule{0.826pt}{0.120pt}}
\multiput(840.00,561.17)(67.285,-38.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(909.00,522.92)(0.836,-0.497){63}{\rule{0.767pt}{0.120pt}}
\multiput(909.00,523.17)(53.409,-33.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(964.00,489.92)(0.769,-0.497){57}{\rule{0.713pt}{0.120pt}}
\multiput(964.00,490.17)(44.519,-30.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1010.00,459.92)(0.698,-0.497){53}{\rule{0.657pt}{0.120pt}}
\multiput(1010.00,460.17)(37.636,-28.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(1049.00,431.92)(0.710,-0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(1049.00,432.17)(32.616,-24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1083.00,407.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(1083.00,408.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1113.00,386.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1113.00,387.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1140.00,368.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1140.00,369.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(699,598){\usebox{\plotpoint}}
\multiput(699.00,596.92)(1.895,-0.497){55}{\rule{1.603pt}{0.120pt}}
\multiput(699.00,597.17)(105.672,-29.000){2}{\rule{0.802pt}{0.400pt}}
\multiput(808.00,567.92)(1.337,-0.497){55}{\rule{1.162pt}{0.120pt}}
\multiput(808.00,568.17)(74.588,-29.000){2}{\rule{0.581pt}{0.400pt}}
\multiput(885.00,538.92)(1.118,-0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(885.00,539.17)(57.948,-27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(945.00,511.92)(0.878,-0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(945.00,512.17)(47.340,-28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(994.00,483.92)(0.771,-0.497){49}{\rule{0.715pt}{0.120pt}}
\multiput(994.00,484.17)(38.515,-26.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1034.00,457.92)(0.752,-0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(1034.00,458.17)(34.547,-24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1070.00,433.92)(0.729,-0.496){41}{\rule{0.682pt}{0.120pt}}
\multiput(1070.00,434.17)(30.585,-22.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1102.00,411.92)(0.637,-0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(1102.00,412.17)(26.736,-22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1130.00,389.92)(0.725,-0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(1130.00,390.17)(24.593,-18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1156.00,371.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1156.00,372.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(797,538){\usebox{\plotpoint}}
\multiput(797.00,536.92)(2.026,-0.496){37}{\rule{1.700pt}{0.119pt}}
\multiput(797.00,537.17)(76.472,-20.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(877.00,516.92)(1.542,-0.496){37}{\rule{1.320pt}{0.119pt}}
\multiput(877.00,517.17)(58.260,-20.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(938.00,496.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(938.00,497.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(988.00,475.92)(1.007,-0.496){39}{\rule{0.900pt}{0.119pt}}
\multiput(988.00,476.17)(40.132,-21.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,454.92)(0.785,-0.496){43}{\rule{0.726pt}{0.120pt}}
\multiput(1030.00,455.17)(34.493,-23.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1066.00,431.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(1066.00,432.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1098.00,412.92)(0.766,-0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(1098.00,413.17)(27.525,-19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(1127.00,393.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1127.00,394.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1153.00,377.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1153.00,378.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1176.00,362.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1176.00,363.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(904,477){\usebox{\plotpoint}}
\multiput(904.00,475.92)(2.201,-0.493){23}{\rule{1.823pt}{0.119pt}}
\multiput(904.00,476.17)(52.216,-13.000){2}{\rule{0.912pt}{0.400pt}}
\multiput(960.00,462.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(960.00,463.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1006.00,448.92)(1.318,-0.494){27}{\rule{1.140pt}{0.119pt}}
\multiput(1006.00,449.17)(36.634,-15.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1045.00,433.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(1045.00,434.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1080.00,418.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(1080.00,419.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1111.00,401.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1111.00,402.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1138.00,385.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1138.00,386.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1163.00,370.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1163.00,371.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1185.00,358.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1185.00,359.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1206.00,344.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1206.00,345.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1003,410){\usebox{\plotpoint}}
\multiput(1003.00,408.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(1003.00,409.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(1043.00,399.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(1043.00,400.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1078.00,389.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1078.00,390.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1108.00,378.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1108.00,379.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1136.00,367.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1136.00,368.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1161.00,356.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(1161.00,357.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1184.00,343.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1184.00,344.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1205.00,332.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1205.00,333.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1224.00,320.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1224.00,321.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1242.00,311.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1242.00,312.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1104,343){\usebox{\plotpoint}}
\multiput(1104.00,341.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1104.00,342.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1132.00,335.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1132.00,336.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1157.00,326.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1157.00,327.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1180.00,318.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1180.00,319.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1201.00,309.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1201.00,310.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1221.00,301.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1221.00,302.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1240.00,292.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1240.00,293.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1257.00,283.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1257.00,284.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1273.00,276.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1273.00,277.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(1288,269.17){\rule{2.900pt}{0.400pt}}
\multiput(1288.00,270.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1189,283){\usebox{\plotpoint}}
\multiput(1189.00,281.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1189.00,282.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1209.00,277.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1209.00,278.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1228.00,272.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1228.00,273.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1247.00,267.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1247.00,268.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1263.00,262.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1263.00,263.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1279.00,258.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1279.00,259.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1294.00,253.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1294.00,254.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1308,248.67){\rule{3.132pt}{0.400pt}}
\multiput(1308.00,249.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1321,247.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,248.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,245.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1334.00,246.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 7}}
\put(342,532){\rule{1pt}{1pt}}
\put(628,446){\rule{1pt}{1pt}}
\put(763,393){\rule{1pt}{1pt}}
\put(852,352){\rule{1pt}{1pt}}
\put(919,321){\rule{1pt}{1pt}}
\put(972,296){\rule{1pt}{1pt}}
\put(1016,276){\rule{1pt}{1pt}}
\put(1053,264){\rule{1pt}{1pt}}
\put(1088,253){\rule{1pt}{1pt}}
\put(1116,240){\rule{1pt}{1pt}}
\put(1143,219){\rule{1pt}{1pt}}
\put(372,699){\usebox{\plotpoint}}
\multiput(372.00,697.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(372.00,698.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(426.00,689.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(426.00,690.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(468.00,685.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(468.00,686.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(505.00,681.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(505.00,682.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(534.00,678.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(534.00,679.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(564.00,674.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(564.00,675.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(592.00,671.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(592.00,672.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(618,667.17){\rule{4.300pt}{0.400pt}}
\multiput(618.00,668.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(639.00,665.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(639.00,666.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(660.00,658.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(660.00,659.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.00,638.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(680.00,639.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,689){\usebox{\plotpoint}}
\multiput(427.00,687.92)(1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(427.00,688.17)(84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(513.00,647.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(513.00,648.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(576.00,634.92)(2.003,-0.494){25}{\rule{1.671pt}{0.119pt}}
\multiput(576.00,635.17)(51.531,-14.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(631.00,620.92)(2.052,-0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(631.00,621.17)(40.472,-11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(675.00,609.92)(1.342,-0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(675.00,610.17)(34.598,-14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(712.00,595.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(712.00,596.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(745.00,584.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(745.00,585.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(775.00,572.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(775.00,573.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(801.00,561.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(801.00,562.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(825.00,550.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(825.00,551.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(847.00,541.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(847.00,542.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,699){\usebox{\plotpoint}}
\multiput(373.00,697.92)(0.864,-0.498){69}{\rule{0.789pt}{0.120pt}}
\multiput(373.00,698.17)(60.363,-36.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(435.00,661.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(435.00,662.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(481.00,653.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(481.00,654.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(524.00,645.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(524.00,646.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(555.00,639.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(555.00,640.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(588.00,632.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(588.00,633.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(618.00,625.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(618.00,626.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(645.00,618.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(645.00,619.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(667.00,612.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(667.00,613.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(689.00,606.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(689.00,607.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(709.00,599.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(709.00,600.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,682){\usebox{\plotpoint}}
\multiput(377.00,680.92)(1.540,-0.496){39}{\rule{1.319pt}{0.119pt}}
\multiput(377.00,681.17)(61.262,-21.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(441.00,659.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(441.00,660.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(490.00,652.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(490.00,653.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(533.00,644.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(533.00,645.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(566.00,638.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(566.00,639.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(600.00,630.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(600.00,631.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(630.00,624.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(630.00,625.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(658.00,617.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(658.00,618.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(681.00,611.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(681.00,612.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(703.00,605.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(703.00,606.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(723.00,598.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(723.00,599.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,661){\usebox{\plotpoint}}
\multiput(449.00,659.92)(2.994,-0.494){29}{\rule{2.450pt}{0.119pt}}
\multiput(449.00,660.17)(88.915,-16.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(543.00,643.92)(2.677,-0.493){23}{\rule{2.192pt}{0.119pt}}
\multiput(543.00,644.17)(63.450,-13.000){2}{\rule{1.096pt}{0.400pt}}
\multiput(611.00,630.92)(2.320,-0.493){23}{\rule{1.915pt}{0.119pt}}
\multiput(611.00,631.17)(55.025,-13.000){2}{\rule{0.958pt}{0.400pt}}
\multiput(670.00,617.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(670.00,618.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(715.00,604.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(715.00,605.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(754.00,592.92)(1.369,-0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(754.00,593.17)(32.557,-13.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(789.00,579.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(789.00,580.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(819.00,568.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(819.00,569.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(847.00,556.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(847.00,557.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(871.00,545.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(871.00,546.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(894.00,535.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(894.00,536.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\put(386,674){\usebox{\plotpoint}}
\multiput(386.00,672.92)(2.480,-0.494){25}{\rule{2.043pt}{0.119pt}}
\multiput(386.00,673.17)(63.760,-14.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(454.00,658.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(454.00,659.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(508.00,650.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(508.00,651.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(553.00,643.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(553.00,644.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(587.00,637.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(587.00,638.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(622.00,630.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(622.00,631.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(654.00,623.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(654.00,624.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(682.00,616.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(682.00,617.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(705.00,610.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(705.00,611.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(727.00,604.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(727.00,605.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(749.00,597.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(749.00,598.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(390,674){\usebox{\plotpoint}}
\multiput(390.00,672.92)(2.627,-0.494){25}{\rule{2.157pt}{0.119pt}}
\multiput(390.00,673.17)(67.523,-14.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(462.00,658.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(462.00,659.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(515.00,650.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(515.00,651.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(562.00,643.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(562.00,644.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(597.00,637.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(597.00,638.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(632.00,629.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(632.00,630.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(664.00,622.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(664.00,623.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(693.00,616.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(693.00,617.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(717.00,610.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(717.00,611.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(740.00,604.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(740.00,605.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(760.00,597.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(760.00,598.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,654){\usebox{\plotpoint}}
\multiput(511.00,652.95)(13.411,-0.447){3}{\rule{8.233pt}{0.108pt}}
\multiput(511.00,653.17)(43.911,-3.000){2}{\rule{4.117pt}{0.400pt}}
\multiput(572.00,649.92)(0.830,-0.497){55}{\rule{0.762pt}{0.120pt}}
\multiput(572.00,650.17)(46.418,-29.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(620.00,620.92)(0.534,-0.498){83}{\rule{0.528pt}{0.120pt}}
\multiput(620.00,621.17)(44.904,-43.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(666.00,577.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(666.00,578.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(702.00,567.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(702.00,568.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(736.00,558.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(736.00,559.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(765.00,549.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(765.00,550.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(790.00,542.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(790.00,543.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(814.00,534.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(814.00,535.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,651){\usebox{\plotpoint}}
\multiput(511.00,649.92)(0.523,-0.499){125}{\rule{0.519pt}{0.120pt}}
\multiput(511.00,650.17)(65.923,-64.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(578.00,585.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(578.00,586.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(628.00,574.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(628.00,575.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(675.00,564.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(675.00,565.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(711.00,556.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(711.00,557.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(746.00,546.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(746.00,547.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(775.00,538.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(775.00,539.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(801.00,529.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(801.00,530.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(825.00,521.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(825.00,522.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,599){\usebox{\plotpoint}}
\multiput(515.00,597.92)(2.162,-0.494){29}{\rule{1.800pt}{0.119pt}}
\multiput(515.00,598.17)(64.264,-16.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(583.00,581.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(583.00,582.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(636.00,570.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(636.00,571.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(683.00,560.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(683.00,561.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(721.00,551.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(721.00,552.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(756.00,543.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(756.00,544.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(785.00,535.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(785.00,536.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,526.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(812.00,527.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,518.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(836.00,519.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,595){\usebox{\plotpoint}}
\multiput(519.00,593.92)(2.413,-0.494){27}{\rule{1.993pt}{0.119pt}}
\multiput(519.00,594.17)(66.863,-15.000){2}{\rule{0.997pt}{0.400pt}}
\multiput(590.00,578.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(590.00,579.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(642.00,568.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(642.00,569.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(692.00,557.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(692.00,558.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(729.00,550.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(729.00,551.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(766.00,540.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(766.00,541.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(795.00,532.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(795.00,533.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(822.00,524.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(822.00,525.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(847.00,515.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(847.00,516.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,592){\usebox{\plotpoint}}
\multiput(523.00,590.92)(2.664,-0.494){25}{\rule{2.186pt}{0.119pt}}
\multiput(523.00,591.17)(68.463,-14.000){2}{\rule{1.093pt}{0.400pt}}
\multiput(596.00,576.92)(2.789,-0.491){17}{\rule{2.260pt}{0.118pt}}
\multiput(596.00,577.17)(49.309,-10.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(650.00,566.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(650.00,567.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(699.00,557.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(699.00,558.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(739.00,548.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(739.00,549.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(775.00,539.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(775.00,540.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(805.00,531.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(805.00,532.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(831.00,522.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(831.00,523.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(857.00,514.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(857.00,515.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\put(527,590){\usebox{\plotpoint}}
\multiput(527.00,588.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(527.00,589.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(602.00,575.92)(2.893,-0.491){17}{\rule{2.340pt}{0.118pt}}
\multiput(602.00,576.17)(51.143,-10.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(658.00,565.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(658.00,566.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(708.00,555.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(708.00,556.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(747.00,547.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(747.00,548.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(783.00,538.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(783.00,539.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(815.00,530.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(815.00,531.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(842.00,521.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(842.00,522.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(867.00,513.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(867.00,514.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,590){\usebox{\plotpoint}}
\multiput(530.00,588.92)(2.652,-0.494){27}{\rule{2.180pt}{0.119pt}}
\multiput(530.00,589.17)(73.475,-15.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(608.00,573.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(608.00,574.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(664.00,564.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(664.00,565.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(716.00,554.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(716.00,555.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(756.00,546.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(756.00,547.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(792.00,537.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(792.00,538.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(823.00,529.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(823.00,530.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(850.00,521.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(850.00,522.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(876.00,512.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(876.00,513.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,588){\usebox{\plotpoint}}
\multiput(534.00,586.92)(3.153,-0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(534.00,587.17)(74.683,-13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(614.00,573.93)(3.291,-0.489){15}{\rule{2.633pt}{0.118pt}}
\multiput(614.00,574.17)(51.534,-9.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(671.00,564.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(671.00,565.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(723.00,554.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(723.00,555.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(763.00,546.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(763.00,547.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(801.00,537.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(801.00,538.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(832.00,528.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(832.00,529.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(860.00,520.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(860.00,521.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(884.00,512.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(884.00,513.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,635){\usebox{\plotpoint}}
\put(596,633.67){\rule{11.081pt}{0.400pt}}
\multiput(596.00,634.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(642.00,632.92)(0.528,-0.498){67}{\rule{0.523pt}{0.120pt}}
\multiput(642.00,633.17)(35.915,-35.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(679.58,595.80)(0.498,-0.840){71}{\rule{0.120pt}{0.770pt}}
\multiput(678.17,597.40)(37.000,-60.401){2}{\rule{0.400pt}{0.385pt}}
\multiput(716.00,535.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(716.00,536.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(747.00,524.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(747.00,525.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(774.00,517.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(774.00,518.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(800.00,508.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(800.00,509.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(823.00,503.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(823.00,504.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(843.00,496.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(843.00,497.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,630){\usebox{\plotpoint}}
\multiput(596.58,626.43)(0.498,-0.952){97}{\rule{0.120pt}{0.860pt}}
\multiput(595.17,628.22)(50.000,-93.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(646.00,533.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(646.00,534.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(686.00,520.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(686.00,521.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(723.00,510.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(723.00,511.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(755.00,502.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(755.00,503.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(783.00,493.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(783.00,494.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(809.00,487.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(809.00,488.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(833.00,479.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(833.00,480.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(854.00,473.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(854.00,474.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(599,547){\usebox{\plotpoint}}
\multiput(599.00,545.92)(1.192,-0.496){41}{\rule{1.045pt}{0.120pt}}
\multiput(599.00,546.17)(49.830,-22.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(651.00,523.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(651.00,524.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(692.00,511.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(692.00,512.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(731.00,500.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(731.00,501.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(763.00,491.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(763.00,492.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(792.00,485.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(792.00,486.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(817.00,480.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(817.00,481.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(843.00,472.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(843.00,473.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(864.00,466.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(864.00,467.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(602,537){\usebox{\plotpoint}}
\multiput(602.00,535.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(602.00,536.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(656.00,516.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(656.00,517.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(698.00,505.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(698.00,506.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(737.00,495.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(737.00,496.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(770.00,488.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(770.00,489.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(800.00,480.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(800.00,481.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(826.00,474.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(826.00,475.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(852.00,467.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(852.00,468.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(873.00,461.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(873.00,462.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,532){\usebox{\plotpoint}}
\multiput(605.00,530.92)(1.547,-0.495){33}{\rule{1.322pt}{0.119pt}}
\multiput(605.00,531.17)(52.256,-18.000){2}{\rule{0.661pt}{0.400pt}}
\multiput(660.00,512.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(660.00,513.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(704.00,500.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(704.00,501.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(743.00,493.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(743.00,494.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(778.00,484.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(778.00,485.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(808.00,477.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(808.00,478.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(836.00,470.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(836.00,471.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(860.00,464.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(860.00,465.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(883.00,458.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(883.00,459.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,528){\usebox{\plotpoint}}
\multiput(608.00,526.92)(1.701,-0.495){31}{\rule{1.441pt}{0.119pt}}
\multiput(608.00,527.17)(54.009,-17.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(665.00,509.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(665.00,510.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(710.00,499.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(710.00,500.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(751.00,489.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(751.00,490.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(786.00,482.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(786.00,483.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(815.00,475.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(815.00,476.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(844.00,468.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(844.00,469.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(870.00,462.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(870.00,463.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(892.00,456.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(892.00,457.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,526){\usebox{\plotpoint}}
\multiput(611.00,524.92)(1.571,-0.495){35}{\rule{1.342pt}{0.119pt}}
\multiput(611.00,525.17)(56.214,-19.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(670.00,505.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(670.00,506.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(716.00,497.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(716.00,498.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(758.00,487.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(758.00,488.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(793.00,480.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(793.00,481.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(824.00,473.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(824.00,474.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(852.00,467.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(852.00,468.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(878.00,460.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(878.00,461.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(899.00,454.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(899.00,455.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(692,506){\usebox{\plotpoint}}
\multiput(692.00,504.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(692.00,505.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(730.00,478.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(730.00,479.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(763.00,461.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(763.00,462.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(792.00,449.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(792.00,450.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(820.00,443.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(820.00,444.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(845.00,435.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(845.00,436.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(867.00,428.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(867.00,429.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(888.00,422.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(888.00,423.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(907.00,417.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(907.00,418.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(698,482){\usebox{\plotpoint}}
\multiput(698.00,480.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(698.00,481.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(742.00,453.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(742.00,454.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(779.00,442.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(779.00,443.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(811.00,432.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(811.00,433.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(841.00,423.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(841.00,424.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(867.00,417.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(867.00,418.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(891.00,411.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(891.00,412.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(912.00,405.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(912.00,406.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(933.00,400.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(933.00,401.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(712,458){\usebox{\plotpoint}}
\multiput(712.00,456.92)(1.384,-0.495){35}{\rule{1.195pt}{0.119pt}}
\multiput(712.00,457.17)(49.520,-19.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(764.00,437.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(764.00,438.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(807.00,425.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(807.00,426.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(843.00,417.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(843.00,418.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(876.00,411.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(876.00,412.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(906.00,404.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(906.00,405.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(933.00,398.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(933.00,399.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(957.00,394.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(957.00,395.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(978.00,389.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(978.00,390.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(724,449){\usebox{\plotpoint}}
\multiput(724.00,447.92)(1.598,-0.495){35}{\rule{1.363pt}{0.119pt}}
\multiput(724.00,448.17)(57.171,-19.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(784.00,428.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(784.00,429.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(832.00,418.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(832.00,419.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(873.00,410.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(873.00,411.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(910.00,405.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(910.00,406.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(940.00,399.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(940.00,400.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(966.00,394.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(966.00,395.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(993.00,390.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(993.00,391.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1018.00,384.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1018.00,385.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(736,442){\usebox{\plotpoint}}
\multiput(736.00,440.92)(1.971,-0.495){31}{\rule{1.653pt}{0.119pt}}
\multiput(736.00,441.17)(62.569,-17.000){2}{\rule{0.826pt}{0.400pt}}
\multiput(802.00,423.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(802.00,424.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(855.00,414.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(855.00,415.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(899.00,408.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(899.00,409.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(938.00,402.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(938.00,403.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(970.00,397.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(970.00,398.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1001.00,392.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1001.00,393.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1027.00,388.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1027.00,389.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1048.00,383.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1048.00,384.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(747,437){\usebox{\plotpoint}}
\multiput(747.00,435.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(747.00,436.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(819.00,420.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(819.00,421.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(877.00,411.93)(4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(877.00,412.17)(39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(923.00,405.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(923.00,406.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(964.00,400.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(964.00,401.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(999.00,395.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(999.00,396.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1028.00,391.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1028.00,392.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1054.00,386.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1054.00,387.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1080.00,381.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1080.00,382.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(781,461){\usebox{\plotpoint}}
\multiput(781.58,458.72)(0.497,-0.562){61}{\rule{0.120pt}{0.550pt}}
\multiput(780.17,459.86)(32.000,-34.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(813.00,423.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(813.00,424.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(843.00,409.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(843.00,410.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(868.00,395.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(868.00,396.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(891.00,384.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(891.00,385.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(913.00,376.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(913.00,377.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(934.00,369.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(934.00,370.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(953.00,363.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(953.00,364.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(969.00,358.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(969.00,359.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(790,426){\usebox{\plotpoint}}
\multiput(790.00,424.92)(0.716,-0.497){53}{\rule{0.671pt}{0.120pt}}
\multiput(790.00,425.17)(38.606,-28.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(830.00,396.92)(1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(830.00,397.17)(34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(866.00,379.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(866.00,380.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(895.00,368.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(895.00,369.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(921.00,360.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(921.00,361.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(947.00,351.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(947.00,352.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(970.00,345.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(970.00,346.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(991.00,340.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(991.00,341.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1010.00,336.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1010.00,337.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(800,412){\usebox{\plotpoint}}
\multiput(800.00,410.92)(0.769,-0.497){57}{\rule{0.713pt}{0.120pt}}
\multiput(800.00,411.17)(44.519,-30.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(846.00,380.92)(1.318,-0.494){27}{\rule{1.140pt}{0.119pt}}
\multiput(846.00,381.17)(36.634,-15.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(885.00,365.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(885.00,366.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(919.00,354.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(919.00,355.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(949.00,347.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(949.00,348.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(976.00,341.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(976.00,342.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(999.00,336.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(999.00,337.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1023.00,331.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1023.00,332.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1045.00,325.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1045.00,326.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(809,399){\usebox{\plotpoint}}
\multiput(809.00,397.92)(0.986,-0.497){49}{\rule{0.885pt}{0.120pt}}
\multiput(809.00,398.17)(49.164,-26.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(860.00,371.92)(1.426,-0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(860.00,372.17)(42.457,-16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(905.00,355.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(905.00,356.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(942.00,347.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(942.00,348.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(974.00,340.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(974.00,341.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1002.00,335.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1002.00,336.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1031.00,329.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1031.00,330.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1054.00,326.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1054.00,327.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1073.00,323.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1073.00,324.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(818,390){\usebox{\plotpoint}}
\multiput(818.00,388.92)(1.175,-0.496){45}{\rule{1.033pt}{0.120pt}}
\multiput(818.00,389.17)(53.855,-24.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(874.00,364.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(874.00,365.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(923.00,350.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(923.00,351.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(962.00,342.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(962.00,343.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(996.00,336.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(996.00,337.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1028.00,331.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1028.00,332.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1055.00,327.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1055.00,328.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1078.00,323.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1078.00,324.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1101.00,318.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1101.00,319.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(868,454){\usebox{\plotpoint}}
\multiput(868.58,450.75)(0.496,-0.858){45}{\rule{0.120pt}{0.783pt}}
\multiput(867.17,452.37)(24.000,-39.374){2}{\rule{0.400pt}{0.392pt}}
\multiput(892.00,411.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(892.00,412.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(912.00,394.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(912.00,395.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(934.00,377.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(934.00,378.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(952.00,364.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(952.00,365.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(969.00,355.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(969.00,356.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(986.00,347.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(986.00,348.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1002.00,340.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1002.00,341.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1016.00,334.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1016.00,335.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(875,413){\usebox{\plotpoint}}
\multiput(875.58,410.76)(0.497,-0.549){57}{\rule{0.120pt}{0.540pt}}
\multiput(874.17,411.88)(30.000,-31.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(905.00,378.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(905.00,379.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(929.00,356.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(929.00,357.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(955.00,342.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(955.00,343.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(976.00,330.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(976.00,331.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(997.00,318.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(997.00,319.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1016.00,310.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1016.00,311.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1034.00,305.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1034.00,306.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1051.00,300.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1051.00,301.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(881,397){\usebox{\plotpoint}}
\multiput(881.58,394.79)(0.498,-0.541){69}{\rule{0.120pt}{0.533pt}}
\multiput(880.17,395.89)(36.000,-37.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(917.00,356.92)(0.702,-0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(917.00,357.17)(26.630,-20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(945.00,336.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(945.00,337.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(975.00,319.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(975.00,320.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1000.00,309.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1000.00,310.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1021.00,303.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1021.00,304.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1041.00,295.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1041.00,296.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1062.00,289.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1062.00,290.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\put(1081,282.17){\rule{3.500pt}{0.400pt}}
\multiput(1081.00,283.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(888,380){\usebox{\plotpoint}}
\multiput(888.00,378.92)(0.555,-0.498){69}{\rule{0.544pt}{0.120pt}}
\multiput(888.00,379.17)(38.870,-36.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(928.00,342.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(928.00,343.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(961.00,320.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(961.00,321.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(993.00,308.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(993.00,309.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1020.00,298.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1020.00,299.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1044.00,291.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1044.00,292.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1068.00,283.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1068.00,284.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1089.00,280.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1089.00,281.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1106.00,277.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1106.00,278.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(895,367){\usebox{\plotpoint}}
\multiput(895.00,365.92)(0.647,-0.498){65}{\rule{0.618pt}{0.120pt}}
\multiput(895.00,366.17)(42.718,-34.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(939.00,331.92)(0.886,-0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(939.00,332.17)(35.330,-21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(976.00,310.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(976.00,311.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1010.00,298.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(1010.00,299.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(1039.00,289.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1039.00,290.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1066.00,283.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1066.00,284.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1089.00,279.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1089.00,280.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1110.00,274.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1110.00,275.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1131.00,267.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1131.00,268.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(966,452){\usebox{\plotpoint}}
\multiput(966.58,447.12)(0.494,-1.362){29}{\rule{0.119pt}{1.175pt}}
\multiput(965.17,449.56)(16.000,-40.561){2}{\rule{0.400pt}{0.588pt}}
\multiput(982.58,406.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(981.17,407.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(997.58,389.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(996.17,390.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1013.00,372.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1013.00,373.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1027.00,358.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1027.00,359.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1040.00,349.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1040.00,350.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,340.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1052.00,341.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1064.00,333.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1064.00,334.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1077.00,326.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1077.00,327.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(971,409){\usebox{\plotpoint}}
\multiput(971.58,405.82)(0.496,-0.837){39}{\rule{0.119pt}{0.767pt}}
\multiput(970.17,407.41)(21.000,-33.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(992.58,371.46)(0.495,-0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(991.17,372.73)(18.000,-21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(1010.00,349.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1010.00,350.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1028.00,333.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1028.00,334.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1045.00,320.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1045.00,321.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1062.00,307.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1062.00,308.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1076.00,298.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1076.00,299.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1090.00,293.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1090.00,294.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1104.00,288.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1104.00,289.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(975,392){\usebox{\plotpoint}}
\multiput(975.58,388.86)(0.497,-0.823){47}{\rule{0.120pt}{0.756pt}}
\multiput(974.17,390.43)(25.000,-39.431){2}{\rule{0.400pt}{0.378pt}}
\multiput(1000.58,348.85)(0.496,-0.521){41}{\rule{0.120pt}{0.518pt}}
\multiput(999.17,349.92)(22.000,-21.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(1022.00,326.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(1022.00,327.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(1043.00,307.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1043.00,308.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1064.00,296.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1064.00,297.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1081.00,288.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1081.00,289.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1096.00,279.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1096.00,280.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1112.00,273.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1112.00,274.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\put(1130,264.67){\rule{3.373pt}{0.400pt}}
\multiput(1130.00,265.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(980,374){\usebox{\plotpoint}}
\multiput(980.58,371.35)(0.497,-0.673){55}{\rule{0.120pt}{0.638pt}}
\multiput(979.17,372.68)(29.000,-37.676){2}{\rule{0.400pt}{0.319pt}}
\multiput(1009.58,332.86)(0.497,-0.519){47}{\rule{0.120pt}{0.516pt}}
\multiput(1008.17,333.93)(25.000,-24.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(1034.00,307.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1034.00,308.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1058.00,293.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1058.00,294.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1080.00,281.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1080.00,282.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1099.00,273.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1099.00,274.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(1118,264.17){\rule{3.500pt}{0.400pt}}
\multiput(1118.00,265.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1135.00,262.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1135.00,263.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1150.00,258.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1150.00,259.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\put(985,361){\usebox{\plotpoint}}
\multiput(985.58,358.55)(0.497,-0.613){59}{\rule{0.120pt}{0.590pt}}
\multiput(984.17,359.77)(31.000,-36.775){2}{\rule{0.400pt}{0.295pt}}
\multiput(1016.00,321.92)(0.580,-0.497){47}{\rule{0.564pt}{0.120pt}}
\multiput(1016.00,322.17)(27.829,-25.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(1045.00,296.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1045.00,297.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1071.00,281.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1071.00,282.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1095.00,270.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1095.00,271.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1117.00,264.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1117.00,265.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1136.00,259.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1136.00,260.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1153.00,254.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1153.00,255.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1172.00,244.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1172.00,245.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 8}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,679){\rule{1pt}{1pt}}
\put(628,629){\rule{1pt}{1pt}}
\put(762,595){\rule{1pt}{1pt}}
\put(852,568){\rule{1pt}{1pt}}
\put(919,544){\rule{1pt}{1pt}}
\put(972,522){\rule{1pt}{1pt}}
\put(1016,505){\rule{1pt}{1pt}}
\put(1054,487){\rule{1pt}{1pt}}
\put(1088,472){\rule{1pt}{1pt}}
\put(1117,456){\rule{1pt}{1pt}}
\put(1144,443){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,680){\usebox{\plotpoint}}
\multiput(668.00,678.92)(2.244,-0.497){51}{\rule{1.878pt}{0.120pt}}
\multiput(668.00,679.17)(116.103,-27.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(788.00,651.92)(1.802,-0.496){43}{\rule{1.526pt}{0.120pt}}
\multiput(788.00,652.17)(78.833,-23.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(870.00,628.92)(1.360,-0.496){43}{\rule{1.178pt}{0.120pt}}
\multiput(870.00,629.17)(59.554,-23.000){2}{\rule{0.589pt}{0.400pt}}
\multiput(932.00,605.92)(1.192,-0.496){41}{\rule{1.045pt}{0.120pt}}
\multiput(932.00,606.17)(49.830,-22.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(984.00,583.92)(1.007,-0.496){39}{\rule{0.900pt}{0.119pt}}
\multiput(984.00,584.17)(40.132,-21.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1026.00,562.92)(0.845,-0.496){41}{\rule{0.773pt}{0.120pt}}
\multiput(1026.00,563.17)(35.396,-22.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1063.00,540.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(1063.00,541.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1095.00,521.92)(0.858,-0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(1095.00,522.17)(27.376,-17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(1124.00,504.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(1124.00,505.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(1150.00,485.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1150.00,486.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(810,626){\usebox{\plotpoint}}
\multiput(810.00,624.92)(2.450,-0.494){29}{\rule{2.025pt}{0.119pt}}
\multiput(810.00,625.17)(72.797,-16.000){2}{\rule{1.013pt}{0.400pt}}
\multiput(887.00,608.92)(1.874,-0.494){29}{\rule{1.575pt}{0.119pt}}
\multiput(887.00,609.17)(55.731,-16.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(946.00,592.92)(1.554,-0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(946.00,593.17)(46.250,-16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(995.00,576.92)(1.219,-0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(995.00,577.17)(38.790,-17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1036.00,559.92)(0.980,-0.495){33}{\rule{0.878pt}{0.119pt}}
\multiput(1036.00,560.17)(33.178,-18.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(1071.00,541.92)(0.895,-0.495){33}{\rule{0.811pt}{0.119pt}}
\multiput(1071.00,542.17)(30.316,-18.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1103.00,523.92)(0.881,-0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(1103.00,524.17)(26.340,-16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1131.00,507.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1131.00,508.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1156.00,490.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1156.00,491.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1179.00,473.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1179.00,474.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(927,562){\usebox{\plotpoint}}
\multiput(927.00,560.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(927.00,561.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(979.00,549.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(979.00,550.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(1022.00,537.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(1022.00,538.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(1060.00,524.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(1060.00,525.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1092.00,512.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1092.00,513.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1121.00,498.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1121.00,499.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1148.00,482.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1148.00,483.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1172.00,467.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1172.00,468.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1194.00,451.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1194.00,452.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1214.00,439.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1214.00,440.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1027,490){\usebox{\plotpoint}}
\multiput(1027.00,488.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(1027.00,489.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(1064.00,480.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(1064.00,481.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1096.00,470.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1096.00,471.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1125.00,460.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(1125.00,461.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(1151.00,449.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1151.00,450.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1174.00,437.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1174.00,438.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1196.00,424.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1196.00,425.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1216.00,409.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1216.00,410.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1235.00,395.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1235.00,396.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1252.00,379.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1252.00,380.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1124,415){\usebox{\plotpoint}}
\multiput(1124.00,413.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1124.00,414.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1150.00,407.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1150.00,408.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1174.00,398.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1174.00,399.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1196.00,388.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1196.00,389.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1216.00,378.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1216.00,379.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1234.00,368.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1234.00,369.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1252.00,356.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1252.00,357.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1268.00,342.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1268.00,343.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1284.00,330.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1284.00,331.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1298.00,318.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1298.00,319.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\put(1221,344){\usebox{\plotpoint}}
\multiput(1221.00,342.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1221.00,343.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1239.00,337.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1239.00,338.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1256.00,329.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1256.00,330.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1273.00,321.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1273.00,322.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1288.00,312.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1288.00,313.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1302.00,304.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1302.00,305.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1316.00,295.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1316.00,296.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1329.00,284.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1329.00,285.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1341.00,278.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1341.00,279.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1353.00,271.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1353.00,272.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1295,284){\usebox{\plotpoint}}
\multiput(1295.00,282.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1295.00,283.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1309.00,278.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1309.00,279.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1323.00,273.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1323.00,274.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1335.00,268.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1335.00,269.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1347.00,263.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1347.00,264.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1359.00,259.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1359.00,260.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1370.00,254.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1370.00,255.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1381,250.17){\rule{2.100pt}{0.400pt}}
\multiput(1381.00,251.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1391,248.17){\rule{2.100pt}{0.400pt}}
\multiput(1391.00,249.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1401.00,246.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1401.00,247.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 8}}
\put(342,655){\rule{1pt}{1pt}}
\put(628,592){\rule{1pt}{1pt}}
\put(762,550){\rule{1pt}{1pt}}
\put(852,516){\rule{1pt}{1pt}}
\put(919,486){\rule{1pt}{1pt}}
\put(972,459){\rule{1pt}{1pt}}
\put(1016,438){\rule{1pt}{1pt}}
\put(1054,414){\rule{1pt}{1pt}}
\put(1088,396){\rule{1pt}{1pt}}
\put(1117,376){\rule{1pt}{1pt}}
\put(1144,360){\rule{1pt}{1pt}}
\put(468,690){\usebox{\plotpoint}}
\multiput(468.00,688.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(468.00,689.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(503.00,682.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(503.00,683.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(538.00,678.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(538.00,679.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(569.00,674.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(569.00,675.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(594.00,671.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(594.00,672.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(614.00,668.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(614.00,669.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(640,664.17){\rule{3.300pt}{0.400pt}}
\multiput(640.00,665.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(656.00,662.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(656.00,663.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(679.00,658.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(679.00,659.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(695.00,655.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(695.00,656.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(713.00,650.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(713.00,651.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,684){\usebox{\plotpoint}}
\multiput(504.00,682.92)(2.122,-0.495){31}{\rule{1.771pt}{0.119pt}}
\multiput(504.00,683.17)(67.325,-17.000){2}{\rule{0.885pt}{0.400pt}}
\multiput(575.00,665.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(575.00,666.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(624.00,656.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(624.00,657.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(668.00,647.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(668.00,648.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(708.00,639.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(708.00,640.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(743.00,630.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(743.00,631.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(772.00,624.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(772.00,625.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(798.00,617.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(798.00,618.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(824.00,610.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(824.00,611.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(846.00,603.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(846.00,604.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(866.00,596.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(866.00,597.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,690){\usebox{\plotpoint}}
\multiput(468.00,688.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(468.00,689.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(509.00,675.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(509.00,676.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(549.00,668.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(549.00,669.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(583.00,663.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(583.00,664.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(611.00,658.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(611.00,659.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(634.00,654.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(634.00,655.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(661.00,650.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(661.00,651.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(680.00,646.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(680.00,647.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(703.00,641.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(703.00,642.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(721.00,637.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(721.00,638.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(739.00,633.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(739.00,634.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,685){\usebox{\plotpoint}}
\multiput(471.00,683.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(471.00,684.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(515.00,673.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(515.00,674.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(555.00,667.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(555.00,668.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(591.00,662.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(591.00,663.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(620.00,658.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(620.00,659.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(644.00,654.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(644.00,655.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(672.00,649.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(672.00,650.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(690.00,645.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(690.00,646.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(715.00,640.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(715.00,641.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(732.00,637.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(732.00,638.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(752.00,632.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(752.00,633.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,675){\usebox{\plotpoint}}
\multiput(519.00,673.92)(3.703,-0.492){19}{\rule{2.973pt}{0.118pt}}
\multiput(519.00,674.17)(72.830,-11.000){2}{\rule{1.486pt}{0.400pt}}
\multiput(598.00,662.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(598.00,663.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(652.00,653.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(652.00,654.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(702.00,645.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(702.00,646.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(744.00,636.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(744.00,637.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(780.00,628.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(780.00,629.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(811.00,621.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(811.00,622.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,615.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(838.00,616.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(864.00,607.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(864.00,608.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(889.00,600.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(889.00,601.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(909.00,593.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(909.00,594.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\put(476,683){\usebox{\plotpoint}}
\multiput(476.00,681.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(476.00,682.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(525.00,672.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(525.00,673.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(569.00,666.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(569.00,667.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(606.00,661.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(606.00,662.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(638.00,657.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(638.00,658.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(664.00,653.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(664.00,654.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(691.00,648.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(691.00,649.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(713.00,645.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(713.00,646.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(736.00,640.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(736.00,641.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(755.00,636.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(755.00,637.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(775.00,631.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(775.00,632.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(642,630){\usebox{\plotpoint}}
\multiput(642.00,628.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(642.00,629.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(682.00,624.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(682.00,625.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(717.00,609.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(717.00,610.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(747.00,599.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(747.00,600.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(773.00,592.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(773.00,593.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(800.00,585.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(800.00,586.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(823.00,579.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(823.00,580.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(844.00,574.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(844.00,575.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(864.00,570.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(864.00,571.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,630){\usebox{\plotpoint}}
\multiput(642.00,628.92)(0.921,-0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(642.00,629.17)(42.270,-24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(686.00,604.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(686.00,605.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(722.00,596.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(722.00,597.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(754.00,590.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(754.00,591.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(781.00,585.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(781.00,586.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(807.00,579.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(807.00,580.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(831.00,573.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(831.00,574.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(853.00,568.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(853.00,569.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(873.00,563.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(873.00,564.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,613){\usebox{\plotpoint}}
\multiput(645.00,611.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(645.00,612.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(690.00,600.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(690.00,601.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(728.00,593.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(728.00,594.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(760.00,588.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(760.00,589.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(788.00,582.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(788.00,583.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(816.00,577.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(816.00,578.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(840.00,571.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(840.00,572.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(862.00,566.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(862.00,567.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(883.00,561.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(883.00,562.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,609){\usebox{\plotpoint}}
\multiput(647.00,607.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(647.00,608.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(694.00,598.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(694.00,599.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(732.00,592.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(732.00,593.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(766.00,586.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(766.00,587.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(795.00,581.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(795.00,582.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(823.00,575.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(823.00,576.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(848.00,569.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(848.00,570.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(869.00,564.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(869.00,565.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(891.00,559.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(891.00,560.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,607){\usebox{\plotpoint}}
\multiput(649.00,605.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(649.00,606.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(698.00,597.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(698.00,598.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(738.00,591.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(738.00,592.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(772.00,585.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(772.00,586.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(802.00,580.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(802.00,581.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(831.00,574.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(831.00,575.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(856.00,568.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(856.00,569.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(878.00,563.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(878.00,564.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(900.00,558.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(900.00,559.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(651,607){\usebox{\plotpoint}}
\multiput(651.00,605.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(651.00,606.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(702.00,596.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(702.00,597.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(742.00,590.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(742.00,591.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(778.00,585.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(778.00,586.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(809.00,579.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(809.00,580.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(837.00,574.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(837.00,575.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(863.00,568.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(863.00,569.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(886.00,563.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(886.00,564.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(908.00,558.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(908.00,559.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(654,606){\usebox{\plotpoint}}
\multiput(654.00,604.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(654.00,605.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(706.00,595.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(706.00,596.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(748.00,589.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(748.00,590.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(784.00,584.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(784.00,585.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(815.00,579.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(815.00,580.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(844.00,573.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(844.00,574.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(871.00,567.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(871.00,568.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(895.00,562.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(895.00,563.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(917.00,557.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(917.00,558.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,605){\usebox{\plotpoint}}
\multiput(657.00,603.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(657.00,604.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(710.00,595.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(710.00,596.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(754.00,589.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(754.00,590.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(791.00,583.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(791.00,584.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(822.00,578.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(822.00,579.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(852.00,573.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(852.00,574.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(878.00,567.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(878.00,568.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(901.00,562.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(901.00,563.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(925.00,557.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(925.00,558.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(759,592){\usebox{\plotpoint}}
\put(759,590.17){\rule{5.500pt}{0.400pt}}
\multiput(759.00,591.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(786.00,588.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(786.00,589.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(810.00,566.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(810.00,567.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(832.00,551.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(832.00,552.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(852.00,543.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(852.00,544.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(872.00,536.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(872.00,537.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(889.00,531.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(889.00,532.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,527.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(905.00,528.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(922.00,523.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(922.00,524.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(759,592){\usebox{\plotpoint}}
\multiput(759.58,589.32)(0.497,-0.684){57}{\rule{0.120pt}{0.647pt}}
\multiput(758.17,590.66)(30.000,-39.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(789.00,549.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(789.00,550.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(814.00,538.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(814.00,539.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(836.00,532.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(836.00,533.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(858.00,527.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(858.00,528.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(877.00,522.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(877.00,523.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(896.00,518.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(896.00,519.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(912.00,514.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(912.00,515.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(929.00,510.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(929.00,511.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(761,558){\usebox{\plotpoint}}
\multiput(761.00,556.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(761.00,557.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(792.00,539.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(792.00,540.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(818.00,531.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(818.00,532.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(841.00,526.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(841.00,527.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(864.00,521.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(864.00,522.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(884.00,517.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(884.00,518.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(903.00,513.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(903.00,514.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(919.00,508.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(919.00,509.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(937.00,504.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(937.00,505.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(763,550){\usebox{\plotpoint}}
\multiput(763.00,548.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(763.00,549.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(795.00,535.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(795.00,536.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(821.00,528.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(821.00,529.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(846.00,523.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(846.00,524.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(869.00,518.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(869.00,519.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(890.00,514.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(890.00,515.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(909.00,509.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(909.00,510.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(925.00,505.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(925.00,506.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(944.00,500.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(944.00,501.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(764,546){\usebox{\plotpoint}}
\multiput(764.00,544.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(764.00,545.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,533.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(797.00,534.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(825.00,526.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(825.00,527.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(850.00,520.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(850.00,521.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(874.00,516.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(874.00,517.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(896.00,511.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(896.00,512.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(915.00,506.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(915.00,507.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(932.00,503.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(932.00,504.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(951.00,499.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(951.00,500.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(765,544){\usebox{\plotpoint}}
\multiput(765.00,542.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(765.00,543.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(800.00,530.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(800.00,531.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(829.00,525.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(829.00,526.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(855.00,519.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(855.00,520.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(879.00,513.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(879.00,514.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(900.00,509.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(900.00,510.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(921.00,505.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(921.00,506.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(939.00,501.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(939.00,502.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(957.00,497.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(957.00,498.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(767,541){\usebox{\plotpoint}}
\multiput(767.00,539.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(767.00,540.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(803.00,529.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(803.00,530.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(833.00,522.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(833.00,523.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(859.00,517.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(859.00,518.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(884.00,512.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(884.00,513.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(906.00,508.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(906.00,509.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(927.00,504.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(927.00,505.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(946.00,500.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(946.00,501.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(965.00,496.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(965.00,497.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(851,512){\usebox{\plotpoint}}
\multiput(851.58,509.85)(0.496,-0.522){39}{\rule{0.119pt}{0.519pt}}
\multiput(850.17,510.92)(21.000,-20.923){2}{\rule{0.400pt}{0.260pt}}
\multiput(872.00,488.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(872.00,489.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(891.00,477.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(891.00,478.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(911.00,468.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(911.00,469.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(928.00,464.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(928.00,465.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(946.00,456.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(946.00,457.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(960.00,452.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(960.00,453.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(975.00,446.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(975.00,447.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(990.00,441.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(990.00,442.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(854,491){\usebox{\plotpoint}}
\multiput(854.00,489.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(854.00,490.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(879.00,470.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(879.00,471.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(901.00,460.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(901.00,461.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(922.00,452.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(922.00,453.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(941.00,446.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(941.00,447.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(960.00,441.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(960.00,442.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(977.00,437.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(977.00,438.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(994.00,432.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(994.00,433.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1010.00,428.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1010.00,429.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(862,473){\usebox{\plotpoint}}
\multiput(862.00,471.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(862.00,472.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(892.00,455.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(892.00,456.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(918.00,446.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(918.00,447.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(945.00,439.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(945.00,440.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(968.00,434.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(968.00,435.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(989.00,430.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(989.00,431.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1007.00,425.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1007.00,426.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1027.00,421.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1027.00,422.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1044.00,417.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1044.00,418.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(869,465){\usebox{\plotpoint}}
\multiput(869.00,463.92)(1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(869.00,464.17)(32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(904.00,447.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(904.00,448.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(937.00,439.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(937.00,440.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(965.00,434.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(965.00,435.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(990.00,428.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(990.00,429.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1015.00,424.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1015.00,425.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1036.00,421.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1036.00,422.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1057.00,416.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1057.00,417.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1074.00,412.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1074.00,413.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(875,458){\usebox{\plotpoint}}
\multiput(875.00,456.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(875.00,457.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(917.00,443.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(917.00,444.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(951.00,435.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(951.00,436.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(984.00,430.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(984.00,431.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1012.00,425.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1012.00,426.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1039.00,421.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1039.00,422.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1058.00,417.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1058.00,418.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1083.00,413.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1083.00,414.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1101.00,409.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1101.00,410.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(882,454){\usebox{\plotpoint}}
\multiput(882.00,452.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(882.00,453.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(929.00,439.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(929.00,440.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(967.00,432.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(967.00,433.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1002.00,427.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1002.00,428.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1031.00,423.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1031.00,424.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1060.00,418.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1060.00,419.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1084.00,415.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1084.00,416.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1108.00,411.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1108.00,412.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1129.00,408.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1129.00,409.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(939,468){\usebox{\plotpoint}}
\multiput(939.58,465.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(938.17,466.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(956.00,441.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(956.00,442.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(974.00,427.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(974.00,428.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(990.00,415.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(990.00,416.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1005.00,406.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1005.00,407.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1020.00,400.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1020.00,401.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1034.00,394.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1034.00,395.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1047.00,388.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1047.00,389.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1059.00,383.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1059.00,384.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(944,443){\usebox{\plotpoint}}
\multiput(944.58,440.70)(0.496,-0.567){41}{\rule{0.120pt}{0.555pt}}
\multiput(943.17,441.85)(22.000,-23.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(966.00,416.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(966.00,417.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(987.00,402.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(987.00,403.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1008.00,392.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1008.00,393.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1026.00,384.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1026.00,385.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1043.00,377.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1043.00,378.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1059.00,371.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1059.00,372.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1074.00,366.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1074.00,367.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1089.00,361.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1089.00,362.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(949,430){\usebox{\plotpoint}}
\multiput(949.00,428.92)(0.498,-0.497){49}{\rule{0.500pt}{0.120pt}}
\multiput(949.00,429.17)(24.962,-26.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(975.00,402.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(975.00,403.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1002.00,388.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1002.00,389.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1024.00,379.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1024.00,380.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1045.00,371.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1045.00,372.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1065.00,365.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1065.00,366.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1082.00,360.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1082.00,361.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1100.00,355.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1100.00,356.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1114.00,350.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1114.00,351.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(954,418){\usebox{\plotpoint}}
\multiput(954.00,416.92)(0.675,-0.496){43}{\rule{0.639pt}{0.120pt}}
\multiput(954.00,417.17)(29.673,-23.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(985.00,393.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(985.00,394.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1013.00,380.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(1013.00,381.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1039.00,371.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1039.00,372.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1063.00,364.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1063.00,365.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1085.00,358.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1085.00,359.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1101.00,353.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1101.00,354.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1122.00,346.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1122.00,347.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1138.00,342.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1138.00,343.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(959,410){\usebox{\plotpoint}}
\multiput(959.00,408.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(959.00,409.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(994.00,387.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(994.00,388.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1025.00,373.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(1025.00,374.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(1054.00,365.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1054.00,366.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1078.00,358.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1078.00,359.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1102.00,352.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1102.00,353.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1123.00,346.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1123.00,347.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1143.00,341.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1143.00,342.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1162.00,338.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1162.00,339.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1014,461){\usebox{\plotpoint}}
\multiput(1014.58,456.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(1013.17,458.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(1027.58,429.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1026.17,430.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1041.58,413.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1040.17,414.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1054.00,400.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1054.00,401.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1065.00,390.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1065.00,391.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1077.00,383.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1077.00,384.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1088.00,376.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1088.00,377.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1099.00,369.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1099.00,370.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1110.00,364.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1110.00,365.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1018,432){\usebox{\plotpoint}}
\multiput(1018.58,428.58)(0.494,-0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(1017.17,430.29)(16.000,-27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(1034.58,400.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1033.17,401.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1051.00,383.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1051.00,384.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1068.00,371.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1068.00,372.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1082.00,361.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1082.00,362.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1096.00,353.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1096.00,354.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1109.00,345.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1109.00,346.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1122.00,339.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1122.00,340.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1134.00,333.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1134.00,334.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1022,417){\usebox{\plotpoint}}
\multiput(1022.58,413.88)(0.495,-0.820){35}{\rule{0.119pt}{0.753pt}}
\multiput(1021.17,415.44)(19.000,-29.438){2}{\rule{0.400pt}{0.376pt}}
\multiput(1041.00,384.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(1041.00,385.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(1062.00,365.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1062.00,366.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1080.00,354.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1080.00,355.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1097.00,343.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1097.00,344.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1114.00,335.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1114.00,336.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1129.00,329.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1129.00,330.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1143.00,322.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1143.00,323.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1156.00,316.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1156.00,317.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1026,403){\usebox{\plotpoint}}
\multiput(1026.58,400.42)(0.496,-0.653){43}{\rule{0.120pt}{0.622pt}}
\multiput(1025.17,401.71)(23.000,-28.710){2}{\rule{0.400pt}{0.311pt}}
\multiput(1049.00,371.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1049.00,372.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1072.00,354.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1072.00,355.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1093.00,341.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1093.00,342.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1112.00,332.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1112.00,333.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1130.00,323.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1130.00,324.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1144.00,317.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1144.00,318.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1162.00,308.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1162.00,309.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1176.00,303.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1176.00,304.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1030,393){\usebox{\plotpoint}}
\multiput(1030.58,390.80)(0.497,-0.536){51}{\rule{0.120pt}{0.530pt}}
\multiput(1029.17,391.90)(27.000,-27.901){2}{\rule{0.400pt}{0.265pt}}
\multiput(1057.00,362.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1057.00,363.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1081.00,344.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1081.00,345.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1105.00,332.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1105.00,333.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1125.00,322.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1125.00,323.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1145.00,313.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1145.00,314.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1163.00,305.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1163.00,306.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1181.00,299.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1181.00,300.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1198.00,296.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1198.00,297.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1086,459){\usebox{\plotpoint}}
\multiput(1086.58,454.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1085.17,456.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1097.59,425.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1096.17,427.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1106.58,410.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1105.17,411.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1116.00,396.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1116.00,397.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1127.00,385.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1127.00,386.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1136.00,378.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1136.00,379.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1145.00,370.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1145.00,371.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1154.00,364.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1154.00,365.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1163.00,358.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1163.00,359.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1089,429){\usebox{\plotpoint}}
\multiput(1089.58,424.91)(0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(1088.17,426.95)(14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(1103.58,394.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1102.17,396.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1114.00,378.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1114.00,379.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1128.00,364.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1128.00,365.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1140.00,354.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1140.00,355.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1151.00,345.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1151.00,346.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1162.00,336.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1162.00,337.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1172.00,330.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1172.00,331.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1183.00,324.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1183.00,325.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1092,413){\usebox{\plotpoint}}
\multiput(1092.58,409.36)(0.495,-0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(1091.17,411.18)(17.000,-31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(1109.58,377.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1108.17,378.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1123.00,358.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1123.00,359.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1138.00,345.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1138.00,346.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1152.00,334.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1152.00,335.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1166.00,325.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1166.00,326.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1178.00,318.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1178.00,319.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1190.00,311.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1190.00,312.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1201.00,305.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1201.00,306.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1095,398){\usebox{\plotpoint}}
\multiput(1095.58,394.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1094.17,396.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1115.58,363.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1114.17,364.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1131.00,345.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1131.00,346.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1148.00,331.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1148.00,332.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1165.00,321.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1165.00,322.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1179.00,312.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1179.00,313.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1191.00,305.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1191.00,306.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1206.00,294.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1206.00,295.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1218.00,288.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1218.00,289.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1098,387){\usebox{\plotpoint}}
\multiput(1098.58,384.25)(0.496,-0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(1097.17,385.62)(22.000,-29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(1120.58,353.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1119.17,354.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1139.00,334.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1139.00,335.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1158.00,321.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1158.00,322.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1175.00,309.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1175.00,310.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1192.00,299.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1192.00,300.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1207.00,290.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1207.00,291.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1222.00,283.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1222.00,284.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1236.00,280.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1236.00,281.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 9}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,554){\rule{1pt}{1pt}}
\put(627,489){\rule{1pt}{1pt}}
\put(762,453){\rule{1pt}{1pt}}
\put(852,430){\rule{1pt}{1pt}}
\put(919,417){\rule{1pt}{1pt}}
\put(971,405){\rule{1pt}{1pt}}
\put(1015,394){\rule{1pt}{1pt}}
\put(1054,385){\rule{1pt}{1pt}}
\put(1087,377){\rule{1pt}{1pt}}
\put(1113,371){\rule{1pt}{1pt}}
\put(1144,361){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,651){\usebox{\plotpoint}}
\multiput(582.00,649.92)(1.611,-0.498){93}{\rule{1.383pt}{0.120pt}}
\multiput(582.00,650.17)(151.129,-48.000){2}{\rule{0.692pt}{0.400pt}}
\multiput(736.00,601.92)(1.132,-0.498){83}{\rule{1.002pt}{0.120pt}}
\multiput(736.00,602.17)(94.920,-43.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(833.00,558.92)(0.913,-0.498){75}{\rule{0.828pt}{0.120pt}}
\multiput(833.00,559.17)(69.281,-39.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(904.00,519.92)(0.851,-0.497){63}{\rule{0.779pt}{0.120pt}}
\multiput(904.00,520.17)(54.384,-33.000){2}{\rule{0.389pt}{0.400pt}}
\multiput(960.00,486.92)(0.760,-0.497){59}{\rule{0.706pt}{0.120pt}}
\multiput(960.00,487.17)(45.534,-31.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1007.00,455.92)(0.852,-0.496){43}{\rule{0.778pt}{0.120pt}}
\multiput(1007.00,456.17)(37.385,-23.000){2}{\rule{0.389pt}{0.400pt}}
\multiput(1046.00,432.92)(0.952,-0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(1046.00,433.17)(32.224,-18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1080.00,414.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(1080.00,415.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1111.00,401.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1111.00,402.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1138.00,389.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1138.00,390.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,595){\usebox{\plotpoint}}
\multiput(668.00,593.92)(1.831,-0.497){63}{\rule{1.555pt}{0.120pt}}
\multiput(668.00,594.17)(116.773,-33.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(788.00,560.92)(1.331,-0.497){59}{\rule{1.158pt}{0.120pt}}
\multiput(788.00,561.17)(79.596,-31.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(870.00,529.92)(1.055,-0.497){57}{\rule{0.940pt}{0.120pt}}
\multiput(870.00,530.17)(61.049,-30.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(933.00,499.92)(0.949,-0.497){51}{\rule{0.856pt}{0.120pt}}
\multiput(933.00,500.17)(49.224,-27.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(984.00,472.92)(0.843,-0.497){47}{\rule{0.772pt}{0.120pt}}
\multiput(984.00,473.17)(40.398,-25.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1026.00,447.92)(0.931,-0.496){37}{\rule{0.840pt}{0.119pt}}
\multiput(1026.00,448.17)(35.257,-20.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(1063.00,427.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1063.00,428.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1095.00,410.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(1095.00,411.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1124.00,397.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1124.00,398.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1150.00,385.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1150.00,386.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(765,536){\usebox{\plotpoint}}
\multiput(765.00,534.92)(2.230,-0.496){37}{\rule{1.860pt}{0.119pt}}
\multiput(765.00,535.17)(84.139,-20.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(853.00,514.92)(1.589,-0.496){39}{\rule{1.357pt}{0.119pt}}
\multiput(853.00,515.17)(63.183,-21.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(919.00,493.92)(1.298,-0.496){39}{\rule{1.129pt}{0.119pt}}
\multiput(919.00,494.17)(51.658,-21.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(973.00,472.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(973.00,473.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(1017.00,451.92)(1.008,-0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(1017.00,452.17)(36.132,-19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,432.92)(1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(1055.00,433.17)(31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1088.00,416.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1088.00,417.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,401.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1118.00,402.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1145.00,390.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1145.00,391.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1169.00,378.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1169.00,379.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(881,478){\usebox{\plotpoint}}
\multiput(881.00,476.92)(2.607,-0.492){21}{\rule{2.133pt}{0.119pt}}
\multiput(881.00,477.17)(56.572,-12.000){2}{\rule{1.067pt}{0.400pt}}
\multiput(942.00,464.92)(1.924,-0.493){23}{\rule{1.608pt}{0.119pt}}
\multiput(942.00,465.17)(45.663,-13.000){2}{\rule{0.804pt}{0.400pt}}
\multiput(991.00,451.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(991.00,452.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(1032.00,438.92)(1.305,-0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(1032.00,439.17)(33.658,-14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1068.00,424.92)(1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(1068.00,425.17)(29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1100.00,410.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(1100.00,411.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(1129.00,398.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1129.00,399.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1154.00,384.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1154.00,385.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1177.00,373.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1177.00,374.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1199.00,361.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1199.00,362.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(993,414){\usebox{\plotpoint}}
\multiput(993.00,412.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(993.00,413.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1035.00,405.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(1035.00,406.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1071.00,396.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(1071.00,397.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1102.00,386.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1102.00,387.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1130.00,375.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(1130.00,376.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1156.00,365.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1156.00,366.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1179.00,353.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1179.00,354.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1200.00,340.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1200.00,341.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1220.00,328.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1220.00,329.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1238.00,316.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1238.00,317.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\put(1101,343){\usebox{\plotpoint}}
\multiput(1101.00,341.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1101.00,342.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1129.00,335.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1129.00,336.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1155.00,327.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1155.00,328.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1178.00,318.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1178.00,319.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1200.00,310.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1200.00,311.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1219.00,302.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1219.00,303.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1238.00,292.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1238.00,293.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1255.00,283.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1255.00,284.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1271.00,277.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1271.00,278.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\put(1286,269.17){\rule{3.100pt}{0.400pt}}
\multiput(1286.00,270.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1189,281){\usebox{\plotpoint}}
\multiput(1189.00,279.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1189.00,280.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1209.00,275.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1209.00,276.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1229.00,270.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1229.00,271.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1246.00,265.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1246.00,266.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1263.00,261.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1263.00,262.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1279.00,256.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1279.00,257.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1294.00,251.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1294.00,252.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(1308,247.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,248.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1321,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,243.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1334.00,244.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 9}}
\put(342,499){\rule{1pt}{1pt}}
\put(627,417){\rule{1pt}{1pt}}
\put(762,373){\rule{1pt}{1pt}}
\put(852,344){\rule{1pt}{1pt}}
\put(919,327){\rule{1pt}{1pt}}
\put(971,312){\rule{1pt}{1pt}}
\put(1015,299){\rule{1pt}{1pt}}
\put(1054,287){\rule{1pt}{1pt}}
\put(1087,278){\rule{1pt}{1pt}}
\put(1113,269){\rule{1pt}{1pt}}
\put(1144,257){\rule{1pt}{1pt}}
\put(345,667){\usebox{\plotpoint}}
\multiput(345.00,665.93)(4.921,-0.482){9}{\rule{3.767pt}{0.116pt}}
\multiput(345.00,666.17)(47.182,-6.000){2}{\rule{1.883pt}{0.400pt}}
\multiput(400.00,659.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(400.00,660.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(442.00,655.93)(4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(442.00,656.17)(39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(488.00,649.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(488.00,650.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(522.00,644.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(522.00,645.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(553.00,639.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(553.00,640.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(579.00,634.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(579.00,635.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(605.00,629.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(605.00,630.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(629.00,625.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(629.00,626.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(650.00,613.92)(0.526,-0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(650.00,614.17)(17.916,-18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(669.00,595.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(669.00,596.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,656){\usebox{\plotpoint}}
\multiput(401.00,654.92)(1.844,-0.497){49}{\rule{1.562pt}{0.120pt}}
\multiput(401.00,655.17)(91.759,-26.000){2}{\rule{0.781pt}{0.400pt}}
\multiput(496.00,628.92)(1.973,-0.495){33}{\rule{1.656pt}{0.119pt}}
\multiput(496.00,629.17)(66.564,-18.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(566.00,610.92)(1.797,-0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(566.00,611.17)(49.859,-15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(619.00,595.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(619.00,596.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(665.00,580.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(665.00,581.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(704.00,567.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(704.00,568.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(738.00,553.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(738.00,554.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(768.00,539.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(768.00,540.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(794.00,529.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(794.00,530.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(820.00,515.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(820.00,516.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(843.00,502.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(843.00,503.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,667){\usebox{\plotpoint}}
\multiput(345.00,665.92)(1.469,-0.496){41}{\rule{1.264pt}{0.120pt}}
\multiput(345.00,666.17)(61.377,-22.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(409.00,643.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(409.00,644.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(458.00,634.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(458.00,635.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(507.00,625.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(507.00,626.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(545.00,617.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(545.00,618.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(578.00,609.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(578.00,610.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(607.00,601.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(607.00,602.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(633.00,594.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(633.00,595.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(659.00,586.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(659.00,587.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(680.00,579.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(680.00,580.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(701.00,572.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(701.00,573.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,653){\usebox{\plotpoint}}
\multiput(350.00,651.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(350.00,652.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(417.00,640.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(417.00,641.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(467.00,633.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(467.00,634.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(518.00,624.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(518.00,625.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(556.00,617.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(556.00,618.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(590.00,608.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(590.00,609.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(619.00,601.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(619.00,602.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(647.00,593.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(647.00,594.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(672.00,585.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(672.00,586.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(693.00,578.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(693.00,579.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(714.00,571.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(714.00,572.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,641){\usebox{\plotpoint}}
\multiput(425.00,639.92)(3.282,-0.494){29}{\rule{2.675pt}{0.119pt}}
\multiput(425.00,640.17)(97.448,-16.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(528.00,623.92)(2.515,-0.494){27}{\rule{2.073pt}{0.119pt}}
\multiput(528.00,624.17)(69.697,-15.000){2}{\rule{1.037pt}{0.400pt}}
\multiput(602.00,608.92)(1.810,-0.494){29}{\rule{1.525pt}{0.119pt}}
\multiput(602.00,609.17)(53.835,-16.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(659.00,592.92)(1.745,-0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(659.00,593.17)(44.946,-14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(707.00,578.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(707.00,579.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(747.00,564.92)(1.305,-0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(747.00,565.17)(33.658,-14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(783.00,550.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(783.00,551.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(812.00,536.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(812.00,537.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(839.00,525.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(839.00,526.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(867.00,511.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(867.00,512.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(889.00,498.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(889.00,499.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\put(360,650){\usebox{\plotpoint}}
\multiput(360.00,648.93)(4.164,-0.489){15}{\rule{3.300pt}{0.118pt}}
\multiput(360.00,649.17)(65.151,-9.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(432.00,639.93)(4.154,-0.485){11}{\rule{3.243pt}{0.117pt}}
\multiput(432.00,640.17)(48.269,-7.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(487.00,632.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(487.00,633.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(538.00,623.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(538.00,624.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(578.00,616.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(578.00,617.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(614.00,607.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(614.00,608.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(643.00,600.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(643.00,601.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(671.00,592.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(671.00,593.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(698.00,585.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(698.00,586.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(718.00,578.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(718.00,579.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(739.00,571.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(739.00,572.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(365,649){\usebox{\plotpoint}}
\multiput(365.00,647.93)(4.281,-0.489){15}{\rule{3.389pt}{0.118pt}}
\multiput(365.00,648.17)(66.966,-9.000){2}{\rule{1.694pt}{0.400pt}}
\multiput(439.00,638.93)(5.011,-0.482){9}{\rule{3.833pt}{0.116pt}}
\multiput(439.00,639.17)(48.044,-6.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(495.00,632.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(495.00,633.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(547.00,623.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(547.00,624.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(589.00,616.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(589.00,617.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(625.00,607.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(625.00,608.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(654.00,600.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(654.00,601.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(682.00,592.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(682.00,593.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(709.00,585.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(709.00,586.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(730.00,578.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(730.00,579.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(751.00,570.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(751.00,571.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,615){\usebox{\plotpoint}}
\multiput(474.00,613.93)(7.167,-0.477){7}{\rule{5.300pt}{0.115pt}}
\multiput(474.00,614.17)(54.000,-5.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(539.00,608.92)(0.758,-0.498){75}{\rule{0.705pt}{0.120pt}}
\multiput(539.00,609.17)(57.536,-39.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(598.00,569.92)(1.745,-0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(598.00,570.17)(44.946,-14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(646.00,555.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(646.00,556.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,543.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(685.00,544.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(719.00,531.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(719.00,532.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(749.00,521.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(749.00,522.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(777.00,508.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(777.00,509.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(801.00,499.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(801.00,500.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,605){\usebox{\plotpoint}}
\multiput(475.00,603.92)(0.963,-0.498){71}{\rule{0.868pt}{0.120pt}}
\multiput(475.00,604.17)(69.199,-37.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(546.00,566.92)(1.938,-0.494){29}{\rule{1.625pt}{0.119pt}}
\multiput(546.00,567.17)(57.627,-16.000){2}{\rule{0.813pt}{0.400pt}}
\multiput(607.00,550.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(607.00,551.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(655.00,538.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(655.00,539.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(696.00,527.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(696.00,528.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(730.00,518.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(730.00,519.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(761.00,508.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(761.00,509.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(789.00,500.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(789.00,501.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(813.00,491.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(813.00,492.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,578){\usebox{\plotpoint}}
\multiput(480.00,576.92)(2.058,-0.495){33}{\rule{1.722pt}{0.119pt}}
\multiput(480.00,577.17)(69.425,-18.000){2}{\rule{0.861pt}{0.400pt}}
\multiput(553.00,558.92)(2.901,-0.492){19}{\rule{2.355pt}{0.118pt}}
\multiput(553.00,559.17)(57.113,-11.000){2}{\rule{1.177pt}{0.400pt}}
\multiput(615.00,547.92)(2.288,-0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(615.00,548.17)(45.094,-11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(664.00,536.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(664.00,537.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(706.00,525.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(706.00,526.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(740.00,515.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(740.00,516.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(772.00,505.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(772.00,506.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(799.00,496.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(799.00,497.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(824.00,487.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(824.00,488.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,575){\usebox{\plotpoint}}
\multiput(484.00,573.92)(2.242,-0.495){31}{\rule{1.865pt}{0.119pt}}
\multiput(484.00,574.17)(71.130,-17.000){2}{\rule{0.932pt}{0.400pt}}
\multiput(559.00,556.92)(3.258,-0.491){17}{\rule{2.620pt}{0.118pt}}
\multiput(559.00,557.17)(57.562,-10.000){2}{\rule{1.310pt}{0.400pt}}
\multiput(622.00,546.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(622.00,547.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(673.00,534.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(673.00,535.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(715.00,523.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(715.00,524.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(750.00,513.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(750.00,514.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(782.00,504.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(782.00,505.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(810.00,495.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(810.00,496.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(835.00,486.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(835.00,487.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\put(488,571){\usebox{\plotpoint}}
\multiput(488.00,569.92)(2.847,-0.494){25}{\rule{2.329pt}{0.119pt}}
\multiput(488.00,570.17)(73.167,-14.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(566.00,555.92)(3.043,-0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(566.00,556.17)(59.887,-11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(631.00,544.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(631.00,545.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(682.00,533.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(682.00,534.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(723.00,522.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(723.00,523.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(760.00,512.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(760.00,513.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(792.00,503.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(792.00,504.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(820.00,494.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(820.00,495.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(845.00,485.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(845.00,486.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\put(493,568){\usebox{\plotpoint}}
\multiput(493.00,566.92)(3.426,-0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(493.00,567.17)(74.258,-12.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(573.00,554.92)(3.362,-0.491){17}{\rule{2.700pt}{0.118pt}}
\multiput(573.00,555.17)(59.396,-10.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(638.00,544.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(638.00,545.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(690.00,533.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(690.00,534.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(733.00,522.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(733.00,523.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(769.00,512.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(769.00,513.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(802.00,503.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(802.00,504.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(829.00,494.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(829.00,495.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(854.00,484.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(854.00,485.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,567){\usebox{\plotpoint}}
\multiput(497.00,565.92)(3.845,-0.492){19}{\rule{3.082pt}{0.118pt}}
\multiput(497.00,566.17)(75.604,-11.000){2}{\rule{1.541pt}{0.400pt}}
\multiput(579.00,554.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(579.00,555.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(645.00,543.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(645.00,544.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(698.00,532.92)(2.052,-0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(698.00,533.17)(40.472,-11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(742.00,521.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(742.00,522.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(779.00,511.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(779.00,512.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(812.00,502.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(812.00,503.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(840.00,493.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(840.00,494.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(865.00,484.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(865.00,485.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,566){\usebox{\plotpoint}}
\multiput(501.00,564.92)(4.352,-0.491){17}{\rule{3.460pt}{0.118pt}}
\multiput(501.00,565.17)(76.819,-10.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(585.00,554.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(585.00,555.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(652.00,543.92)(2.571,-0.492){19}{\rule{2.100pt}{0.118pt}}
\multiput(652.00,544.17)(50.641,-11.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(707.00,532.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(707.00,533.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(749.00,521.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(749.00,522.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(785.00,511.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(785.00,512.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(820.00,502.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(820.00,503.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(849.00,493.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(849.00,494.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(876.00,484.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(876.00,485.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,589){\usebox{\plotpoint}}
\put(561,587.17){\rule{10.700pt}{0.400pt}}
\multiput(561.00,588.17)(30.792,-2.000){2}{\rule{5.350pt}{0.400pt}}
\multiput(614.58,584.45)(0.498,-0.643){81}{\rule{0.120pt}{0.614pt}}
\multiput(613.17,585.73)(42.000,-52.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(656.00,531.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(656.00,532.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(696.00,516.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(696.00,517.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(729.00,506.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(729.00,507.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(758.00,495.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(758.00,496.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(784.00,486.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(784.00,487.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(809.00,472.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(809.00,473.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(832.00,465.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(832.00,466.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,574){\usebox{\plotpoint}}
\multiput(561.00,572.92)(0.517,-0.499){109}{\rule{0.514pt}{0.120pt}}
\multiput(561.00,573.17)(56.933,-56.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(619.00,516.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(619.00,517.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(663.00,494.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(663.00,495.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(704.00,485.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(704.00,486.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(737.00,477.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(737.00,478.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(767.00,470.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(767.00,471.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(795.00,462.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(795.00,463.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(819.00,456.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(819.00,457.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(842.00,450.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(842.00,451.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(565,527){\usebox{\plotpoint}}
\multiput(565.00,525.92)(1.099,-0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(565.00,526.17)(56.978,-27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(624.00,498.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(624.00,499.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(670.00,487.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(670.00,488.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(711.00,479.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(711.00,480.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(746.00,472.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(746.00,473.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(776.00,464.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(776.00,465.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(804.00,457.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(804.00,458.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(829.00,450.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(829.00,451.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(853.00,444.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(853.00,445.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(568,520){\usebox{\plotpoint}}
\multiput(568.00,518.92)(1.229,-0.497){47}{\rule{1.076pt}{0.120pt}}
\multiput(568.00,519.17)(58.767,-25.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(629.00,493.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(629.00,494.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(676.00,485.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(676.00,486.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(719.00,476.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(719.00,477.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(754.00,468.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(754.00,469.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(785.00,461.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(785.00,462.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(813.00,454.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(813.00,455.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(838.00,448.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(838.00,449.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(863.00,441.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(863.00,442.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,511){\usebox{\plotpoint}}
\multiput(570.00,509.92)(1.831,-0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(570.00,510.17)(61.794,-18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(635.00,491.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(635.00,492.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(683.00,482.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(683.00,483.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(726.00,473.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(726.00,474.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(761.00,467.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(761.00,468.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(794.00,459.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(794.00,460.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(823.00,452.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(823.00,453.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(848.00,446.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(848.00,447.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(871.00,440.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(871.00,441.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,504){\usebox{\plotpoint}}
\multiput(575.00,502.92)(2.370,-0.494){25}{\rule{1.957pt}{0.119pt}}
\multiput(575.00,503.17)(60.938,-14.000){2}{\rule{0.979pt}{0.400pt}}
\multiput(640.00,488.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(640.00,489.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(689.00,480.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(689.00,481.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(733.00,472.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(733.00,473.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(770.00,465.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(770.00,466.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(801.00,458.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(801.00,459.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(832.00,451.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(832.00,452.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(856.00,445.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(856.00,446.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(880.00,438.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(880.00,439.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,501){\usebox{\plotpoint}}
\multiput(577.00,499.92)(2.909,-0.492){21}{\rule{2.367pt}{0.119pt}}
\multiput(577.00,500.17)(63.088,-12.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(645.00,487.93)(2.883,-0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(645.00,488.17)(45.180,-9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(695.00,478.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(695.00,479.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(740.00,471.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(740.00,472.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(777.00,465.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(777.00,466.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(810.00,457.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(810.00,458.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(840.00,450.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(840.00,451.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(866.00,444.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(866.00,445.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(890.00,438.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(890.00,439.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675,488){\usebox{\plotpoint}}
\multiput(675.00,486.92)(0.512,-0.498){75}{\rule{0.510pt}{0.120pt}}
\multiput(675.00,487.17)(38.941,-39.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(715.00,447.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(715.00,448.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(752.00,437.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(752.00,438.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(783.00,428.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(783.00,429.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(810.00,421.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(810.00,422.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(836.00,415.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(836.00,416.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(858.00,410.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(858.00,411.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(881.00,405.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(881.00,406.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(900.00,400.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(900.00,401.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(682,451){\usebox{\plotpoint}}
\multiput(682.00,449.92)(1.458,-0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(682.00,450.17)(43.406,-16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(728.00,433.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(728.00,434.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(767.00,423.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(767.00,424.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(802.00,416.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(802.00,417.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(831.00,411.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(831.00,412.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(859.00,405.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(859.00,406.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(884.00,400.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(884.00,401.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(906.00,396.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(906.00,397.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(927.00,391.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(927.00,392.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(696,437){\usebox{\plotpoint}}
\multiput(696.00,435.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(696.00,436.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(750.00,422.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(750.00,423.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(797.00,414.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(797.00,415.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(836.00,408.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(836.00,409.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(869.00,405.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(869.00,406.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(900.00,400.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(900.00,401.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(926.00,396.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(926.00,397.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(949.00,391.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(949.00,392.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(971.00,387.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(971.00,388.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(709,430){\usebox{\plotpoint}}
\multiput(709.00,428.92)(3.258,-0.491){17}{\rule{2.620pt}{0.118pt}}
\multiput(709.00,429.17)(57.562,-10.000){2}{\rule{1.310pt}{0.400pt}}
\multiput(772.00,418.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(772.00,419.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(823.00,411.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(823.00,412.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(866.00,406.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(866.00,407.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(902.00,402.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(902.00,403.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(932.00,397.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(932.00,398.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(963.00,393.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(963.00,394.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(990.00,390.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(990.00,391.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1014.00,385.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1014.00,386.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(721,427){\usebox{\plotpoint}}
\multiput(721.00,425.92)(3.623,-0.491){17}{\rule{2.900pt}{0.118pt}}
\multiput(721.00,426.17)(63.981,-10.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(791.00,415.93)(6.165,-0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(791.00,416.17)(46.494,-5.000){2}{\rule{2.290pt}{0.400pt}}
\multiput(847.00,410.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(847.00,411.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(890.00,405.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(890.00,406.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(932.00,400.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(932.00,401.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(966.00,397.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(966.00,398.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(994.00,393.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(994.00,394.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1019.00,388.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1019.00,389.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1049.00,383.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1049.00,384.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(733,424){\usebox{\plotpoint}}
\multiput(733.00,422.93)(4.984,-0.488){13}{\rule{3.900pt}{0.117pt}}
\multiput(733.00,423.17)(67.905,-8.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(809.00,414.93)(5.282,-0.482){9}{\rule{4.033pt}{0.116pt}}
\multiput(809.00,415.17)(50.629,-6.000){2}{\rule{2.017pt}{0.400pt}}
\multiput(868.00,408.94)(7.207,-0.468){5}{\rule{5.100pt}{0.113pt}}
\multiput(868.00,409.17)(39.415,-4.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(918.00,404.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(918.00,405.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(958.00,401.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(958.00,402.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(992.00,396.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(992.00,397.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1025.00,391.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1025.00,392.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1052.00,387.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1052.00,388.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1079.00,382.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1079.00,383.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(781,417){\usebox{\plotpoint}}
\multiput(781.00,415.92)(0.640,-0.497){47}{\rule{0.612pt}{0.120pt}}
\multiput(781.00,416.17)(30.730,-25.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(813.00,390.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(813.00,391.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(841.00,375.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(841.00,376.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(869.00,366.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(869.00,367.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(891.00,360.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(891.00,361.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(914.00,353.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(914.00,354.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(934.00,348.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(934.00,349.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(953.00,344.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(953.00,345.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(971.00,340.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(971.00,341.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(791,392){\usebox{\plotpoint}}
\multiput(791.00,390.92)(0.910,-0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(791.00,391.17)(36.290,-21.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(829.00,369.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(829.00,370.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(864.00,357.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(864.00,358.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(896.00,350.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(896.00,351.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(921.00,346.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(921.00,347.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(948.00,342.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(948.00,343.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(969.00,338.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(969.00,339.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(989.00,333.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(989.00,334.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1009.00,330.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1009.00,331.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(800,379){\usebox{\plotpoint}}
\multiput(800.00,377.92)(1.196,-0.495){35}{\rule{1.047pt}{0.119pt}}
\multiput(800.00,378.17)(42.826,-19.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(845.00,358.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(845.00,359.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(884.00,349.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(884.00,350.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(920.00,345.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(920.00,346.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(949.00,340.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(949.00,341.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(975.00,336.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(975.00,337.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(1001,332.17){\rule{4.700pt}{0.400pt}}
\multiput(1001.00,333.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1024.00,330.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1024.00,331.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1046.00,327.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1046.00,328.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(809,372){\usebox{\plotpoint}}
\multiput(809.00,370.92)(1.434,-0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(809.00,371.17)(48.440,-18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(860.00,352.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(860.00,353.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(903.00,347.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(903.00,348.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(940.00,340.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(940.00,341.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\put(975,336.17){\rule{5.900pt}{0.400pt}}
\multiput(975.00,337.17)(16.754,-2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(1004.00,334.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1004.00,335.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1029.00,331.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1029.00,332.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1050.00,326.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1050.00,327.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1077.00,322.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1077.00,323.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(818,366){\usebox{\plotpoint}}
\multiput(818.00,364.92)(2.039,-0.494){25}{\rule{1.700pt}{0.119pt}}
\multiput(818.00,365.17)(52.472,-14.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(874.00,350.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(874.00,351.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(921.00,343.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(921.00,344.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\put(964,338.17){\rule{6.700pt}{0.400pt}}
\multiput(964.00,339.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\multiput(997.00,336.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(997.00,337.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1027.00,332.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(1027.00,333.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1055.00,327.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1055.00,328.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1080.00,323.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1080.00,324.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1105.00,320.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1105.00,321.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(882,402){\usebox{\plotpoint}}
\multiput(882.58,399.17)(0.496,-0.729){41}{\rule{0.120pt}{0.682pt}}
\multiput(881.17,400.58)(22.000,-30.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(904.00,368.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(904.00,369.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(925.00,347.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(925.00,348.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(943.00,336.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(943.00,337.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(962.00,327.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(962.00,328.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(978.00,318.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(978.00,319.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(995.00,311.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(995.00,312.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1010.00,306.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1010.00,307.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1025.00,302.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1025.00,303.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(889,370){\usebox{\plotpoint}}
\multiput(889.58,367.68)(0.497,-0.574){51}{\rule{0.120pt}{0.559pt}}
\multiput(888.17,368.84)(27.000,-29.839){2}{\rule{0.400pt}{0.280pt}}
\multiput(916.00,337.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(916.00,338.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(942.00,320.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(942.00,321.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(964.00,308.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(964.00,309.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(985.00,303.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(985.00,304.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1005.00,298.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1005.00,299.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1024.00,293.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1024.00,294.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1040.00,287.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1040.00,288.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1056.00,284.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1056.00,285.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(895,350){\usebox{\plotpoint}}
\multiput(895.00,348.92)(0.571,-0.497){53}{\rule{0.557pt}{0.120pt}}
\multiput(895.00,349.17)(30.844,-28.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(927.00,320.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(927.00,321.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(957.00,306.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(957.00,307.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(983.00,300.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(983.00,301.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1007.00,291.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1007.00,292.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1027.00,286.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1027.00,287.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(1050,282.67){\rule{4.577pt}{0.400pt}}
\multiput(1050.00,283.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(1069.00,281.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1069.00,282.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1088.00,277.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1088.00,278.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(901,339){\usebox{\plotpoint}}
\multiput(901.00,337.92)(0.661,-0.497){53}{\rule{0.629pt}{0.120pt}}
\multiput(901.00,338.17)(35.695,-28.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(938.00,309.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(938.00,310.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(972.00,300.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(972.00,301.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(999.00,290.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(999.00,291.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\put(1028,284.67){\rule{5.541pt}{0.400pt}}
\multiput(1028.00,285.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(1051.00,283.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1051.00,284.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1073.00,278.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1073.00,279.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1091.00,273.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1091.00,274.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1115.00,267.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1115.00,268.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(907,331){\usebox{\plotpoint}}
\multiput(907.00,329.92)(0.879,-0.496){45}{\rule{0.800pt}{0.120pt}}
\multiput(907.00,330.17)(40.340,-24.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(949.00,305.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(949.00,306.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(986.00,293.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(986.00,294.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\put(1018,285.67){\rule{6.745pt}{0.400pt}}
\multiput(1018.00,286.17)(14.000,-1.000){2}{\rule{3.373pt}{0.400pt}}
\multiput(1046.00,284.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1046.00,285.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1071.00,278.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1071.00,279.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1096.00,270.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1096.00,271.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1117.00,266.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1117.00,267.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\put(1139,262.67){\rule{4.336pt}{0.400pt}}
\multiput(1139.00,263.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(982,398){\usebox{\plotpoint}}
\multiput(982.58,393.95)(0.494,-1.105){29}{\rule{0.119pt}{0.975pt}}
\multiput(981.17,395.98)(16.000,-32.976){2}{\rule{0.400pt}{0.488pt}}
\multiput(998.58,359.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(997.17,361.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1011.00,339.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1011.00,340.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1025.00,327.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1025.00,328.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1039.00,317.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1039.00,318.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1052.00,307.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1052.00,308.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1065.00,299.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1065.00,300.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1076.00,293.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1076.00,294.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1087,289.17){\rule{2.300pt}{0.400pt}}
\multiput(1087.00,290.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(987,363){\usebox{\plotpoint}}
\multiput(987.58,359.61)(0.495,-0.900){35}{\rule{0.119pt}{0.816pt}}
\multiput(986.17,361.31)(19.000,-32.307){2}{\rule{0.400pt}{0.408pt}}
\multiput(1006.58,326.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(1005.17,327.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(1023.00,307.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1023.00,308.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1040.00,294.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1040.00,295.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1057.00,288.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1057.00,289.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1072.00,283.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1072.00,284.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1088.00,277.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1088.00,278.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1100.00,270.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1100.00,271.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1112.00,267.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1112.00,268.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(991,341){\usebox{\plotpoint}}
\multiput(991.58,338.37)(0.496,-0.668){45}{\rule{0.120pt}{0.633pt}}
\multiput(990.17,339.69)(24.000,-30.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1015.00,307.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1015.00,308.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1035.00,290.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1035.00,291.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1055.00,283.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1055.00,284.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1074.00,273.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1074.00,274.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1090.00,268.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1090.00,269.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1124.00,263.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1124.00,264.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1138.00,259.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1138.00,260.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1108.0,265.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(995,329){\usebox{\plotpoint}}
\multiput(995.58,326.63)(0.497,-0.589){53}{\rule{0.120pt}{0.571pt}}
\multiput(994.17,327.81)(28.000,-31.814){2}{\rule{0.400pt}{0.286pt}}
\multiput(1023.00,294.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1023.00,295.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1046.00,283.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1046.00,284.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1067.00,271.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1067.00,272.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1109.00,264.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1109.00,265.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1127.00,258.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1127.00,259.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1142.00,252.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1142.00,253.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1160.00,244.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1160.00,245.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1091.0,266.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1000,319){\usebox{\plotpoint}}
\multiput(1000.00,317.92)(0.516,-0.497){55}{\rule{0.514pt}{0.120pt}}
\multiput(1000.00,318.17)(28.934,-29.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1030.00,288.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1030.00,289.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1056.00,274.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(1056.00,275.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1105.00,264.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1105.00,265.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1125.00,257.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1125.00,258.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1146.00,246.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1146.00,247.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1163.00,242.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1163.00,243.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(1181,238.67){\rule{3.854pt}{0.400pt}}
\multiput(1181.00,239.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1082.0,266.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 10}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(341,560){\rule{1pt}{1pt}}
\put(628,501){\rule{1pt}{1pt}}
\put(763,465){\rule{1pt}{1pt}}
\put(852,440){\rule{1pt}{1pt}}
\put(919,424){\rule{1pt}{1pt}}
\put(972,411){\rule{1pt}{1pt}}
\put(1016,399){\rule{1pt}{1pt}}
\put(1054,388){\rule{1pt}{1pt}}
\put(1087,380){\rule{1pt}{1pt}}
\put(1117,372){\rule{1pt}{1pt}}
\put(1143,364){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,650){\usebox{\plotpoint}}
\multiput(597.00,648.92)(1.605,-0.498){89}{\rule{1.378pt}{0.120pt}}
\multiput(597.00,649.17)(144.139,-46.000){2}{\rule{0.689pt}{0.400pt}}
\multiput(744.00,602.92)(1.163,-0.498){79}{\rule{1.027pt}{0.120pt}}
\multiput(744.00,603.17)(92.869,-41.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(839.00,561.92)(0.976,-0.498){69}{\rule{0.878pt}{0.120pt}}
\multiput(839.00,562.17)(68.178,-36.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(909.00,525.92)(0.920,-0.497){57}{\rule{0.833pt}{0.120pt}}
\multiput(909.00,526.17)(53.270,-30.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(964.00,495.92)(0.824,-0.497){53}{\rule{0.757pt}{0.120pt}}
\multiput(964.00,496.17)(44.429,-28.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1010.00,467.92)(0.816,-0.496){45}{\rule{0.750pt}{0.120pt}}
\multiput(1010.00,468.17)(37.443,-24.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1049.00,443.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1049.00,444.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1083.00,424.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(1083.00,425.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1113.00,408.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1113.00,409.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1140.00,395.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1140.00,396.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,590){\usebox{\plotpoint}}
\multiput(664.00,588.92)(1.921,-0.497){61}{\rule{1.625pt}{0.120pt}}
\multiput(664.00,589.17)(118.627,-32.000){2}{\rule{0.813pt}{0.400pt}}
\multiput(786.00,556.92)(1.441,-0.497){55}{\rule{1.245pt}{0.120pt}}
\multiput(786.00,557.17)(80.416,-29.000){2}{\rule{0.622pt}{0.400pt}}
\multiput(869.00,527.92)(1.132,-0.497){53}{\rule{1.000pt}{0.120pt}}
\multiput(869.00,528.17)(60.924,-28.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(932.00,499.92)(0.986,-0.497){49}{\rule{0.885pt}{0.120pt}}
\multiput(932.00,500.17)(49.164,-26.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(983.00,473.92)(0.960,-0.496){41}{\rule{0.864pt}{0.120pt}}
\multiput(983.00,474.17)(40.207,-22.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1025.00,451.92)(0.931,-0.496){37}{\rule{0.840pt}{0.119pt}}
\multiput(1025.00,452.17)(35.257,-20.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(1062.00,431.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(1062.00,432.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1095.00,414.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(1095.00,415.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1124.00,398.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1124.00,399.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1150.00,386.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1150.00,387.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(797,544){\usebox{\plotpoint}}
\multiput(797.00,542.92)(2.256,-0.495){33}{\rule{1.878pt}{0.119pt}}
\multiput(797.00,543.17)(76.103,-18.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(877.00,524.92)(1.652,-0.495){35}{\rule{1.405pt}{0.119pt}}
\multiput(877.00,525.17)(59.083,-19.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(939.00,505.92)(1.303,-0.495){35}{\rule{1.132pt}{0.119pt}}
\multiput(939.00,506.17)(46.651,-19.000){2}{\rule{0.566pt}{0.400pt}}
\multiput(988.00,486.92)(1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(988.00,487.17)(39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1030.00,467.92)(1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(1030.00,468.17)(35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(1067.00,449.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1067.00,450.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1099.00,432.92)(0.881,-0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(1099.00,433.17)(26.340,-16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1127.00,416.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1127.00,417.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1153.00,401.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1153.00,402.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1176.00,389.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1176.00,390.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(900,481){\usebox{\plotpoint}}
\multiput(900.00,479.92)(2.666,-0.492){19}{\rule{2.173pt}{0.118pt}}
\multiput(900.00,480.17)(52.490,-11.000){2}{\rule{1.086pt}{0.400pt}}
\multiput(957.00,468.92)(2.004,-0.492){21}{\rule{1.667pt}{0.119pt}}
\multiput(957.00,469.17)(43.541,-12.000){2}{\rule{0.833pt}{0.400pt}}
\multiput(1004.00,456.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(1004.00,457.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(1044.00,443.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(1044.00,444.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(1078.00,430.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(1078.00,431.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1109.00,416.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1109.00,417.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1136.00,403.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1136.00,404.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1161.00,389.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(1161.00,390.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1184.00,376.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1184.00,377.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1205.00,365.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1205.00,366.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1009,414){\usebox{\plotpoint}}
\multiput(1009.00,412.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(1009.00,413.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(1048.00,405.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(1048.00,406.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(1082.00,396.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(1082.00,397.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1112.00,386.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1112.00,387.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1139.00,376.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1139.00,377.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1164.00,365.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1164.00,366.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1186.00,353.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1186.00,354.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1207.00,340.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1207.00,341.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1226.00,329.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1226.00,330.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1244.00,316.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1244.00,317.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\put(1117,343){\usebox{\plotpoint}}
\multiput(1117.00,341.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1117.00,342.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1143.00,336.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1143.00,337.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1168.00,328.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1168.00,329.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1190.00,319.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1190.00,320.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1210.00,310.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1210.00,311.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1229.00,302.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1229.00,303.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1247.00,293.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1247.00,294.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1264.00,284.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1264.00,285.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1280.00,277.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1280.00,278.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,270.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1294.00,271.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1208,283){\usebox{\plotpoint}}
\multiput(1208.00,281.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1208.00,282.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1227.00,277.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1227.00,278.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1245.00,272.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1245.00,273.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1262.00,266.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1262.00,267.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1278.00,262.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1278.00,263.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1293.00,258.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1293.00,259.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1307.00,253.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1307.00,254.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1320,249.17){\rule{2.700pt}{0.400pt}}
\multiput(1320.00,250.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1333,247.17){\rule{2.500pt}{0.400pt}}
\multiput(1333.00,248.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1345.00,245.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1345.00,246.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 10}}
\put(341,506){\rule{1pt}{1pt}}
\put(628,432){\rule{1pt}{1pt}}
\put(763,387){\rule{1pt}{1pt}}
\put(852,356){\rule{1pt}{1pt}}
\put(919,336){\rule{1pt}{1pt}}
\put(972,320){\rule{1pt}{1pt}}
\put(1016,304){\rule{1pt}{1pt}}
\put(1054,291){\rule{1pt}{1pt}}
\put(1087,280){\rule{1pt}{1pt}}
\put(1117,271){\rule{1pt}{1pt}}
\put(1143,261){\rule{1pt}{1pt}}
\put(375,637){\usebox{\plotpoint}}
\multiput(375.00,635.92)(3.302,-0.494){27}{\rule{2.687pt}{0.119pt}}
\multiput(375.00,636.17)(91.424,-15.000){2}{\rule{1.343pt}{0.400pt}}
\multiput(472.00,620.92)(2.757,-0.493){23}{\rule{2.254pt}{0.119pt}}
\multiput(472.00,621.17)(65.322,-13.000){2}{\rule{1.127pt}{0.400pt}}
\multiput(542.00,607.92)(1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(542.00,608.17)(51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(596.00,583.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(596.00,584.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(646.00,562.92)(1.378,-0.494){25}{\rule{1.186pt}{0.119pt}}
\multiput(646.00,563.17)(35.539,-14.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(684.00,548.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(684.00,549.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(720.00,537.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(720.00,538.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(749.00,524.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(749.00,525.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(777.00,512.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(777.00,513.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(802.00,500.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(802.00,501.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(825.00,490.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(825.00,491.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,637){\usebox{\plotpoint}}
\multiput(376.00,635.92)(1.706,-0.497){59}{\rule{1.455pt}{0.120pt}}
\multiput(376.00,636.17)(101.980,-31.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(481.00,604.92)(2.152,-0.495){31}{\rule{1.794pt}{0.119pt}}
\multiput(481.00,605.17)(68.276,-17.000){2}{\rule{0.897pt}{0.400pt}}
\multiput(553.00,587.92)(1.865,-0.494){27}{\rule{1.567pt}{0.119pt}}
\multiput(553.00,588.17)(51.748,-15.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(608.00,572.92)(1.586,-0.494){29}{\rule{1.350pt}{0.119pt}}
\multiput(608.00,573.17)(47.198,-16.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(658.00,556.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(658.00,557.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(697.00,542.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(697.00,543.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(732.00,530.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(732.00,531.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(762.00,518.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(762.00,519.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(791.00,504.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(791.00,505.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(816.00,493.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(816.00,494.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(839.00,482.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(839.00,483.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,628){\usebox{\plotpoint}}
\multiput(381.00,626.92)(2.296,-0.496){45}{\rule{1.917pt}{0.120pt}}
\multiput(381.00,627.17)(105.022,-24.000){2}{\rule{0.958pt}{0.400pt}}
\multiput(490.00,602.92)(2.212,-0.495){31}{\rule{1.841pt}{0.119pt}}
\multiput(490.00,603.17)(70.179,-17.000){2}{\rule{0.921pt}{0.400pt}}
\multiput(564.00,585.92)(1.899,-0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(564.00,586.17)(52.693,-15.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(620.00,570.92)(1.554,-0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(620.00,571.17)(46.250,-16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(669.00,554.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(669.00,555.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(708.00,540.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(708.00,541.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(744.00,528.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(744.00,529.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(774.00,515.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(774.00,516.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(803.00,502.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(803.00,503.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(828.00,489.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(828.00,490.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(850.00,479.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(850.00,480.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,624){\usebox{\plotpoint}}
\multiput(390.00,622.92)(2.582,-0.496){39}{\rule{2.138pt}{0.119pt}}
\multiput(390.00,623.17)(102.562,-21.000){2}{\rule{1.069pt}{0.400pt}}
\multiput(497.00,601.92)(2.418,-0.494){29}{\rule{2.000pt}{0.119pt}}
\multiput(497.00,602.17)(71.849,-16.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(573.00,585.92)(1.934,-0.494){27}{\rule{1.620pt}{0.119pt}}
\multiput(573.00,586.17)(53.638,-15.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(630.00,570.92)(1.586,-0.494){29}{\rule{1.350pt}{0.119pt}}
\multiput(630.00,571.17)(47.198,-16.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(680.00,554.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(680.00,555.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(720.00,539.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(720.00,540.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(755.00,527.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(755.00,528.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(785.00,514.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(785.00,515.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(815.00,500.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(815.00,501.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(841.00,488.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(841.00,489.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(864.00,477.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(864.00,478.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,624){\usebox{\plotpoint}}
\multiput(396.00,622.92)(2.532,-0.496){41}{\rule{2.100pt}{0.120pt}}
\multiput(396.00,623.17)(105.641,-22.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(506.00,600.92)(2.450,-0.494){29}{\rule{2.025pt}{0.119pt}}
\multiput(506.00,601.17)(72.797,-16.000){2}{\rule{1.013pt}{0.400pt}}
\multiput(583.00,584.92)(1.934,-0.494){27}{\rule{1.620pt}{0.119pt}}
\multiput(583.00,585.17)(53.638,-15.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(640.00,569.92)(1.618,-0.494){29}{\rule{1.375pt}{0.119pt}}
\multiput(640.00,570.17)(48.146,-16.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(691.00,553.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(691.00,554.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(731.00,538.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(731.00,539.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(767.00,526.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(767.00,527.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(797.00,513.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(797.00,514.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(825.00,500.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(825.00,501.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(849.00,487.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(849.00,488.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(873.00,476.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(873.00,477.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\put(402,623){\usebox{\plotpoint}}
\multiput(402.00,621.92)(2.703,-0.496){39}{\rule{2.233pt}{0.119pt}}
\multiput(402.00,622.17)(107.365,-21.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(514.00,600.92)(2.482,-0.494){29}{\rule{2.050pt}{0.119pt}}
\multiput(514.00,601.17)(73.745,-16.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(592.00,584.92)(1.968,-0.494){27}{\rule{1.647pt}{0.119pt}}
\multiput(592.00,585.17)(54.582,-15.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(650.00,569.92)(1.520,-0.495){31}{\rule{1.300pt}{0.119pt}}
\multiput(650.00,570.17)(48.302,-17.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(701.00,552.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(701.00,553.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(741.00,538.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(741.00,539.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(778.00,525.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(778.00,526.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(807.00,513.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(807.00,514.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(836.00,499.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(836.00,500.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(862.00,486.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(862.00,487.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(886.00,475.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(886.00,476.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\put(407,622){\usebox{\plotpoint}}
\multiput(407.00,620.92)(2.918,-0.496){37}{\rule{2.400pt}{0.119pt}}
\multiput(407.00,621.17)(110.019,-20.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(522.00,600.92)(2.482,-0.494){29}{\rule{2.050pt}{0.119pt}}
\multiput(522.00,601.17)(73.745,-16.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(600.00,584.92)(1.842,-0.494){29}{\rule{1.550pt}{0.119pt}}
\multiput(600.00,585.17)(54.783,-16.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(658.00,568.92)(1.650,-0.494){29}{\rule{1.400pt}{0.119pt}}
\multiput(658.00,569.17)(49.094,-16.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(710.00,552.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(710.00,553.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(752.00,538.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(752.00,539.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(785.00,525.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(785.00,526.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(818.00,512.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(818.00,513.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(848.00,498.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(848.00,499.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(874.00,485.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(874.00,486.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(897.00,474.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(897.00,475.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,586){\usebox{\plotpoint}}
\multiput(444.00,584.93)(5.832,-0.485){11}{\rule{4.500pt}{0.117pt}}
\multiput(444.00,585.17)(67.660,-7.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(521.00,577.93)(3.796,-0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(521.00,578.17)(51.773,-8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(579.00,569.92)(0.915,-0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(579.00,570.17)(49.280,-28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(630.00,541.92)(1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(630.00,542.17)(40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(672.00,521.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(672.00,522.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(708.00,511.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(708.00,512.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(740.00,503.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(740.00,504.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(769.00,492.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(769.00,493.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(794.00,484.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(794.00,485.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,585){\usebox{\plotpoint}}
\multiput(445.00,583.92)(1.110,-0.498){73}{\rule{0.984pt}{0.120pt}}
\multiput(445.00,584.17)(81.957,-38.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(529.00,545.92)(2.223,-0.494){25}{\rule{1.843pt}{0.119pt}}
\multiput(529.00,546.17)(57.175,-14.000){2}{\rule{0.921pt}{0.400pt}}
\multiput(590.00,531.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(590.00,532.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(641.00,520.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(641.00,521.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(683.00,509.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(683.00,510.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(720.00,500.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(720.00,501.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(752.00,491.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(752.00,492.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(781.00,481.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(781.00,482.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(806.00,473.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(806.00,474.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,566){\usebox{\plotpoint}}
\multiput(449.00,564.92)(1.831,-0.496){45}{\rule{1.550pt}{0.120pt}}
\multiput(449.00,565.17)(83.783,-24.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(536.00,540.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(536.00,541.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(599.00,527.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(599.00,528.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(651.00,516.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(651.00,517.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(693.00,506.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(693.00,507.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(730.00,497.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(730.00,498.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(763.00,488.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(763.00,489.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(792.00,478.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(792.00,479.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(817.00,469.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(817.00,470.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,556){\usebox{\plotpoint}}
\multiput(456.00,554.92)(2.738,-0.494){29}{\rule{2.250pt}{0.119pt}}
\multiput(456.00,555.17)(81.330,-16.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(542.00,538.92)(2.558,-0.493){23}{\rule{2.100pt}{0.119pt}}
\multiput(542.00,539.17)(60.641,-13.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(607.00,525.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(607.00,526.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(660.00,515.92)(2.052,-0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(660.00,516.17)(40.472,-11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(704.00,504.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(704.00,505.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(741.00,495.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(741.00,496.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(773.00,485.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(773.00,486.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(802.00,476.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(802.00,477.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(829.00,467.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(829.00,468.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\put(460,555){\usebox{\plotpoint}}
\multiput(460.00,553.92)(2.693,-0.495){31}{\rule{2.218pt}{0.119pt}}
\multiput(460.00,554.17)(85.397,-17.000){2}{\rule{1.109pt}{0.400pt}}
\multiput(550.00,536.92)(2.780,-0.492){21}{\rule{2.267pt}{0.119pt}}
\multiput(550.00,537.17)(60.295,-12.000){2}{\rule{1.133pt}{0.400pt}}
\multiput(615.00,524.92)(2.524,-0.492){19}{\rule{2.064pt}{0.118pt}}
\multiput(615.00,525.17)(49.717,-11.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(669.00,513.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(669.00,514.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(713.00,503.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(713.00,504.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(751.00,494.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(751.00,495.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(785.00,484.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(785.00,485.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(814.00,474.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(814.00,475.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(839.00,466.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(839.00,467.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(465,552){\usebox{\plotpoint}}
\multiput(465.00,550.92)(3.131,-0.494){27}{\rule{2.553pt}{0.119pt}}
\multiput(465.00,551.17)(86.700,-15.000){2}{\rule{1.277pt}{0.400pt}}
\multiput(557.00,535.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(557.00,536.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(623.00,524.92)(2.349,-0.492){21}{\rule{1.933pt}{0.119pt}}
\multiput(623.00,525.17)(50.987,-12.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(678.00,512.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(678.00,513.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(723.00,502.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(723.00,503.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(761.00,493.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(761.00,494.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(795.00,483.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(795.00,484.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(823.00,473.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(823.00,474.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(849.00,464.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(849.00,465.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,551){\usebox{\plotpoint}}
\multiput(469.00,549.92)(3.472,-0.494){25}{\rule{2.814pt}{0.119pt}}
\multiput(469.00,550.17)(89.159,-14.000){2}{\rule{1.407pt}{0.400pt}}
\multiput(564.00,535.92)(2.866,-0.492){21}{\rule{2.333pt}{0.119pt}}
\multiput(564.00,536.17)(62.157,-12.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(631.00,523.92)(2.524,-0.492){19}{\rule{2.064pt}{0.118pt}}
\multiput(631.00,524.17)(49.717,-11.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(685.00,512.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(685.00,513.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(731.00,502.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(731.00,503.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(770.00,492.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(770.00,493.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(801.00,483.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(801.00,484.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(833.00,472.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(833.00,473.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(861.00,463.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(861.00,464.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,551){\usebox{\plotpoint}}
\multiput(474.00,549.92)(3.302,-0.494){27}{\rule{2.687pt}{0.119pt}}
\multiput(474.00,550.17)(91.424,-15.000){2}{\rule{1.343pt}{0.400pt}}
\multiput(571.00,534.92)(2.909,-0.492){21}{\rule{2.367pt}{0.119pt}}
\multiput(571.00,535.17)(63.088,-12.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(639.00,522.92)(2.618,-0.492){19}{\rule{2.136pt}{0.118pt}}
\multiput(639.00,523.17)(51.566,-11.000){2}{\rule{1.068pt}{0.400pt}}
\multiput(695.00,511.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(695.00,512.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(740.00,501.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(740.00,502.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(777.00,492.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(777.00,493.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(812.00,482.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(812.00,483.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(844.00,472.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(844.00,473.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,463.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(871.00,464.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,560){\usebox{\plotpoint}}
\put(568,558.17){\rule{10.100pt}{0.400pt}}
\multiput(568.00,559.17)(29.037,-2.000){2}{\rule{5.050pt}{0.400pt}}
\multiput(618.00,556.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(618.00,557.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(660.00,551.92)(0.560,-0.497){63}{\rule{0.548pt}{0.120pt}}
\multiput(660.00,552.17)(35.862,-33.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(697.00,518.92)(0.719,-0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(697.00,519.17)(31.601,-23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(730.00,495.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(730.00,496.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(760.00,487.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(760.00,488.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(787.00,482.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(787.00,483.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(811.00,474.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(811.00,475.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(831.00,468.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(831.00,469.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,559){\usebox{\plotpoint}}
\multiput(568.00,557.92)(0.550,-0.498){97}{\rule{0.540pt}{0.120pt}}
\multiput(568.00,558.17)(53.879,-50.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(623.00,507.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(623.00,508.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(667.00,495.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(667.00,496.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(706.00,486.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(706.00,487.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(739.00,478.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(739.00,479.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(770.00,471.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(770.00,472.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(797.00,465.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(797.00,466.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(822.00,459.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(822.00,460.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(842.00,454.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(842.00,455.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\put(570,529){\usebox{\plotpoint}}
\multiput(570.00,527.92)(1.005,-0.497){55}{\rule{0.900pt}{0.120pt}}
\multiput(570.00,528.17)(56.132,-29.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(628.00,498.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(628.00,499.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(674.00,487.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(674.00,488.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(713.00,480.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(713.00,481.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(747.00,473.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(747.00,474.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(778.00,467.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(778.00,468.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(806.00,461.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(806.00,462.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(831.00,454.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(831.00,455.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(852.00,449.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(852.00,450.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\put(575,512){\usebox{\plotpoint}}
\multiput(575.00,510.92)(1.842,-0.494){29}{\rule{1.550pt}{0.119pt}}
\multiput(575.00,511.17)(54.783,-16.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(633.00,494.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(633.00,495.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(680.00,485.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(680.00,486.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(721.00,478.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(721.00,479.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(756.00,471.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(756.00,472.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(788.00,464.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(788.00,465.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(815.00,457.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(815.00,458.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(840.00,451.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(840.00,452.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(862.00,446.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(862.00,447.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,508){\usebox{\plotpoint}}
\multiput(578.00,506.92)(2.070,-0.494){27}{\rule{1.727pt}{0.119pt}}
\multiput(578.00,507.17)(57.416,-15.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(639.00,491.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(639.00,492.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(687.00,483.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(687.00,484.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(728.00,476.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(728.00,477.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(764.00,468.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(764.00,469.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(796.00,462.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(796.00,463.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(825.00,455.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(825.00,456.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,449.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(851.00,450.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,444.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(871.00,445.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,504){\usebox{\plotpoint}}
\multiput(581.00,502.92)(2.650,-0.492){21}{\rule{2.167pt}{0.119pt}}
\multiput(581.00,503.17)(57.503,-12.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(643.00,490.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(643.00,491.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(693.00,482.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(693.00,483.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(736.00,474.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(736.00,475.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(771.00,467.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(771.00,468.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(805.00,460.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(805.00,461.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(834.00,454.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(834.00,455.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(858.00,447.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(858.00,448.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(880.00,442.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(880.00,443.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,502){\usebox{\plotpoint}}
\multiput(584.00,500.92)(2.736,-0.492){21}{\rule{2.233pt}{0.119pt}}
\multiput(584.00,501.17)(59.365,-12.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(648.00,488.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(648.00,489.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(699.00,481.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(699.00,482.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(741.00,473.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(741.00,474.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(778.00,466.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(778.00,467.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(813.00,459.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(813.00,460.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(839.00,453.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(839.00,454.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(867.00,446.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(867.00,447.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(890.00,441.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(890.00,442.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(687,474){\usebox{\plotpoint}}
\multiput(687.00,472.92)(0.891,-0.496){41}{\rule{0.809pt}{0.120pt}}
\multiput(687.00,473.17)(37.321,-22.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(726.00,450.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(726.00,451.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(761.00,438.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(761.00,439.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(791.00,432.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(791.00,433.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(817.00,426.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(817.00,427.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(841.00,421.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(841.00,422.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(865.00,414.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(865.00,415.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(885.00,410.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(885.00,411.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,405.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,406.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(694,453){\usebox{\plotpoint}}
\multiput(694.00,451.92)(1.489,-0.494){27}{\rule{1.273pt}{0.119pt}}
\multiput(694.00,452.17)(41.357,-15.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(738.00,436.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(738.00,437.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(776.00,428.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(776.00,429.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(809.00,421.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(809.00,422.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(837.00,415.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(837.00,416.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(864.00,410.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(864.00,411.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(887.00,405.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(887.00,406.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(910.00,399.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(910.00,400.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(931.00,395.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(931.00,396.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(707,440){\usebox{\plotpoint}}
\multiput(707.00,438.92)(2.219,-0.492){21}{\rule{1.833pt}{0.119pt}}
\multiput(707.00,439.17)(48.195,-12.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(759.00,426.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(759.00,427.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(805.00,418.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(805.00,419.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(842.00,411.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(842.00,412.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(875.00,406.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(875.00,407.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(903.00,403.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(903.00,404.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(930.00,398.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(930.00,399.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(956.00,394.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(956.00,395.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(975.00,390.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(975.00,391.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(719,435){\usebox{\plotpoint}}
\multiput(719.00,433.92)(2.650,-0.492){21}{\rule{2.167pt}{0.119pt}}
\multiput(719.00,434.17)(57.503,-12.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(781.00,421.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(781.00,422.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(830.00,413.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(830.00,414.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(871.00,409.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(871.00,410.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(906.00,404.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(906.00,405.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(936.00,400.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(936.00,401.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(968.00,395.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(968.00,396.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(994.00,391.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(994.00,392.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1017.00,387.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1017.00,388.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,430){\usebox{\plotpoint}}
\multiput(731.00,428.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(731.00,429.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(798.00,417.93)(6.053,-0.477){7}{\rule{4.500pt}{0.115pt}}
\multiput(798.00,418.17)(45.660,-5.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(853.00,412.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(853.00,413.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(899.00,407.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(899.00,408.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(937.00,402.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(937.00,403.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(970.00,398.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(970.00,399.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1000.00,394.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1000.00,395.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1025.00,390.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1025.00,391.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1050.00,385.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1050.00,386.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(743,428){\usebox{\plotpoint}}
\multiput(743.00,426.92)(3.467,-0.492){19}{\rule{2.791pt}{0.118pt}}
\multiput(743.00,427.17)(68.207,-11.000){2}{\rule{1.395pt}{0.400pt}}
\multiput(817.00,415.93)(6.276,-0.477){7}{\rule{4.660pt}{0.115pt}}
\multiput(817.00,416.17)(47.328,-5.000){2}{\rule{2.330pt}{0.400pt}}
\multiput(874.00,410.93)(5.497,-0.477){7}{\rule{4.100pt}{0.115pt}}
\multiput(874.00,411.17)(41.490,-5.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(924.00,405.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(924.00,406.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(962.00,401.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(962.00,402.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(994.00,398.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(994.00,399.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1026.00,392.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1026.00,393.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1055.00,388.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1055.00,389.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1081.00,383.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1081.00,384.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,421){\usebox{\plotpoint}}
\multiput(800.00,419.92)(0.631,-0.496){43}{\rule{0.604pt}{0.120pt}}
\multiput(800.00,420.17)(27.746,-23.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(829.00,396.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(829.00,397.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(858.00,385.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(858.00,386.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(881.00,375.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(881.00,376.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(905.00,368.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(905.00,369.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(926.00,362.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(926.00,363.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(943.00,357.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(943.00,358.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(962.00,350.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(962.00,351.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(980.00,346.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(980.00,347.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(809,399){\usebox{\plotpoint}}
\multiput(809.00,397.92)(0.905,-0.496){37}{\rule{0.820pt}{0.119pt}}
\multiput(809.00,398.17)(34.298,-20.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(845.00,377.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(845.00,378.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(879.00,365.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(879.00,366.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(907.00,356.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(907.00,357.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(934.00,350.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(934.00,351.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(957.00,347.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(957.00,348.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(979.00,343.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(979.00,344.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1000.00,339.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1000.00,340.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1017.00,335.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1017.00,336.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(818,389){\usebox{\plotpoint}}
\multiput(818.00,387.92)(1.031,-0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(818.00,388.17)(41.092,-21.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(861.00,366.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(861.00,367.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(899.00,355.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(899.00,356.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(930.00,350.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(930.00,351.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(959.00,345.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(959.00,346.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(984.00,341.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(984.00,342.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1011.00,335.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1011.00,336.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(1033,332.17){\rule{4.100pt}{0.400pt}}
\multiput(1033.00,333.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(1053,330.17){\rule{3.300pt}{0.400pt}}
\multiput(1053.00,331.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(825,380){\usebox{\plotpoint}}
\multiput(825.00,378.92)(1.237,-0.496){37}{\rule{1.080pt}{0.119pt}}
\multiput(825.00,379.17)(46.758,-20.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(874.00,358.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(874.00,359.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(916.00,352.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(916.00,353.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(952.00,345.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(952.00,346.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(985.00,339.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(985.00,340.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\put(1013,336.17){\rule{5.100pt}{0.400pt}}
\multiput(1013.00,337.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1038.00,334.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1038.00,335.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1060.00,330.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1060.00,331.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1082.00,325.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1082.00,326.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(834,374){\usebox{\plotpoint}}
\multiput(834.00,372.92)(1.519,-0.495){33}{\rule{1.300pt}{0.119pt}}
\multiput(834.00,373.17)(51.302,-18.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(888.00,354.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(888.00,355.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(932.00,348.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(932.00,349.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(973.00,341.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(973.00,342.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(1006,338.17){\rule{5.500pt}{0.400pt}}
\multiput(1006.00,339.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(1033.00,336.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1033.00,337.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1061.00,330.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1061.00,331.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1086.00,326.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1086.00,327.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(1110,321.17){\rule{4.300pt}{0.400pt}}
\multiput(1110.00,322.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(896,407){\usebox{\plotpoint}}
\multiput(896.58,404.40)(0.496,-0.660){41}{\rule{0.120pt}{0.627pt}}
\multiput(895.17,405.70)(22.000,-27.698){2}{\rule{0.400pt}{0.314pt}}
\multiput(918.00,376.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(918.00,377.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(938.00,362.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(938.00,363.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(956.00,348.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(956.00,349.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(973.00,339.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(973.00,340.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(989.00,331.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(989.00,332.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1003.00,326.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1003.00,327.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1020.00,316.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1020.00,317.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1033.00,311.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1033.00,312.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(903,378){\usebox{\plotpoint}}
\multiput(903.58,375.86)(0.497,-0.518){49}{\rule{0.120pt}{0.515pt}}
\multiput(902.17,376.93)(26.000,-25.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(929.00,349.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(929.00,350.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(954.00,332.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(954.00,333.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(975.00,318.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(975.00,319.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(996.00,311.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(996.00,312.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1014.00,307.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1014.00,308.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1032.00,303.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1032.00,304.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1050.00,296.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1050.00,297.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1064.00,293.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1064.00,294.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\put(909,365){\usebox{\plotpoint}}
\multiput(909.00,363.92)(0.532,-0.497){57}{\rule{0.527pt}{0.120pt}}
\multiput(909.00,364.17)(30.907,-30.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(941.00,333.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(941.00,334.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(969.00,315.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(969.00,316.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(994.00,309.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(994.00,310.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1016.00,301.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1016.00,302.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1036.00,295.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1036.00,296.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1059.00,287.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1059.00,288.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1094,284.17){\rule{3.100pt}{0.400pt}}
\multiput(1094.00,285.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1078.0,286.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(914,352){\usebox{\plotpoint}}
\multiput(914.00,350.92)(0.597,-0.497){59}{\rule{0.577pt}{0.120pt}}
\multiput(914.00,351.17)(35.802,-31.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(951.00,319.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(951.00,320.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(983.00,309.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(983.00,310.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1011.00,299.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(1011.00,300.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1037.00,290.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1037.00,291.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(1060,286.67){\rule{5.300pt}{0.400pt}}
\multiput(1060.00,287.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(1082.00,285.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1082.00,286.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1101.00,279.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1101.00,280.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1119.00,273.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1119.00,274.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(920,343){\usebox{\plotpoint}}
\multiput(920.00,341.92)(0.726,-0.497){55}{\rule{0.679pt}{0.120pt}}
\multiput(920.00,342.17)(40.590,-29.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(962.00,312.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(962.00,313.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(996.00,302.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(996.00,303.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(1028.00,291.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1028.00,292.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,287.67){\rule{5.541pt}{0.400pt}}
\multiput(1054.00,288.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(1077.00,286.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1077.00,287.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1101.00,276.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1101.00,277.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1124.00,270.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1124.00,271.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(1143,265.17){\rule{4.100pt}{0.400pt}}
\multiput(1143.00,266.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(993,402){\usebox{\plotpoint}}
\multiput(993.58,398.03)(0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(992.17,400.01)(14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1007.00,370.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1007.00,371.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1022.58,354.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1021.17,355.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1035.00,340.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1035.00,341.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1047.00,330.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1047.00,331.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1060.00,321.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1060.00,322.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1070.00,316.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1070.00,317.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1084.00,304.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1084.00,305.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1094.00,299.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1094.00,300.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(997,372){\usebox{\plotpoint}}
\multiput(997.58,368.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(996.17,370.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(1014.00,340.92)(0.525,-0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(1014.00,341.17)(18.919,-19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1034.00,321.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(1034.00,322.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1050.00,305.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1050.00,306.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1065.00,296.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1065.00,297.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1079.00,293.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1079.00,294.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1093.00,288.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1093.00,289.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1108.00,281.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1108.00,282.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1119.00,277.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1119.00,278.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1001,357){\usebox{\plotpoint}}
\multiput(1001.58,354.02)(0.496,-0.775){41}{\rule{0.120pt}{0.718pt}}
\multiput(1000.17,355.51)(22.000,-32.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1023.00,321.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(1023.00,322.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1045.00,300.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1045.00,301.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1064.00,293.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1064.00,294.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1081.00,284.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1081.00,285.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1097.00,278.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1097.00,279.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1114,268.17){\rule{3.500pt}{0.400pt}}
\multiput(1114.00,269.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1144,266.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,267.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1131.0,268.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1005,342){\usebox{\plotpoint}}
\multiput(1005.58,339.26)(0.497,-0.701){47}{\rule{0.120pt}{0.660pt}}
\multiput(1004.17,340.63)(25.000,-33.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1030.00,305.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1030.00,306.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1055.00,293.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1055.00,294.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,282.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1077.00,283.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1097.00,270.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1097.00,271.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1116,267.67){\rule{4.095pt}{0.400pt}}
\multiput(1116.00,268.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(1133.00,266.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1133.00,267.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1150.00,259.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1150.00,260.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1165.00,252.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1165.00,253.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1010,332){\usebox{\plotpoint}}
\multiput(1010.58,329.63)(0.497,-0.589){53}{\rule{0.120pt}{0.571pt}}
\multiput(1009.17,330.81)(28.000,-31.814){2}{\rule{0.400pt}{0.286pt}}
\multiput(1038.00,297.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1038.00,298.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1065.00,285.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1065.00,286.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1090.00,270.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1090.00,271.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1130.00,266.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1130.00,267.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1149.00,254.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1149.00,255.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1169.00,247.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1169.00,248.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(1185,241.17){\rule{3.500pt}{0.400pt}}
\multiput(1185.00,242.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1111.0,268.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 11}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,601){\rule{1pt}{1pt}}
\put(628,555){\rule{1pt}{1pt}}
\put(763,525){\rule{1pt}{1pt}}
\put(852,499){\rule{1pt}{1pt}}
\put(919,477){\rule{1pt}{1pt}}
\put(972,458){\rule{1pt}{1pt}}
\put(1016,440){\rule{1pt}{1pt}}
\put(1054,425){\rule{1pt}{1pt}}
\put(1088,411){\rule{1pt}{1pt}}
\put(1117,396){\rule{1pt}{1pt}}
\put(1144,382){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,664){\usebox{\plotpoint}}
\multiput(621.00,662.92)(1.944,-0.498){69}{\rule{1.644pt}{0.120pt}}
\multiput(621.00,663.17)(135.587,-36.000){2}{\rule{0.822pt}{0.400pt}}
\multiput(760.00,626.92)(1.445,-0.497){59}{\rule{1.248pt}{0.120pt}}
\multiput(760.00,627.17)(86.409,-31.000){2}{\rule{0.624pt}{0.400pt}}
\multiput(849.00,595.92)(1.140,-0.497){57}{\rule{1.007pt}{0.120pt}}
\multiput(849.00,596.17)(65.911,-30.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(917.00,565.92)(1.087,-0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(917.00,566.17)(51.999,-25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(971.00,540.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(971.00,541.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1015.00,518.92)(0.910,-0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(1015.00,519.17)(36.290,-21.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(1053.00,497.92)(0.775,-0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(1053.00,498.17)(32.509,-22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1087.00,475.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(1087.00,476.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1117.00,456.92)(0.725,-0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(1117.00,457.17)(24.593,-18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1143.00,438.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1143.00,439.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(725,608){\usebox{\plotpoint}}
\multiput(725.00,606.92)(2.221,-0.496){43}{\rule{1.857pt}{0.120pt}}
\multiput(725.00,607.17)(97.147,-23.000){2}{\rule{0.928pt}{0.400pt}}
\multiput(826.00,583.92)(1.677,-0.496){41}{\rule{1.427pt}{0.120pt}}
\multiput(826.00,584.17)(70.038,-22.000){2}{\rule{0.714pt}{0.400pt}}
\multiput(899.00,561.92)(1.346,-0.496){39}{\rule{1.167pt}{0.119pt}}
\multiput(899.00,562.17)(53.579,-21.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(955.00,540.92)(1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(955.00,541.17)(45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1003.00,518.92)(0.982,-0.496){37}{\rule{0.880pt}{0.119pt}}
\multiput(1003.00,519.17)(37.174,-20.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(1042.00,498.92)(0.880,-0.496){37}{\rule{0.800pt}{0.119pt}}
\multiput(1042.00,499.17)(33.340,-20.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1077.00,478.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(1077.00,479.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1108.00,459.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(1108.00,460.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1136.00,441.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1136.00,442.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1160.00,425.92)(0.605,-0.495){35}{\rule{0.584pt}{0.119pt}}
\multiput(1160.00,426.17)(21.787,-19.000){2}{\rule{0.292pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(845,553){\usebox{\plotpoint}}
\multiput(845.00,551.92)(2.480,-0.494){25}{\rule{2.043pt}{0.119pt}}
\multiput(845.00,552.17)(63.760,-14.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(913.00,537.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(913.00,538.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(967.00,522.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(967.00,523.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1013.00,508.92)(1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(1013.00,509.17)(35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1051.00,492.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1051.00,493.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1085.00,475.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(1085.00,476.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1114.00,457.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(1114.00,458.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1142.00,440.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1142.00,441.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1166.00,424.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1166.00,425.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1188.00,406.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1188.00,407.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(942,483){\usebox{\plotpoint}}
\multiput(942.00,481.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(942.00,482.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(991.00,471.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(991.00,472.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(1033.00,460.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(1033.00,461.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1069.00,448.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(1069.00,449.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1100.00,435.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1100.00,436.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1129.00,421.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1129.00,422.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1154.00,405.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1154.00,406.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1178.00,390.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1178.00,391.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1199.00,375.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1199.00,376.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1219.00,363.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1219.00,364.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1044,411){\usebox{\plotpoint}}
\multiput(1044.00,409.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(1044.00,410.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1078.00,401.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1078.00,402.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1109.00,392.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1109.00,393.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1136.00,381.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1136.00,382.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1161.00,371.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1161.00,372.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1184.00,359.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1184.00,360.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1205.00,346.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1205.00,347.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1224.00,334.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1224.00,335.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1242.00,322.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1242.00,323.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1259.00,312.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1259.00,313.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\put(1143,342){\usebox{\plotpoint}}
\multiput(1143.00,340.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1143.00,341.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1167.00,334.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1167.00,335.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1189.00,326.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1189.00,327.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1210.00,317.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1210.00,318.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1229.00,309.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1229.00,310.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1247.00,300.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1247.00,301.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1263.00,291.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1263.00,292.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1279.00,282.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1279.00,283.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1294.00,275.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1294.00,276.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1224,281){\usebox{\plotpoint}}
\multiput(1224.00,279.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1224.00,280.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1242.00,275.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1242.00,276.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1259.00,270.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1259.00,271.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1275.00,265.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1275.00,266.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1290.00,260.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1290.00,261.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1304.00,256.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1304.00,257.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1318.00,251.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1318.00,252.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1331,247.17){\rule{2.500pt}{0.400pt}}
\multiput(1331.00,248.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1343,245.17){\rule{2.500pt}{0.400pt}}
\multiput(1343.00,246.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1355.00,243.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1355.00,244.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 11}}
\put(342,557){\rule{1pt}{1pt}}
\put(628,499){\rule{1pt}{1pt}}
\put(763,462){\rule{1pt}{1pt}}
\put(852,430){\rule{1pt}{1pt}}
\put(919,403){\rule{1pt}{1pt}}
\put(972,378){\rule{1pt}{1pt}}
\put(1016,356){\rule{1pt}{1pt}}
\put(1054,337){\rule{1pt}{1pt}}
\put(1088,319){\rule{1pt}{1pt}}
\put(1117,301){\rule{1pt}{1pt}}
\put(1144,283){\rule{1pt}{1pt}}
\put(370,657){\usebox{\plotpoint}}
\multiput(370.00,655.93)(5.446,-0.489){15}{\rule{4.278pt}{0.118pt}}
\multiput(370.00,656.17)(85.121,-9.000){2}{\rule{2.139pt}{0.400pt}}
\multiput(464.00,646.92)(1.533,-0.497){47}{\rule{1.316pt}{0.120pt}}
\multiput(464.00,647.17)(73.269,-25.000){2}{\rule{0.658pt}{0.400pt}}
\multiput(540.00,621.92)(1.346,-0.496){39}{\rule{1.167pt}{0.119pt}}
\multiput(540.00,622.17)(53.579,-21.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(596.00,600.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(596.00,601.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(643.00,589.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(643.00,590.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(684.00,578.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(684.00,579.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(718.00,568.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(718.00,569.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,558.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(748.00,559.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(776.00,550.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(776.00,551.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(800.00,541.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(800.00,542.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(824.00,532.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(824.00,533.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,656){\usebox{\plotpoint}}
\multiput(370.00,654.92)(1.425,-0.498){69}{\rule{1.233pt}{0.120pt}}
\multiput(370.00,655.17)(99.440,-36.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(472.00,618.92)(2.847,-0.494){25}{\rule{2.329pt}{0.119pt}}
\multiput(472.00,619.17)(73.167,-14.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(550.00,604.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(550.00,605.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(608.00,592.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(608.00,593.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(655.00,582.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(655.00,583.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(696.00,571.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(696.00,572.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(730.00,561.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(730.00,562.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(761.00,553.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(761.00,554.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(789.00,544.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(789.00,545.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(812.00,536.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(812.00,537.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(837.00,526.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(837.00,527.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,635){\usebox{\plotpoint}}
\multiput(378.00,633.92)(2.937,-0.495){33}{\rule{2.411pt}{0.119pt}}
\multiput(378.00,634.17)(98.996,-18.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(482.00,615.92)(2.847,-0.494){25}{\rule{2.329pt}{0.119pt}}
\multiput(482.00,616.17)(73.167,-14.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(560.00,601.92)(2.997,-0.491){17}{\rule{2.420pt}{0.118pt}}
\multiput(560.00,602.17)(52.977,-10.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(618.00,591.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(618.00,592.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(667.00,581.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(667.00,582.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(708.00,570.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(708.00,571.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(743.00,560.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(743.00,561.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(773.00,551.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(773.00,552.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(802.00,542.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(802.00,543.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(826.00,533.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(826.00,534.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(850.00,524.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(850.00,525.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,633){\usebox{\plotpoint}}
\multiput(384.00,631.92)(3.174,-0.495){31}{\rule{2.594pt}{0.119pt}}
\multiput(384.00,632.17)(100.616,-17.000){2}{\rule{1.297pt}{0.400pt}}
\multiput(490.00,614.92)(3.193,-0.493){23}{\rule{2.592pt}{0.119pt}}
\multiput(490.00,615.17)(75.620,-13.000){2}{\rule{1.296pt}{0.400pt}}
\multiput(571.00,601.92)(2.713,-0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(571.00,602.17)(53.415,-11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(629.00,590.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(629.00,591.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(678.00,580.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(678.00,581.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(719.00,569.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(719.00,570.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(754.00,559.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(754.00,560.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(785.00,550.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(785.00,551.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(813.00,541.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(813.00,542.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(838.00,532.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(838.00,533.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(863.00,522.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(863.00,523.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,632){\usebox{\plotpoint}}
\multiput(391.00,630.92)(3.235,-0.495){31}{\rule{2.641pt}{0.119pt}}
\multiput(391.00,631.17)(102.518,-17.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(499.00,613.92)(3.153,-0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(499.00,614.17)(74.683,-13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(579.00,600.92)(2.854,-0.492){19}{\rule{2.318pt}{0.118pt}}
\multiput(579.00,601.17)(56.188,-11.000){2}{\rule{1.159pt}{0.400pt}}
\multiput(640.00,589.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(640.00,590.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(688.00,579.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(688.00,580.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(731.00,568.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(731.00,569.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(764.00,558.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(764.00,559.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(796.00,549.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(796.00,550.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(825.00,540.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(825.00,541.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(849.00,531.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(849.00,532.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(874.00,521.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(874.00,522.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\put(397,631){\usebox{\plotpoint}}
\multiput(397.00,629.92)(3.538,-0.494){29}{\rule{2.875pt}{0.119pt}}
\multiput(397.00,630.17)(105.033,-16.000){2}{\rule{1.438pt}{0.400pt}}
\multiput(508.00,613.92)(3.153,-0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(508.00,614.17)(74.683,-13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(588.00,600.92)(2.901,-0.492){19}{\rule{2.355pt}{0.118pt}}
\multiput(588.00,601.17)(57.113,-11.000){2}{\rule{1.177pt}{0.400pt}}
\multiput(650.00,589.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(650.00,590.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(699.00,579.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(699.00,580.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(741.00,568.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(741.00,569.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(775.00,558.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(775.00,559.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(807.00,549.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(807.00,550.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(836.00,540.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(836.00,541.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(860.00,531.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(860.00,532.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(884.00,521.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(884.00,522.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(404,630){\usebox{\plotpoint}}
\multiput(404.00,628.92)(3.815,-0.494){27}{\rule{3.087pt}{0.119pt}}
\multiput(404.00,629.17)(105.593,-15.000){2}{\rule{1.543pt}{0.400pt}}
\multiput(516.00,613.92)(2.957,-0.494){25}{\rule{2.414pt}{0.119pt}}
\multiput(516.00,614.17)(75.989,-14.000){2}{\rule{1.207pt}{0.400pt}}
\multiput(597.00,599.92)(2.901,-0.492){19}{\rule{2.355pt}{0.118pt}}
\multiput(597.00,600.17)(57.113,-11.000){2}{\rule{1.177pt}{0.400pt}}
\multiput(659.00,588.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(659.00,589.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(709.00,578.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(709.00,579.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(749.00,567.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(749.00,568.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(785.00,557.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(785.00,558.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(818.00,548.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(818.00,549.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(847.00,539.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(847.00,540.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(870.00,530.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(870.00,531.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(896.00,520.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(896.00,521.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,622){\usebox{\plotpoint}}
\multiput(489.00,620.95)(14.304,-0.447){3}{\rule{8.767pt}{0.108pt}}
\multiput(489.00,621.17)(46.804,-3.000){2}{\rule{4.383pt}{0.400pt}}
\multiput(554.00,617.92)(0.897,-0.497){53}{\rule{0.814pt}{0.120pt}}
\multiput(554.00,618.17)(48.310,-28.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(604.00,589.92)(0.893,-0.497){51}{\rule{0.811pt}{0.120pt}}
\multiput(604.00,590.17)(46.316,-27.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(652.00,562.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(652.00,563.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(690.00,553.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(690.00,554.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(724.00,546.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(724.00,547.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(754.00,538.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(754.00,539.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(780.00,530.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(780.00,531.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(807.00,523.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(807.00,524.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,621){\usebox{\plotpoint}}
\multiput(489.00,619.92)(0.711,-0.498){97}{\rule{0.668pt}{0.120pt}}
\multiput(489.00,620.17)(69.614,-50.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(560.00,569.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(560.00,570.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(612.00,559.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(612.00,560.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(661.00,549.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(661.00,550.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(700.00,542.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(700.00,543.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(734.00,535.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(734.00,536.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(765.00,528.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(765.00,529.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(791.00,522.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(791.00,523.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(818.00,515.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(818.00,516.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,581){\usebox{\plotpoint}}
\multiput(494.00,579.92)(2.481,-0.494){27}{\rule{2.047pt}{0.119pt}}
\multiput(494.00,580.17)(68.752,-15.000){2}{\rule{1.023pt}{0.400pt}}
\multiput(567.00,564.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(567.00,565.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(621.00,555.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(621.00,556.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(669.00,547.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(669.00,548.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(710.00,539.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(710.00,540.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(745.00,533.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(745.00,534.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(776.00,526.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(776.00,527.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(802.00,519.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(802.00,520.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(830.00,512.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(830.00,513.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,577){\usebox{\plotpoint}}
\multiput(498.00,575.92)(2.737,-0.494){25}{\rule{2.243pt}{0.119pt}}
\multiput(498.00,576.17)(70.345,-14.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(573.00,561.93)(3.663,-0.488){13}{\rule{2.900pt}{0.117pt}}
\multiput(573.00,562.17)(49.981,-8.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(629.00,553.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(629.00,554.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(678.00,545.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(678.00,546.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(720.00,538.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(720.00,539.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(754.00,531.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(754.00,532.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(786.00,524.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(786.00,525.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(812.00,517.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(812.00,518.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(839.00,510.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(839.00,511.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\put(503,574){\usebox{\plotpoint}}
\multiput(503.00,572.92)(3.297,-0.492){21}{\rule{2.667pt}{0.119pt}}
\multiput(503.00,573.17)(71.465,-12.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(580.00,560.93)(3.663,-0.488){13}{\rule{2.900pt}{0.117pt}}
\multiput(580.00,561.17)(49.981,-8.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(636.00,552.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(636.00,553.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(687.00,544.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(687.00,545.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(728.00,537.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(728.00,538.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(765.00,529.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(765.00,530.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(795.00,523.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(795.00,524.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(823.00,516.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(823.00,517.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(850.00,509.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(850.00,510.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\put(507,572){\usebox{\plotpoint}}
\multiput(507.00,570.92)(3.703,-0.492){19}{\rule{2.973pt}{0.118pt}}
\multiput(507.00,571.17)(72.830,-11.000){2}{\rule{1.486pt}{0.400pt}}
\multiput(586.00,559.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(586.00,560.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(643.00,552.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(643.00,553.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(696.00,543.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(696.00,544.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(738.00,536.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(738.00,537.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(774.00,529.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(774.00,530.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(805.00,522.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(805.00,523.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(833.00,516.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(833.00,517.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(861.00,508.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(861.00,509.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,571){\usebox{\plotpoint}}
\multiput(511.00,569.92)(3.798,-0.492){19}{\rule{3.045pt}{0.118pt}}
\multiput(511.00,570.17)(74.679,-11.000){2}{\rule{1.523pt}{0.400pt}}
\multiput(592.00,558.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(592.00,559.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(651.00,551.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(651.00,552.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(704.00,542.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(704.00,543.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(746.00,535.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(746.00,536.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(781.00,528.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(781.00,529.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(814.00,521.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(814.00,522.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(843.00,515.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(843.00,516.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(870.00,507.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(870.00,508.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,570){\usebox{\plotpoint}}
\multiput(515.00,568.92)(4.300,-0.491){17}{\rule{3.420pt}{0.118pt}}
\multiput(515.00,569.17)(75.902,-10.000){2}{\rule{1.710pt}{0.400pt}}
\multiput(598.00,558.93)(3.928,-0.488){13}{\rule{3.100pt}{0.117pt}}
\multiput(598.00,559.17)(53.566,-8.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(658.00,550.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(658.00,551.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(711.00,542.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(711.00,543.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(755.00,535.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(755.00,536.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(790.00,528.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(790.00,529.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(824.00,521.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(824.00,522.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(851.00,514.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(851.00,515.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(879.00,507.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(879.00,508.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,600){\usebox{\plotpoint}}
\put(607,598.67){\rule{10.840pt}{0.400pt}}
\multiput(607.00,599.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(652.00,597.92)(0.513,-0.498){67}{\rule{0.511pt}{0.120pt}}
\multiput(652.00,598.17)(34.939,-35.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(688.00,562.92)(0.499,-0.498){69}{\rule{0.500pt}{0.120pt}}
\multiput(688.00,563.17)(34.962,-36.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,526.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(724.00,527.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(755.00,516.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(755.00,517.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(782.00,509.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(782.00,510.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(806.00,502.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(806.00,503.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(828.00,494.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(828.00,495.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(848.00,489.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(848.00,490.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,598){\usebox{\plotpoint}}
\multiput(607.58,595.15)(0.498,-0.736){95}{\rule{0.120pt}{0.688pt}}
\multiput(606.17,596.57)(49.000,-70.573){2}{\rule{0.400pt}{0.344pt}}
\multiput(656.00,524.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(656.00,525.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(694.00,511.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(694.00,512.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(731.00,501.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(731.00,502.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(763.00,496.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(763.00,497.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(790.00,490.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(790.00,491.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,485.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(815.00,486.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(837.00,480.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(837.00,481.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(858.00,475.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(858.00,476.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\put(611,535){\usebox{\plotpoint}}
\multiput(611.00,533.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(611.00,534.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(661.00,512.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(661.00,513.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(700.00,502.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(700.00,503.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(737.00,496.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(737.00,497.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(771.00,490.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(771.00,491.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(798.00,485.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(798.00,486.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(824.00,480.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(824.00,481.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(847.00,475.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(847.00,476.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(868.00,469.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(868.00,470.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(613,526){\usebox{\plotpoint}}
\multiput(613.00,524.92)(1.550,-0.495){31}{\rule{1.324pt}{0.119pt}}
\multiput(613.00,525.17)(49.253,-17.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(665.00,507.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(665.00,508.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(707.00,499.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(707.00,500.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(744.00,493.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(744.00,494.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(778.00,487.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(778.00,488.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(806.00,482.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(806.00,483.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(832.00,476.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(832.00,477.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(855.00,471.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(855.00,472.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(876.00,466.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(876.00,467.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,521){\usebox{\plotpoint}}
\multiput(616.00,519.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(616.00,520.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(670.00,504.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(670.00,505.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(712.00,497.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(712.00,498.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(752.00,491.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(752.00,492.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(785.00,485.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(785.00,486.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,479.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(815.00,480.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(840.00,474.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(840.00,475.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(864.00,469.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(864.00,470.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(886.00,464.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(886.00,465.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,516){\usebox{\plotpoint}}
\multiput(619.00,514.92)(2.571,-0.492){19}{\rule{2.100pt}{0.118pt}}
\multiput(619.00,515.17)(50.641,-11.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(674.00,503.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(674.00,504.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(717.00,496.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(717.00,497.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(758.00,489.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(758.00,490.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(792.00,483.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(792.00,484.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(822.00,478.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(822.00,479.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(848.00,473.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(848.00,474.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(873.00,468.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(873.00,469.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(895.00,463.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(895.00,464.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,513){\usebox{\plotpoint}}
\multiput(622.00,511.92)(2.893,-0.491){17}{\rule{2.340pt}{0.118pt}}
\multiput(622.00,512.17)(51.143,-10.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(678.00,501.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(678.00,502.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(723.00,494.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(723.00,495.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(765.00,487.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(765.00,488.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(800.00,482.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(800.00,483.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(828.00,477.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(828.00,478.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(856.00,472.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(856.00,473.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(881.00,466.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(881.00,467.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(904.00,461.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(904.00,462.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(746,467){\usebox{\plotpoint}}
\multiput(746.00,465.92)(1.215,-0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(746.00,466.17)(33.800,-15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(782.00,450.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(782.00,451.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(814.00,441.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(814.00,442.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(843.00,434.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(843.00,435.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(869.00,428.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(869.00,429.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(892.00,423.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(892.00,424.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(913.00,418.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(913.00,419.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(935.00,413.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(935.00,414.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(954.00,408.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(954.00,409.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(756,454){\usebox{\plotpoint}}
\multiput(756.00,452.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(756.00,453.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(801.00,438.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(801.00,439.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(838.00,429.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(838.00,430.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(872.00,423.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(872.00,424.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(900.00,418.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(900.00,419.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(929.00,413.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(929.00,414.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(953.00,409.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(953.00,410.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(975.00,404.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(975.00,405.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(996.00,400.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(996.00,401.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(767,447){\usebox{\plotpoint}}
\multiput(767.00,445.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(767.00,446.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(817.00,432.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(817.00,433.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(862.00,423.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(862.00,424.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(898.00,418.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(898.00,419.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(931.00,414.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(931.00,415.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(960.00,409.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(960.00,410.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(984.00,405.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(984.00,406.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1010.00,401.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1010.00,402.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1034.00,396.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1034.00,397.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(777,442){\usebox{\plotpoint}}
\multiput(777.00,440.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(777.00,441.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(835.00,428.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(835.00,429.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(882.00,420.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(882.00,421.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(922.00,416.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(922.00,417.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(958.00,411.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(958.00,412.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(989.00,407.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(989.00,408.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1016.00,403.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1016.00,404.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1043.00,399.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1043.00,400.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1066.00,395.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1066.00,396.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(787,438){\usebox{\plotpoint}}
\multiput(787.00,436.92)(2.901,-0.492){19}{\rule{2.355pt}{0.118pt}}
\multiput(787.00,437.17)(57.113,-11.000){2}{\rule{1.177pt}{0.400pt}}
\multiput(849.00,425.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(849.00,426.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(902.00,419.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(902.00,420.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(945.00,414.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(945.00,415.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(982.00,410.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(982.00,411.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1016.00,405.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1016.00,406.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1042.00,402.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1042.00,403.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1067.00,398.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1067.00,399.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1088.00,394.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1088.00,395.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(838,437){\usebox{\plotpoint}}
\multiput(838.00,435.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(838.00,436.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(864.00,413.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(864.00,414.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(888.00,401.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(888.00,402.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(909.00,390.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(909.00,391.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(930.00,381.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(930.00,382.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(949.00,376.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(949.00,377.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(967.00,370.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(967.00,371.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(984.00,364.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(984.00,365.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1000.00,358.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1000.00,359.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(846,416){\usebox{\plotpoint}}
\multiput(846.00,414.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(846.00,415.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(878.00,391.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(878.00,392.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(907.00,379.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(907.00,380.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(933.00,369.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(933.00,370.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(955.00,360.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(955.00,361.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(979.00,354.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(979.00,355.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1000.00,349.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1000.00,350.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1017.00,344.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1017.00,345.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1036.00,340.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1036.00,341.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(853,405){\usebox{\plotpoint}}
\multiput(853.00,403.92)(0.807,-0.496){43}{\rule{0.743pt}{0.120pt}}
\multiput(853.00,404.17)(35.457,-23.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(890.00,380.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
\multiput(890.00,381.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(925.00,366.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(925.00,367.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(953.00,357.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(953.00,358.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(981.00,351.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(981.00,352.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1006.00,345.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1006.00,346.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1027.00,340.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1027.00,341.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1048.00,335.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1048.00,336.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1068.00,330.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1068.00,331.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(861,394){\usebox{\plotpoint}}
\multiput(861.00,392.92)(1.031,-0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(861.00,393.17)(41.092,-21.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(904.00,371.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(904.00,372.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(941.00,358.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(941.00,359.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(973.00,350.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(973.00,351.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1003.00,344.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1003.00,345.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1030.00,339.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1030.00,340.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1054.00,334.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1054.00,335.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1076.00,330.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1076.00,331.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1097.00,326.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1097.00,327.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(868,387){\usebox{\plotpoint}}
\multiput(868.00,385.92)(1.128,-0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(868.00,386.17)(44.934,-21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(915.00,364.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(915.00,365.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(958.00,354.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(958.00,355.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(992.00,346.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(992.00,347.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1024.00,340.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1024.00,341.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1053.00,335.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1053.00,336.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1077.00,331.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1077.00,332.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1098.00,327.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1098.00,328.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1117.00,323.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1117.00,324.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(924,427){\usebox{\plotpoint}}
\multiput(924.58,424.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(923.17,425.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(943.00,399.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(943.00,400.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(961.00,385.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(961.00,386.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(978.00,371.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(978.00,372.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(993.00,360.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(993.00,361.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1008.00,354.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1008.00,355.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1023.00,347.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1023.00,348.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1037.00,340.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1037.00,341.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1049.00,333.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1049.00,334.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(929,401){\usebox{\plotpoint}}
\multiput(929.58,398.73)(0.497,-0.559){47}{\rule{0.120pt}{0.548pt}}
\multiput(928.17,399.86)(25.000,-26.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(954.00,371.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(954.00,372.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(975.00,355.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(975.00,356.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(996.00,342.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(996.00,343.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1014.00,331.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1014.00,332.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1032.00,323.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1032.00,324.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1050.00,316.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1050.00,317.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1065.00,310.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1065.00,311.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1080.00,306.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1080.00,307.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(935,387){\usebox{\plotpoint}}
\multiput(935.58,384.81)(0.497,-0.535){53}{\rule{0.120pt}{0.529pt}}
\multiput(934.17,385.90)(28.000,-28.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(963.00,355.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(963.00,356.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(989.00,336.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(989.00,337.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1013.00,324.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1013.00,325.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1034.00,316.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1034.00,317.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1054.00,308.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1054.00,309.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1072.00,302.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1072.00,303.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1091.00,295.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1091.00,296.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1108.00,289.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1108.00,290.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(940,373){\usebox{\plotpoint}}
\multiput(940.00,371.92)(0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(940.00,372.17)(31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(973.00,342.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(973.00,343.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1002.00,324.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1002.00,325.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1028.00,312.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1028.00,313.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1053.00,304.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1053.00,305.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1074.00,297.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1074.00,298.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1096.00,290.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1096.00,291.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1115.00,286.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1115.00,287.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1133.00,282.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1133.00,283.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(946,363){\usebox{\plotpoint}}
\multiput(946.00,361.92)(0.621,-0.497){55}{\rule{0.597pt}{0.120pt}}
\multiput(946.00,362.17)(34.762,-29.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(982.00,332.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(982.00,333.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1015.00,317.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(1015.00,318.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(1044.00,305.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(1044.00,306.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1070.00,296.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1070.00,297.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1094.00,289.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1094.00,290.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1115.00,286.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1115.00,287.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1134.00,280.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1134.00,281.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1150.00,274.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1150.00,275.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1010,424){\usebox{\plotpoint}}
\multiput(1010.58,420.38)(0.494,-0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(1009.17,422.19)(14.000,-25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(1024.58,394.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1023.17,395.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1037.58,379.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1036.17,380.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1050.00,364.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1050.00,365.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1063.00,353.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1063.00,354.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1073.00,347.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1073.00,348.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1085.00,339.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1085.00,340.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1095.00,332.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1095.00,333.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1107.00,324.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1107.00,325.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1014,397){\usebox{\plotpoint}}
\multiput(1014.58,393.73)(0.495,-0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(1013.17,395.36)(18.000,-29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(1032.58,363.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1031.17,364.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1048.00,347.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1048.00,348.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1064.00,332.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1064.00,333.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1079.00,320.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1079.00,321.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1092.00,311.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1092.00,312.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1107.00,304.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1107.00,305.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1118.00,297.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1118.00,298.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1131.00,293.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1131.00,294.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1018,382){\usebox{\plotpoint}}
\multiput(1018.58,378.98)(0.496,-0.789){39}{\rule{0.119pt}{0.729pt}}
\multiput(1017.17,380.49)(21.000,-31.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1039.58,346.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1038.17,347.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1059.00,325.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1059.00,326.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1077.00,311.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1077.00,312.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1095.00,302.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1095.00,303.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1110.00,294.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1110.00,295.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1125.00,287.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1125.00,288.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1139.00,279.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1139.00,280.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1155.00,272.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1155.00,273.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1022,366){\usebox{\plotpoint}}
\multiput(1022.58,363.46)(0.497,-0.640){47}{\rule{0.120pt}{0.612pt}}
\multiput(1021.17,364.73)(25.000,-30.730){2}{\rule{0.400pt}{0.306pt}}
\multiput(1047.00,332.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(1047.00,333.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1069.00,311.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1069.00,312.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1090.00,297.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1090.00,298.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1110.00,288.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1110.00,289.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1126.00,280.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1126.00,281.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1144.00,271.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1144.00,272.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1160.00,267.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1160.00,268.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1176.00,262.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1176.00,263.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1026,355){\usebox{\plotpoint}}
\multiput(1026.58,352.56)(0.497,-0.611){51}{\rule{0.120pt}{0.589pt}}
\multiput(1025.17,353.78)(27.000,-31.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1053.00,320.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(1053.00,321.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(1079.00,303.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1079.00,304.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1102.00,288.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1102.00,289.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1124.00,277.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1124.00,278.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1143.00,269.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1143.00,270.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1160.00,266.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1160.00,267.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1176.00,259.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1176.00,260.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1191.00,252.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1191.00,253.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,646){\rule{1pt}{1pt}}
\put(615,581){\rule{1pt}{1pt}}
\put(752,544){\rule{1pt}{1pt}}
\put(842,516){\rule{1pt}{1pt}}
\put(910,493){\rule{1pt}{1pt}}
\put(965,475){\rule{1pt}{1pt}}
\put(1009,456){\rule{1pt}{1pt}}
\put(1048,440){\rule{1pt}{1pt}}
\put(1081,430){\rule{1pt}{1pt}}
\put(1112,419){\rule{1pt}{1pt}}
\put(1139,409){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,723){\usebox{\plotpoint}}
\multiput(506.00,721.92)(1.344,-0.499){135}{\rule{1.172pt}{0.120pt}}
\multiput(506.00,722.17)(182.566,-69.000){2}{\rule{0.586pt}{0.400pt}}
\multiput(691.00,652.92)(1.103,-0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(691.00,653.17)(107.966,-50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(801.00,602.92)(0.966,-0.498){77}{\rule{0.870pt}{0.120pt}}
\multiput(801.00,603.17)(75.194,-40.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(878.00,562.92)(0.941,-0.497){61}{\rule{0.850pt}{0.120pt}}
\multiput(878.00,563.17)(58.236,-32.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(938.00,530.92)(0.930,-0.497){51}{\rule{0.841pt}{0.120pt}}
\multiput(938.00,531.17)(48.255,-27.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(988.00,503.92)(0.896,-0.496){43}{\rule{0.813pt}{0.120pt}}
\multiput(988.00,504.17)(39.312,-23.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1029.00,480.92)(0.931,-0.496){37}{\rule{0.840pt}{0.119pt}}
\multiput(1029.00,481.17)(35.257,-20.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(1066.00,460.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(1066.00,461.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1097.00,441.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1097.00,442.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1126.00,427.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1126.00,428.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,702){\usebox{\plotpoint}}
\multiput(636.00,700.92)(1.621,-0.498){77}{\rule{1.390pt}{0.120pt}}
\multiput(636.00,701.17)(126.115,-40.000){2}{\rule{0.695pt}{0.400pt}}
\multiput(765.00,660.92)(1.120,-0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(765.00,661.17)(84.940,-39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(852.00,621.92)(0.881,-0.498){71}{\rule{0.803pt}{0.120pt}}
\multiput(852.00,622.17)(63.334,-37.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(917.00,584.92)(0.858,-0.497){59}{\rule{0.784pt}{0.120pt}}
\multiput(917.00,585.17)(51.373,-31.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(970.00,553.92)(0.788,-0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(970.00,554.17)(42.488,-28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1014.00,525.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(1014.00,526.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1052.00,499.92)(0.710,-0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(1052.00,500.17)(32.616,-24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1086.00,475.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1086.00,476.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1115.00,455.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1115.00,456.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1142.00,436.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1142.00,437.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,639){\usebox{\plotpoint}}
\multiput(731.00,637.92)(1.939,-0.497){47}{\rule{1.636pt}{0.120pt}}
\multiput(731.00,638.17)(92.604,-25.000){2}{\rule{0.818pt}{0.400pt}}
\multiput(827.00,612.92)(1.493,-0.496){45}{\rule{1.283pt}{0.120pt}}
\multiput(827.00,613.17)(68.336,-24.000){2}{\rule{0.642pt}{0.400pt}}
\multiput(898.00,588.92)(1.148,-0.497){47}{\rule{1.012pt}{0.120pt}}
\multiput(898.00,589.17)(54.900,-25.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(955.00,563.92)(0.945,-0.497){47}{\rule{0.852pt}{0.120pt}}
\multiput(955.00,564.17)(45.232,-25.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1002.00,538.92)(0.752,-0.497){49}{\rule{0.700pt}{0.120pt}}
\multiput(1002.00,539.17)(37.547,-26.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1041.00,512.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(1041.00,513.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1076.00,491.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(1076.00,492.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1107.00,469.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1107.00,470.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1134.00,451.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1134.00,452.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1159.00,433.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1159.00,434.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(849,564){\usebox{\plotpoint}}
\multiput(849.00,562.92)(2.241,-0.494){27}{\rule{1.860pt}{0.119pt}}
\multiput(849.00,563.17)(62.139,-15.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(915.00,547.92)(1.682,-0.494){29}{\rule{1.425pt}{0.119pt}}
\multiput(915.00,548.17)(50.042,-16.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(968.00,531.92)(1.310,-0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(968.00,532.17)(41.644,-17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(1012.00,514.92)(1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(1012.00,515.17)(36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1051.00,496.92)(0.900,-0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1051.00,497.17)(32.307,-19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1085.00,477.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(1085.00,478.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1115.00,458.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(1115.00,459.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(1141.00,439.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1141.00,440.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1166.00,424.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1166.00,425.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1188.00,408.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1188.00,409.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(962,482){\usebox{\plotpoint}}
\multiput(962.00,480.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(962.00,481.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(1007.00,469.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(1007.00,470.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1046.00,457.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(1046.00,458.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(1080.00,444.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(1080.00,445.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1111.00,431.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1111.00,432.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1138.00,417.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1138.00,418.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1163.00,402.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1163.00,403.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1185.00,386.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1185.00,387.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1206.00,371.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(1206.00,372.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1226.00,358.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1226.00,359.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\put(1070,395){\usebox{\plotpoint}}
\multiput(1070.00,393.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(1070.00,394.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(1101.00,386.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(1101.00,387.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1129.00,376.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1129.00,377.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1155.00,364.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1155.00,365.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1178.00,354.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1178.00,355.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1199.00,343.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1199.00,344.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1219.00,332.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1219.00,333.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1238.00,321.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1238.00,322.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1255.00,312.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1255.00,313.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1272.00,304.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1272.00,305.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1161,321){\usebox{\plotpoint}}
\multiput(1161.00,319.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1161.00,320.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1184.00,314.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1184.00,315.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1205.00,307.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1205.00,308.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1224.00,301.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1224.00,302.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1243.00,296.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1243.00,297.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1260.00,290.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1260.00,291.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1276.00,284.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1276.00,285.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(1291,279.17){\rule{2.900pt}{0.400pt}}
\multiput(1291.00,280.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1305.00,277.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1305.00,278.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1319.00,274.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1319.00,275.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 12}}
\put(342,485){\rule{1pt}{1pt}}
\put(628,420){\rule{1pt}{1pt}}
\put(763,383){\rule{1pt}{1pt}}
\put(852,354){\rule{1pt}{1pt}}
\put(919,332){\rule{1pt}{1pt}}
\put(972,314){\rule{1pt}{1pt}}
\put(1016,295){\rule{1pt}{1pt}}
\put(1055,279){\rule{1pt}{1pt}}
\put(1086,269){\rule{1pt}{1pt}}
\put(1117,258){\rule{1pt}{1pt}}
\put(1143,247){\rule{1pt}{1pt}}
\put(292,634){\usebox{\plotpoint}}
\multiput(292.00,632.93)(10.797,-0.482){9}{\rule{8.100pt}{0.116pt}}
\multiput(292.00,633.17)(103.188,-6.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(412.00,626.92)(0.557,-0.499){153}{\rule{0.546pt}{0.120pt}}
\multiput(412.00,627.17)(85.866,-78.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(499.00,548.92)(1.004,-0.497){61}{\rule{0.900pt}{0.120pt}}
\multiput(499.00,549.17)(62.132,-32.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(563.00,516.92)(1.364,-0.496){37}{\rule{1.180pt}{0.119pt}}
\multiput(563.00,517.17)(51.551,-20.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(617.00,496.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(617.00,497.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(661.00,483.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(661.00,484.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(698.00,472.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(698.00,473.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(730.00,462.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(730.00,463.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(759.00,453.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(759.00,454.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(786.00,445.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(786.00,446.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(811.00,436.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(811.00,437.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,619){\usebox{\plotpoint}}
\multiput(294.00,617.92)(0.787,-0.499){161}{\rule{0.729pt}{0.120pt}}
\multiput(294.00,618.17)(127.486,-82.000){2}{\rule{0.365pt}{0.400pt}}
\multiput(423.00,535.92)(2.024,-0.496){41}{\rule{1.700pt}{0.120pt}}
\multiput(423.00,536.17)(84.472,-22.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(511.00,513.92)(1.941,-0.495){31}{\rule{1.629pt}{0.119pt}}
\multiput(511.00,514.17)(61.618,-17.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(576.00,496.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(576.00,497.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(630.00,482.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(630.00,483.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(674.00,469.92)(1.378,-0.494){25}{\rule{1.186pt}{0.119pt}}
\multiput(674.00,470.17)(35.539,-14.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(712.00,455.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(712.00,456.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(743.00,445.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(743.00,446.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(774.00,434.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(774.00,435.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(800.00,425.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(800.00,426.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(825.00,416.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(825.00,417.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,559){\usebox{\plotpoint}}
\multiput(302.00,557.92)(2.380,-0.497){53}{\rule{1.986pt}{0.120pt}}
\multiput(302.00,558.17)(127.879,-28.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(434.00,529.92)(2.255,-0.496){37}{\rule{1.880pt}{0.119pt}}
\multiput(434.00,530.17)(85.098,-20.000){2}{\rule{0.940pt}{0.400pt}}
\multiput(523.00,509.92)(2.034,-0.494){29}{\rule{1.700pt}{0.119pt}}
\multiput(523.00,510.17)(60.472,-16.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(587.00,493.92)(1.671,-0.495){31}{\rule{1.418pt}{0.119pt}}
\multiput(587.00,494.17)(53.058,-17.000){2}{\rule{0.709pt}{0.400pt}}
\multiput(643.00,476.92)(1.599,-0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(643.00,477.17)(41.183,-14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(687.00,462.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(687.00,463.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(724.00,450.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(724.00,451.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(756.00,439.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(756.00,440.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(787.00,428.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(787.00,429.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(814.00,420.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(814.00,421.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(838.00,410.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(838.00,411.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,553){\usebox{\plotpoint}}
\multiput(312.00,551.92)(2.783,-0.496){45}{\rule{2.300pt}{0.120pt}}
\multiput(312.00,552.17)(127.226,-24.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(444.00,527.92)(2.194,-0.496){39}{\rule{1.833pt}{0.119pt}}
\multiput(444.00,528.17)(87.195,-21.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(535.00,506.92)(1.859,-0.495){33}{\rule{1.567pt}{0.119pt}}
\multiput(535.00,507.17)(62.748,-18.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(601.00,488.92)(1.714,-0.494){29}{\rule{1.450pt}{0.119pt}}
\multiput(601.00,489.17)(50.990,-16.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(655.00,472.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(655.00,473.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(698.00,460.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(698.00,461.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(737.00,447.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(737.00,448.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(769.00,436.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(769.00,437.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(799.00,425.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(799.00,426.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(825.00,416.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(825.00,417.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(850.00,406.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(850.00,407.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,552){\usebox{\plotpoint}}
\multiput(320.00,550.92)(2.825,-0.496){45}{\rule{2.333pt}{0.120pt}}
\multiput(320.00,551.17)(129.157,-24.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(454.00,526.92)(2.219,-0.496){39}{\rule{1.852pt}{0.119pt}}
\multiput(454.00,527.17)(88.155,-21.000){2}{\rule{0.926pt}{0.400pt}}
\multiput(546.00,505.92)(1.831,-0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(546.00,506.17)(61.794,-18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(611.00,487.92)(1.778,-0.494){29}{\rule{1.500pt}{0.119pt}}
\multiput(611.00,488.17)(52.887,-16.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(667.00,471.92)(1.686,-0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(667.00,472.17)(40.046,-13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(710.00,458.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(710.00,459.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(749.00,445.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(749.00,446.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(780.00,434.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(780.00,435.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(811.00,423.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(811.00,424.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(839.00,413.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(839.00,414.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(862.00,404.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(862.00,405.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\put(328,550){\usebox{\plotpoint}}
\multiput(328.00,548.92)(2.889,-0.496){45}{\rule{2.383pt}{0.120pt}}
\multiput(328.00,549.17)(132.053,-24.000){2}{\rule{1.192pt}{0.400pt}}
\multiput(465.00,524.92)(2.255,-0.496){37}{\rule{1.880pt}{0.119pt}}
\multiput(465.00,525.17)(85.098,-20.000){2}{\rule{0.940pt}{0.400pt}}
\multiput(554.00,504.92)(1.916,-0.495){33}{\rule{1.611pt}{0.119pt}}
\multiput(554.00,505.17)(64.656,-18.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(622.00,486.92)(1.746,-0.494){29}{\rule{1.475pt}{0.119pt}}
\multiput(622.00,487.17)(51.939,-16.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(677.00,470.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(677.00,471.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(721.00,457.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(721.00,458.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(759.00,444.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(759.00,445.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(792.00,433.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(792.00,434.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(822.00,421.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(822.00,422.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(850.00,413.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(850.00,414.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(874.00,403.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(874.00,404.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(335,549){\usebox{\plotpoint}}
\multiput(335.00,547.92)(3.061,-0.496){43}{\rule{2.517pt}{0.120pt}}
\multiput(335.00,548.17)(133.775,-23.000){2}{\rule{1.259pt}{0.400pt}}
\multiput(474.00,524.92)(2.219,-0.496){39}{\rule{1.852pt}{0.119pt}}
\multiput(474.00,525.17)(88.155,-21.000){2}{\rule{0.926pt}{0.400pt}}
\multiput(566.00,503.92)(1.888,-0.495){33}{\rule{1.589pt}{0.119pt}}
\multiput(566.00,504.17)(63.702,-18.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(633.00,485.92)(1.746,-0.494){29}{\rule{1.475pt}{0.119pt}}
\multiput(633.00,486.17)(51.939,-16.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(688.00,469.92)(1.686,-0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(688.00,470.17)(40.046,-13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(731.00,456.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(731.00,457.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(772.00,443.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(772.00,444.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(803.00,432.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(803.00,433.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(833.00,421.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(833.00,422.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(861.00,412.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(861.00,413.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(885.00,403.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(885.00,404.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,636){\usebox{\plotpoint}}
\multiput(425.00,634.95)(16.983,-0.447){3}{\rule{10.367pt}{0.108pt}}
\multiput(425.00,635.17)(55.483,-3.000){2}{\rule{5.183pt}{0.400pt}}
\multiput(502.58,630.85)(0.499,-0.522){129}{\rule{0.120pt}{0.518pt}}
\multiput(501.17,631.92)(66.000,-67.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(568.00,562.92)(1.067,-0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(568.00,563.17)(51.032,-25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(621.00,537.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(621.00,538.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(663.00,523.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(663.00,524.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(695.00,514.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(695.00,515.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(733.00,503.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(733.00,504.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(762.00,494.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(762.00,495.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(788.00,485.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(788.00,486.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,621){\usebox{\plotpoint}}
\multiput(426.00,619.92)(0.600,-0.499){137}{\rule{0.580pt}{0.120pt}}
\multiput(426.00,620.17)(82.796,-70.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(510.00,549.92)(2.677,-0.493){23}{\rule{2.192pt}{0.119pt}}
\multiput(510.00,550.17)(63.450,-13.000){2}{\rule{1.096pt}{0.400pt}}
\multiput(578.00,536.92)(2.263,-0.492){21}{\rule{1.867pt}{0.119pt}}
\multiput(578.00,537.17)(49.126,-12.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(631.00,524.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(631.00,525.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(675.00,514.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(675.00,515.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(707.00,506.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(707.00,507.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(745.00,493.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(745.00,494.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(774.00,483.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(774.00,484.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(801.00,473.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(801.00,474.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,565){\usebox{\plotpoint}}
\multiput(431.00,563.92)(2.455,-0.495){33}{\rule{2.033pt}{0.119pt}}
\multiput(431.00,564.17)(82.780,-18.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(518.00,545.92)(2.952,-0.492){21}{\rule{2.400pt}{0.119pt}}
\multiput(518.00,546.17)(64.019,-12.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(587.00,533.92)(2.524,-0.492){19}{\rule{2.064pt}{0.118pt}}
\multiput(587.00,534.17)(49.717,-11.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(641.00,522.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(641.00,523.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(685.00,510.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(685.00,511.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(718.00,501.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(718.00,502.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(756.00,490.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(756.00,491.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(785.00,480.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(785.00,481.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(813.00,470.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(813.00,471.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,559){\usebox{\plotpoint}}
\multiput(437.00,557.92)(3.251,-0.494){25}{\rule{2.643pt}{0.119pt}}
\multiput(437.00,558.17)(83.515,-14.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(526.00,543.92)(2.995,-0.492){21}{\rule{2.433pt}{0.119pt}}
\multiput(526.00,544.17)(64.949,-12.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(596.00,531.92)(2.349,-0.492){21}{\rule{1.933pt}{0.119pt}}
\multiput(596.00,532.17)(50.987,-12.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(651.00,519.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(651.00,520.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(696.00,508.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(696.00,509.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(728.00,500.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(728.00,501.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(768.00,488.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(768.00,489.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(797.00,478.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(797.00,479.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(825.00,469.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(825.00,470.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(442,558){\usebox{\plotpoint}}
\multiput(442.00,556.92)(3.589,-0.493){23}{\rule{2.900pt}{0.119pt}}
\multiput(442.00,557.17)(84.981,-13.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(533.00,543.92)(2.836,-0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(533.00,544.17)(67.194,-13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(605.00,530.92)(2.349,-0.492){21}{\rule{1.933pt}{0.119pt}}
\multiput(605.00,531.17)(50.987,-12.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(660.00,518.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(660.00,519.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(706.00,507.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(706.00,508.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(739.00,499.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(739.00,500.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(778.00,487.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(778.00,488.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(807.00,477.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(807.00,478.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(835.00,467.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(835.00,468.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\put(448,556){\usebox{\plotpoint}}
\multiput(448.00,554.92)(3.668,-0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(448.00,555.17)(86.853,-13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(541.00,541.92)(3.038,-0.492){21}{\rule{2.467pt}{0.119pt}}
\multiput(541.00,542.17)(65.880,-12.000){2}{\rule{1.233pt}{0.400pt}}
\multiput(612.00,529.92)(2.435,-0.492){21}{\rule{2.000pt}{0.119pt}}
\multiput(612.00,530.17)(52.849,-12.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(669.00,517.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(669.00,518.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(715.00,507.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(715.00,508.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(749.00,499.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(749.00,500.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(787.00,486.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(787.00,487.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(818.00,477.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(818.00,478.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(845.00,467.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(845.00,468.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,556){\usebox{\plotpoint}}
\multiput(452.00,554.92)(3.508,-0.494){25}{\rule{2.843pt}{0.119pt}}
\multiput(452.00,555.17)(90.100,-14.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(548.00,540.92)(3.420,-0.492){19}{\rule{2.755pt}{0.118pt}}
\multiput(548.00,541.17)(67.283,-11.000){2}{\rule{1.377pt}{0.400pt}}
\multiput(621.00,529.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(621.00,530.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(679.00,517.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(679.00,518.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(724.00,506.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(724.00,507.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(758.00,498.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(758.00,499.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(799.00,486.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(799.00,487.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(828.00,476.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(828.00,477.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(855.00,466.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(855.00,467.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,555){\usebox{\plotpoint}}
\multiput(457.00,553.92)(3.867,-0.493){23}{\rule{3.115pt}{0.119pt}}
\multiput(457.00,554.17)(91.534,-13.000){2}{\rule{1.558pt}{0.400pt}}
\multiput(555.00,540.92)(3.167,-0.492){21}{\rule{2.567pt}{0.119pt}}
\multiput(555.00,541.17)(68.673,-12.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(629.00,528.92)(2.392,-0.492){21}{\rule{1.967pt}{0.119pt}}
\multiput(629.00,529.17)(51.918,-12.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(685.00,516.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(685.00,517.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(733.00,506.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(733.00,507.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(767.00,498.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(767.00,499.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(808.00,486.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(808.00,487.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(837.00,476.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(837.00,477.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(866.00,466.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(866.00,467.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,624){\usebox{\plotpoint}}
\put(548,622.67){\rule{13.490pt}{0.400pt}}
\multiput(548.00,623.17)(28.000,-1.000){2}{\rule{6.745pt}{0.400pt}}
\multiput(604.58,619.53)(0.498,-0.923){85}{\rule{0.120pt}{0.836pt}}
\multiput(603.17,621.26)(44.000,-79.264){2}{\rule{0.400pt}{0.418pt}}
\multiput(648.00,540.92)(0.716,-0.497){53}{\rule{0.671pt}{0.120pt}}
\multiput(648.00,541.17)(38.606,-28.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(688.00,512.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(688.00,513.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(722.00,499.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(722.00,500.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(753.00,490.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(753.00,491.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(779.00,485.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(779.00,486.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(804.00,478.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(804.00,479.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(827.00,472.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(827.00,473.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,607){\usebox{\plotpoint}}
\multiput(548.58,604.03)(0.499,-0.771){119}{\rule{0.120pt}{0.716pt}}
\multiput(547.17,605.51)(61.000,-92.513){2}{\rule{0.400pt}{0.358pt}}
\multiput(609.00,511.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(609.00,512.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(655.00,499.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(655.00,500.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(696.00,491.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(696.00,492.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(731.00,485.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(731.00,486.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(762.00,479.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(762.00,480.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(790.00,470.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(790.00,471.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,465.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(815.00,466.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(838.00,458.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(838.00,459.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(552,525){\usebox{\plotpoint}}
\multiput(552.00,523.92)(1.593,-0.496){37}{\rule{1.360pt}{0.119pt}}
\multiput(552.00,524.17)(60.177,-20.000){2}{\rule{0.680pt}{0.400pt}}
\multiput(615.00,503.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(615.00,504.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(661.00,494.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(661.00,495.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(704.00,488.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(704.00,489.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(740.00,479.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(740.00,480.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(771.00,472.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(771.00,473.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(799.00,466.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(799.00,467.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(824.00,460.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(824.00,461.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(848.00,454.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(848.00,455.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\put(555,515){\usebox{\plotpoint}}
\multiput(555.00,513.92)(2.370,-0.494){25}{\rule{1.957pt}{0.119pt}}
\multiput(555.00,514.17)(60.938,-14.000){2}{\rule{0.979pt}{0.400pt}}
\multiput(620.00,499.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(620.00,500.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(669.00,490.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(669.00,491.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(712.00,483.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(712.00,484.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(748.00,476.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(748.00,477.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(780.00,470.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(780.00,471.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(809.00,464.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(809.00,465.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(835.00,458.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(835.00,459.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(859.00,452.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(859.00,453.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,512){\usebox{\plotpoint}}
\multiput(559.00,510.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(559.00,511.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(625.00,498.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(625.00,499.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(675.00,488.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(675.00,489.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(719.00,481.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(719.00,482.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(756.00,475.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(756.00,476.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(788.00,469.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(788.00,470.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(818.00,463.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(818.00,464.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(844.00,456.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(844.00,457.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(868.00,450.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(868.00,451.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,510){\usebox{\plotpoint}}
\multiput(562.00,508.92)(2.717,-0.493){23}{\rule{2.223pt}{0.119pt}}
\multiput(562.00,509.17)(64.386,-13.000){2}{\rule{1.112pt}{0.400pt}}
\multiput(631.00,495.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(631.00,496.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(681.00,487.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(681.00,488.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(727.00,480.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(727.00,481.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(764.00,474.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(764.00,475.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(797.00,468.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(797.00,469.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(826.00,461.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(826.00,462.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(853.00,456.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(853.00,457.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(876.00,449.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(876.00,450.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,508){\usebox{\plotpoint}}
\multiput(565.00,506.92)(3.038,-0.492){21}{\rule{2.467pt}{0.119pt}}
\multiput(565.00,507.17)(65.880,-12.000){2}{\rule{1.233pt}{0.400pt}}
\multiput(636.00,494.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(636.00,495.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(688.00,486.93)(4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(688.00,487.17)(39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(734.00,480.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(734.00,481.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(772.00,473.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(772.00,474.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(804.00,467.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(804.00,468.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(836.00,461.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(836.00,462.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(862.00,455.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(862.00,456.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,449.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(886.00,450.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,448){\usebox{\plotpoint}}
\multiput(655.00,446.92)(1.434,-0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(655.00,447.17)(48.440,-18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(706.00,428.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(706.00,429.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(749.00,418.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(749.00,419.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(785.00,412.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(785.00,413.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,406.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(815.00,407.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(842.00,401.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(842.00,402.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(871.00,395.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(871.00,396.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(894.00,391.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(894.00,392.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(916.00,387.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(916.00,388.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(671,433){\usebox{\plotpoint}}
\multiput(671.00,431.92)(2.186,-0.494){25}{\rule{1.814pt}{0.119pt}}
\multiput(671.00,432.17)(56.234,-14.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(731.00,417.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(731.00,418.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(778.00,409.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(778.00,410.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(821.00,404.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(821.00,405.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(855.00,401.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(855.00,402.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(885.00,396.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(885.00,397.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(916.00,391.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(916.00,392.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(941.00,386.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(941.00,387.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(964.00,381.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(964.00,382.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(685,426){\usebox{\plotpoint}}
\multiput(685.00,424.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(685.00,425.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(751.00,413.93)(4.921,-0.482){9}{\rule{3.767pt}{0.116pt}}
\multiput(751.00,414.17)(47.182,-6.000){2}{\rule{1.883pt}{0.400pt}}
\multiput(806.00,407.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(806.00,408.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(851.00,402.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(851.00,403.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(888.00,398.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(888.00,399.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(923.00,393.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(923.00,394.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(952.00,389.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(952.00,390.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(979.00,385.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(979.00,386.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1003.00,381.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1003.00,382.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(699,423){\usebox{\plotpoint}}
\multiput(699.00,421.92)(3.515,-0.492){19}{\rule{2.827pt}{0.118pt}}
\multiput(699.00,422.17)(69.132,-11.000){2}{\rule{1.414pt}{0.400pt}}
\multiput(774.00,410.93)(6.387,-0.477){7}{\rule{4.740pt}{0.115pt}}
\multiput(774.00,411.17)(48.162,-5.000){2}{\rule{2.370pt}{0.400pt}}
\multiput(832.00,405.93)(5.385,-0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(832.00,406.17)(40.656,-5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(881.00,400.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(881.00,401.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(921.00,397.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(921.00,398.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(954.00,393.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(954.00,394.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(982.00,389.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(982.00,390.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1015.00,384.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1015.00,385.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1038.00,379.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1038.00,380.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(711,420){\usebox{\plotpoint}}
\multiput(711.00,418.93)(5.380,-0.488){13}{\rule{4.200pt}{0.117pt}}
\multiput(711.00,419.17)(73.283,-8.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(793.00,410.93)(5.553,-0.482){9}{\rule{4.233pt}{0.116pt}}
\multiput(793.00,411.17)(53.214,-6.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(855.00,404.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(855.00,405.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\put(908,399.17){\rule{7.700pt}{0.400pt}}
\multiput(908.00,400.17)(22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(946.00,397.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(946.00,398.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(979.00,392.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(979.00,393.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(1015.00,387.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(1015.00,388.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1047.00,383.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1047.00,384.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1073.00,378.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1073.00,379.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(766,414){\usebox{\plotpoint}}
\multiput(766.00,412.92)(0.630,-0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(766.00,413.17)(32.747,-27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(800.00,385.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(800.00,386.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(830.00,370.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(830.00,371.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(858.00,362.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(858.00,363.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(881.00,354.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(881.00,355.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(904.00,348.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(904.00,349.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(926.00,342.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(926.00,343.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(944.00,339.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(944.00,340.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(962.00,336.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(962.00,337.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(776,388){\usebox{\plotpoint}}
\multiput(776.00,386.92)(0.960,-0.496){41}{\rule{0.864pt}{0.120pt}}
\multiput(776.00,387.17)(40.207,-22.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(818.00,364.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(818.00,365.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(852.00,352.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(852.00,353.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(885.00,345.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(885.00,346.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(913.00,342.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(913.00,343.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(938.00,337.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(938.00,338.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(964.00,332.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(964.00,333.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(984.00,328.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(984.00,329.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(1004,324.17){\rule{3.900pt}{0.400pt}}
\multiput(1004.00,325.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(786,374){\usebox{\plotpoint}}
\multiput(786.00,372.92)(1.320,-0.495){33}{\rule{1.144pt}{0.119pt}}
\multiput(786.00,373.17)(44.625,-18.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(833.00,354.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(833.00,355.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(874.00,346.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(874.00,347.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(909.00,340.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(909.00,341.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(940.00,335.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(940.00,336.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\put(969,330.17){\rule{4.900pt}{0.400pt}}
\multiput(969.00,331.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(993,328.67){\rule{5.541pt}{0.400pt}}
\multiput(993.00,329.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(1016.00,327.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1016.00,328.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1037.00,324.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1037.00,325.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(796,368){\usebox{\plotpoint}}
\multiput(796.00,366.92)(1.519,-0.495){33}{\rule{1.300pt}{0.119pt}}
\multiput(796.00,367.17)(51.302,-18.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(850.00,348.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(850.00,349.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(894.00,342.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(894.00,343.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(934.00,335.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(934.00,336.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\put(968,332.67){\rule{6.745pt}{0.400pt}}
\multiput(968.00,333.17)(14.000,-1.000){2}{\rule{3.373pt}{0.400pt}}
\multiput(996.00,331.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(996.00,332.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1019.00,328.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1019.00,329.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1048.00,323.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1048.00,324.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1069.00,319.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1069.00,320.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(805,362){\usebox{\plotpoint}}
\multiput(805.00,360.92)(2.360,-0.493){23}{\rule{1.946pt}{0.119pt}}
\multiput(805.00,361.17)(55.961,-13.000){2}{\rule{0.973pt}{0.400pt}}
\multiput(865.00,347.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(865.00,348.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(912.00,338.94)(6.184,-0.468){5}{\rule{4.400pt}{0.113pt}}
\multiput(912.00,339.17)(33.868,-4.000){2}{\rule{2.200pt}{0.400pt}}
\put(955,334.67){\rule{8.191pt}{0.400pt}}
\multiput(955.00,335.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(989.00,333.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(989.00,334.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1018.00,328.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(1018.00,329.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(1049.00,324.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1049.00,325.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1076.00,320.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1076.00,321.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1100.00,316.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1100.00,317.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(864,398){\usebox{\plotpoint}}
\multiput(864.58,395.33)(0.497,-0.681){47}{\rule{0.120pt}{0.644pt}}
\multiput(863.17,396.66)(25.000,-32.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(889.00,362.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(889.00,363.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(910.00,341.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(910.00,342.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(931.00,331.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(931.00,332.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(949.00,321.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(949.00,322.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(967.00,312.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(967.00,313.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(984.00,304.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(984.00,305.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1000.00,301.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1000.00,302.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1014,298.17){\rule{3.100pt}{0.400pt}}
\multiput(1014.00,299.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(871,365){\usebox{\plotpoint}}
\multiput(871.00,363.92)(0.499,-0.497){59}{\rule{0.500pt}{0.120pt}}
\multiput(871.00,364.17)(29.962,-31.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(902.00,332.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(902.00,333.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(927.00,313.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(927.00,314.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(953.00,303.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(953.00,304.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(974.00,300.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(974.00,301.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(995.00,292.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(995.00,293.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1015.00,286.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1015.00,287.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1033.00,280.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1033.00,281.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1049,277.67){\rule{3.854pt}{0.400pt}}
\multiput(1049.00,278.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(878,344){\usebox{\plotpoint}}
\multiput(878.00,342.92)(0.625,-0.497){53}{\rule{0.600pt}{0.120pt}}
\multiput(878.00,343.17)(33.755,-28.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(913.00,314.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(913.00,315.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(943.00,302.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(943.00,303.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(972.00,294.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(972.00,295.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(996.00,286.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(996.00,287.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\put(1020,280.67){\rule{4.818pt}{0.400pt}}
\multiput(1020.00,281.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1060,279.17){\rule{3.700pt}{0.400pt}}
\multiput(1060.00,280.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1078.00,277.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1078.00,278.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1040.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885,335){\usebox{\plotpoint}}
\multiput(885.00,333.92)(0.734,-0.497){53}{\rule{0.686pt}{0.120pt}}
\multiput(885.00,334.17)(39.577,-28.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(926.00,305.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(926.00,306.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(959.00,294.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(959.00,295.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(991.00,284.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(991.00,285.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\put(1019,281.67){\rule{5.541pt}{0.400pt}}
\multiput(1019.00,282.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(1042.00,280.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1042.00,281.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1062.00,277.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1062.00,278.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1087.00,270.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1087.00,271.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1105.00,267.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1105.00,268.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(891,325){\usebox{\plotpoint}}
\multiput(891.00,323.92)(1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(891.00,324.17)(43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(937.00,302.92)(1.305,-0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(937.00,303.17)(33.658,-14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(973.00,288.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(973.00,289.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\put(1009,282.67){\rule{6.504pt}{0.400pt}}
\multiput(1009.00,282.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(1036.00,282.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1036.00,283.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1061.00,275.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1061.00,276.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1087.00,270.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1087.00,271.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1111.00,264.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1111.00,265.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\put(1133,260.17){\rule{3.900pt}{0.400pt}}
\multiput(1133.00,261.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(963,394){\usebox{\plotpoint}}
\multiput(963.58,389.97)(0.495,-1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(962.17,391.99)(17.000,-34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(980.58,353.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(979.17,355.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(994.00,332.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(994.00,333.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1011.00,321.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1011.00,322.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1025.00,309.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1025.00,310.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1038.00,299.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1038.00,300.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1050.00,290.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1050.00,291.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1063,286.17){\rule{2.500pt}{0.400pt}}
\multiput(1063.00,287.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1075,284.17){\rule{2.100pt}{0.400pt}}
\multiput(1075.00,285.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(968,357){\usebox{\plotpoint}}
\multiput(968.58,354.02)(0.496,-0.775){41}{\rule{0.120pt}{0.718pt}}
\multiput(967.17,355.51)(22.000,-32.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(990.58,320.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(989.17,321.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(1007.00,299.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1007.00,300.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1027.00,287.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1027.00,288.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1044.00,283.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1044.00,284.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1059.00,274.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1059.00,275.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1074.00,268.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1074.00,269.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1090.00,261.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1090.00,262.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1102.0,259.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(973,334){\usebox{\plotpoint}}
\multiput(973.58,331.39)(0.497,-0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(972.17,332.70)(25.000,-31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(998.00,299.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(998.00,300.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1019.00,285.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1019.00,286.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1041.00,275.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1041.00,276.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1061.00,266.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1061.00,267.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\put(1094,259.67){\rule{4.336pt}{0.400pt}}
\multiput(1094.00,259.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1112,259.17){\rule{2.900pt}{0.400pt}}
\multiput(1112.00,260.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1126.00,257.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1126.00,258.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1079.0,260.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(978,323){\usebox{\plotpoint}}
\multiput(978.58,320.64)(0.497,-0.586){55}{\rule{0.120pt}{0.569pt}}
\multiput(977.17,321.82)(29.000,-32.819){2}{\rule{0.400pt}{0.284pt}}
\multiput(1007.00,287.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1007.00,288.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1031.00,275.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1031.00,276.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1056.00,262.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1056.00,263.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(1079,259.67){\rule{4.336pt}{0.400pt}}
\multiput(1079.00,259.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(1097.00,259.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1097.00,260.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1112.00,256.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1112.00,257.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1134.00,247.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1134.00,248.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1149.00,244.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1149.00,245.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\put(982,311){\usebox{\plotpoint}}
\multiput(982.00,309.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(982.00,310.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(1015.00,284.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1015.00,285.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1042.00,266.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(1042.00,267.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\put(1070,261.17){\rule{4.700pt}{0.400pt}}
\multiput(1070.00,260.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1093.00,261.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1093.00,262.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1112.00,252.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1112.00,253.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,245.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1133.00,246.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1155.00,238.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1155.00,239.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(1173.0,235.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 13}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(340,674){\rule{1pt}{1pt}}
\put(628,641){\rule{1pt}{1pt}}
\put(763,619){\rule{1pt}{1pt}}
\put(852,599){\rule{1pt}{1pt}}
\put(918,583){\rule{1pt}{1pt}}
\put(972,567){\rule{1pt}{1pt}}
\put(1016,551){\rule{1pt}{1pt}}
\put(1055,534){\rule{1pt}{1pt}}
\put(1087,522){\rule{1pt}{1pt}}
\put(1117,507){\rule{1pt}{1pt}}
\put(1144,491){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,685){\usebox{\plotpoint}}
\multiput(651.00,683.92)(3.067,-0.496){39}{\rule{2.519pt}{0.119pt}}
\multiput(651.00,684.17)(121.772,-21.000){2}{\rule{1.260pt}{0.400pt}}
\multiput(778.00,662.92)(2.269,-0.495){35}{\rule{1.889pt}{0.119pt}}
\multiput(778.00,663.17)(81.078,-19.000){2}{\rule{0.945pt}{0.400pt}}
\multiput(863.00,643.92)(1.706,-0.495){35}{\rule{1.447pt}{0.119pt}}
\multiput(863.00,644.17)(60.996,-19.000){2}{\rule{0.724pt}{0.400pt}}
\multiput(927.00,624.92)(1.462,-0.495){33}{\rule{1.256pt}{0.119pt}}
\multiput(927.00,625.17)(49.394,-18.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(979.00,606.92)(1.279,-0.495){31}{\rule{1.112pt}{0.119pt}}
\multiput(979.00,607.17)(40.692,-17.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(1022.00,589.92)(1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(1022.00,590.17)(35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1060.00,573.92)(1.009,-0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(1060.00,574.17)(30.132,-16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1092.00,557.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(1092.00,558.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1121.00,541.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1121.00,542.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1148.00,525.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(1148.00,526.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(826,635){\usebox{\plotpoint}}
\multiput(826.00,633.92)(3.420,-0.492){19}{\rule{2.755pt}{0.118pt}}
\multiput(826.00,634.17)(67.283,-11.000){2}{\rule{1.377pt}{0.400pt}}
\multiput(899.00,622.92)(2.435,-0.492){21}{\rule{2.000pt}{0.119pt}}
\multiput(899.00,623.17)(52.849,-12.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(956.00,610.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(956.00,611.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(1002.00,597.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(1002.00,598.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(1043.00,584.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(1043.00,585.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1077.00,570.92)(1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(1077.00,571.17)(29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1108.00,555.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1108.00,556.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1135.00,539.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1135.00,540.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1161.00,524.92)(0.791,-0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(1161.00,525.17)(20.488,-14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1183.00,510.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1183.00,511.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(935,566){\usebox{\plotpoint}}
\multiput(935.00,564.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(935.00,565.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(986.00,556.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(986.00,557.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1028.00,546.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(1028.00,547.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1065.00,535.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(1065.00,536.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(1097.00,524.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1097.00,525.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1125.00,512.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1125.00,513.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1151.00,498.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1151.00,499.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1175.00,482.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1175.00,483.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1197.00,467.92)(0.625,-0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(1197.00,468.17)(18.755,-16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1217.00,451.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1217.00,452.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1041,491){\usebox{\plotpoint}}
\multiput(1041.00,489.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(1041.00,490.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1076.00,482.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1076.00,483.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1107.00,473.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(1107.00,474.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1135.00,463.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1135.00,464.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1160.00,452.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1160.00,453.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1183.00,441.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1183.00,442.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1204.00,428.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1204.00,429.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1223.00,412.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1223.00,413.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1241.00,399.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1241.00,400.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1259.00,383.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1259.00,384.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1136,415){\usebox{\plotpoint}}
\multiput(1136.00,413.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1136.00,414.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1161.00,407.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1161.00,408.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1184.00,398.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1184.00,399.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1204.00,389.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1204.00,390.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1224.00,378.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1224.00,379.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1242.00,368.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1242.00,369.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1259.00,356.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1259.00,357.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1275.00,342.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1275.00,343.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1290.00,330.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1290.00,331.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1304.00,318.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1304.00,319.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\put(1227,344){\usebox{\plotpoint}}
\multiput(1227.00,342.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1227.00,343.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1245.00,337.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1245.00,338.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1262.00,329.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1262.00,330.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1278.00,321.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1278.00,322.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1293.00,312.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1293.00,313.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1307.00,304.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1307.00,305.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1320.00,294.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1320.00,295.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1333.00,284.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1333.00,285.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1345.00,277.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1345.00,278.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1357,270.17){\rule{2.300pt}{0.400pt}}
\multiput(1357.00,271.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1300,283){\usebox{\plotpoint}}
\multiput(1300.00,281.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1300.00,282.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1314.00,277.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1314.00,278.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1327.00,272.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1327.00,273.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1340.00,267.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1340.00,268.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1352.00,263.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1352.00,264.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1363.00,258.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1363.00,259.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1374.00,253.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1374.00,254.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1384,249.17){\rule{2.300pt}{0.400pt}}
\multiput(1384.00,250.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1395,247.17){\rule{1.900pt}{0.400pt}}
\multiput(1395.00,248.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1404.00,245.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1404.00,246.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 13}}
\put(340,648){\rule{1pt}{1pt}}
\put(628,607){\rule{1pt}{1pt}}
\put(763,580){\rule{1pt}{1pt}}
\put(852,555){\rule{1pt}{1pt}}
\put(918,534){\rule{1pt}{1pt}}
\put(972,514){\rule{1pt}{1pt}}
\put(1016,495){\rule{1pt}{1pt}}
\put(1055,474){\rule{1pt}{1pt}}
\put(1087,458){\rule{1pt}{1pt}}
\put(1117,440){\rule{1pt}{1pt}}
\put(1144,419){\rule{1pt}{1pt}}
\put(455,688){\usebox{\plotpoint}}
\multiput(455.00,686.93)(7.946,-0.477){7}{\rule{5.860pt}{0.115pt}}
\multiput(455.00,687.17)(59.837,-5.000){2}{\rule{2.930pt}{0.400pt}}
\multiput(527.00,681.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(527.00,682.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(582.00,672.92)(1.025,-0.497){49}{\rule{0.915pt}{0.120pt}}
\multiput(582.00,673.17)(51.100,-26.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(635.00,646.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(635.00,647.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(675.00,639.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(675.00,640.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(711.00,633.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(711.00,634.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(742.00,627.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(742.00,628.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(770.00,621.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(770.00,622.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(796.00,615.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(796.00,616.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(820.00,609.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(820.00,610.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(840.00,603.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(840.00,604.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,684){\usebox{\plotpoint}}
\multiput(455.00,682.92)(1.662,-0.496){45}{\rule{1.417pt}{0.120pt}}
\multiput(455.00,683.17)(76.060,-24.000){2}{\rule{0.708pt}{0.400pt}}
\multiput(534.00,658.93)(3.730,-0.488){13}{\rule{2.950pt}{0.117pt}}
\multiput(534.00,659.17)(50.877,-8.000){2}{\rule{1.475pt}{0.400pt}}
\multiput(591.00,650.93)(4.078,-0.485){11}{\rule{3.186pt}{0.117pt}}
\multiput(591.00,651.17)(47.388,-7.000){2}{\rule{1.593pt}{0.400pt}}
\multiput(645.00,643.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(645.00,644.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(686.00,637.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(686.00,638.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(722.00,631.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(722.00,632.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(754.00,625.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(754.00,626.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(782.00,619.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(782.00,620.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(807.00,613.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(807.00,614.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(832.00,607.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(832.00,608.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(853.00,602.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(853.00,603.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,667){\usebox{\plotpoint}}
\multiput(461.00,665.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(461.00,666.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(541.00,657.93)(3.862,-0.488){13}{\rule{3.050pt}{0.117pt}}
\multiput(541.00,658.17)(52.670,-8.000){2}{\rule{1.525pt}{0.400pt}}
\multiput(600.00,649.93)(4.154,-0.485){11}{\rule{3.243pt}{0.117pt}}
\multiput(600.00,650.17)(48.269,-7.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(655.00,642.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(655.00,643.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(696.00,637.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(696.00,638.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(733.00,631.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(733.00,632.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(765.00,625.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(765.00,626.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(793.00,619.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(793.00,620.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(820.00,612.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(820.00,613.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(844.00,606.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(844.00,607.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(864.00,601.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(864.00,602.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,666){\usebox{\plotpoint}}
\multiput(465.00,664.93)(5.513,-0.488){13}{\rule{4.300pt}{0.117pt}}
\multiput(465.00,665.17)(75.075,-8.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(549.00,656.93)(4.535,-0.485){11}{\rule{3.529pt}{0.117pt}}
\multiput(549.00,657.17)(52.676,-7.000){2}{\rule{1.764pt}{0.400pt}}
\multiput(609.00,649.93)(4.078,-0.485){11}{\rule{3.186pt}{0.117pt}}
\multiput(609.00,650.17)(47.388,-7.000){2}{\rule{1.593pt}{0.400pt}}
\multiput(663.00,642.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(663.00,643.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(706.00,636.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(706.00,637.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(743.00,630.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(743.00,631.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(774.00,624.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(774.00,625.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(803.00,618.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(803.00,619.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(830.00,612.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(830.00,613.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(855.00,606.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(855.00,607.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(877.00,600.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(877.00,601.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,665){\usebox{\plotpoint}}
\multiput(469.00,663.93)(6.442,-0.485){11}{\rule{4.957pt}{0.117pt}}
\multiput(469.00,664.17)(74.711,-7.000){2}{\rule{2.479pt}{0.400pt}}
\multiput(554.00,656.93)(4.688,-0.485){11}{\rule{3.643pt}{0.117pt}}
\multiput(554.00,657.17)(54.439,-7.000){2}{\rule{1.821pt}{0.400pt}}
\multiput(616.00,649.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(616.00,650.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(673.00,642.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(673.00,643.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(714.00,636.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(714.00,637.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(754.00,630.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(754.00,631.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(785.00,624.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(785.00,625.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(815.00,618.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(815.00,619.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(843.00,612.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(843.00,613.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(867.00,606.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(867.00,607.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(887.00,600.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(887.00,601.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(475,665){\usebox{\plotpoint}}
\multiput(475.00,663.93)(6.595,-0.485){11}{\rule{5.071pt}{0.117pt}}
\multiput(475.00,664.17)(76.474,-7.000){2}{\rule{2.536pt}{0.400pt}}
\multiput(562.00,656.93)(4.840,-0.485){11}{\rule{3.757pt}{0.117pt}}
\multiput(562.00,657.17)(56.202,-7.000){2}{\rule{1.879pt}{0.400pt}}
\multiput(626.00,649.93)(4.154,-0.485){11}{\rule{3.243pt}{0.117pt}}
\multiput(626.00,650.17)(48.269,-7.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(681.00,642.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(681.00,643.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(725.00,636.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(725.00,637.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(760.00,630.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(760.00,631.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(797.00,624.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(797.00,625.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(825.00,618.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(825.00,619.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(852.00,612.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(852.00,613.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(877.00,606.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(877.00,607.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(899.00,600.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(899.00,601.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(480,665){\usebox{\plotpoint}}
\multiput(480.00,663.93)(6.671,-0.485){11}{\rule{5.129pt}{0.117pt}}
\multiput(480.00,664.17)(77.355,-7.000){2}{\rule{2.564pt}{0.400pt}}
\multiput(568.00,656.93)(4.917,-0.485){11}{\rule{3.814pt}{0.117pt}}
\multiput(568.00,657.17)(57.083,-7.000){2}{\rule{1.907pt}{0.400pt}}
\multiput(633.00,649.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(633.00,650.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(690.00,642.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(690.00,643.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(732.00,636.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(732.00,637.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(773.00,630.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(773.00,631.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(806.00,624.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(806.00,625.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(835.00,618.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(835.00,619.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(861.00,612.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(861.00,613.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(885.00,605.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(885.00,606.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(909.00,600.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(909.00,601.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,652){\usebox{\plotpoint}}
\put(641,650.67){\rule{8.672pt}{0.400pt}}
\multiput(641.00,651.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\multiput(677.00,649.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(677.00,650.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(713.58,640.62)(0.497,-0.591){63}{\rule{0.120pt}{0.573pt}}
\multiput(712.17,641.81)(33.000,-37.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(746.00,602.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(746.00,603.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(773.00,597.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(773.00,598.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(797.00,593.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(797.00,594.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(821.00,589.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(821.00,590.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(842.00,585.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(842.00,586.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(863.00,581.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(863.00,582.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,646){\usebox{\plotpoint}}
\multiput(641.00,644.92)(0.526,-0.498){73}{\rule{0.521pt}{0.120pt}}
\multiput(641.00,645.17)(38.919,-38.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(681.00,606.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(681.00,607.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(719.00,602.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(719.00,603.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(753.00,597.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(753.00,598.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(780.00,594.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(780.00,595.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(805.00,590.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(805.00,591.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(830.00,586.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(830.00,587.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(851.00,583.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(851.00,584.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(872.00,579.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(872.00,580.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,613){\usebox{\plotpoint}}
\multiput(644.00,611.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(644.00,612.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(685.00,604.94)(5.599,-0.468){5}{\rule{4.000pt}{0.113pt}}
\multiput(685.00,605.17)(30.698,-4.000){2}{\rule{2.000pt}{0.400pt}}
\multiput(724.00,600.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(724.00,601.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(759.00,596.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(759.00,597.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(787.00,593.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(787.00,594.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(813.00,589.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(813.00,590.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(838.00,585.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(838.00,586.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(860.00,582.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(860.00,583.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(882.00,577.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(882.00,578.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,611){\usebox{\plotpoint}}
\multiput(646.00,609.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(646.00,610.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(690.00,604.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(690.00,605.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(730.00,599.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(730.00,600.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(764.00,596.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(764.00,597.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(794.00,592.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(794.00,593.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(821.00,589.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(821.00,590.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(845.00,585.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(845.00,586.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(868.00,581.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(868.00,582.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(890.00,577.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(890.00,578.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(648,610){\usebox{\plotpoint}}
\multiput(648.00,608.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(648.00,609.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(693.00,603.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(693.00,604.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(734.00,599.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(734.00,600.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(771.00,595.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(771.00,596.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(800.00,592.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(800.00,593.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(829.00,588.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(829.00,589.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(854.00,584.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(854.00,585.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(877.00,580.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(877.00,581.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(900.00,576.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(900.00,577.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(651,609){\usebox{\plotpoint}}
\multiput(651.00,607.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(651.00,608.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(698.00,602.95)(9.393,-0.447){3}{\rule{5.833pt}{0.108pt}}
\multiput(698.00,603.17)(30.893,-3.000){2}{\rule{2.917pt}{0.400pt}}
\multiput(741.00,599.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(741.00,600.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(777.00,595.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(777.00,596.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(808.00,591.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(808.00,592.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(834.00,588.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(834.00,589.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(862.00,584.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(862.00,585.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(885.00,580.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(885.00,581.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(907.00,576.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(907.00,577.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,609){\usebox{\plotpoint}}
\multiput(653.00,607.93)(5.385,-0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(653.00,608.17)(40.656,-5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(702.00,602.94)(6.184,-0.468){5}{\rule{4.400pt}{0.113pt}}
\multiput(702.00,603.17)(33.868,-4.000){2}{\rule{2.200pt}{0.400pt}}
\multiput(745.00,598.95)(8.276,-0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(745.00,599.17)(27.276,-3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(783.00,595.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(783.00,596.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(813.00,591.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(813.00,592.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(843.00,588.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(843.00,589.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(870.00,584.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(870.00,585.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(893.00,580.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(893.00,581.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(914.00,576.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(914.00,577.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(761,621){\usebox{\plotpoint}}
\multiput(787.00,619.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(787.00,620.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(810.58,605.39)(0.496,-1.581){43}{\rule{0.120pt}{1.352pt}}
\multiput(809.17,608.19)(23.000,-69.193){2}{\rule{0.400pt}{0.676pt}}
\multiput(833.00,537.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(833.00,538.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(853.00,531.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(853.00,532.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(871.00,526.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(871.00,527.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(889.00,523.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(889.00,524.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,519.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(905.00,520.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(921.00,516.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(921.00,517.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(761.0,621.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(761,612){\usebox{\plotpoint}}
\multiput(761.58,607.20)(0.497,-1.331){53}{\rule{0.120pt}{1.157pt}}
\multiput(760.17,609.60)(28.000,-71.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(789.00,536.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(789.00,537.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(814.00,531.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(814.00,532.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(838.00,526.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(838.00,527.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(858.00,521.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(858.00,522.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(877.00,518.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(877.00,519.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(896,515.17){\rule{3.300pt}{0.400pt}}
\multiput(896.00,516.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(912.00,513.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(912.00,514.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(928.00,510.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(928.00,511.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(763,544){\usebox{\plotpoint}}
\multiput(763.00,542.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(763.00,543.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(792.00,531.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(792.00,532.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(817.00,526.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(817.00,527.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(843,522.17){\rule{4.300pt}{0.400pt}}
\multiput(843.00,523.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(864.00,520.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(864.00,521.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(884.00,516.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(884.00,517.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(903.00,513.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(903.00,514.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(919.00,510.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(919.00,511.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(936.00,506.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(936.00,507.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(764,539){\usebox{\plotpoint}}
\multiput(764.00,537.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(764.00,538.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(795.00,529.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(795.00,530.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(822.00,524.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(822.00,525.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(846.00,521.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(846.00,522.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(869.00,518.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(869.00,519.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(889.00,514.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(889.00,515.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(908.00,511.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(908.00,512.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(925.00,508.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(925.00,509.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(943.00,505.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(943.00,506.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(766,536){\usebox{\plotpoint}}
\multiput(766.00,534.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(766.00,535.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\put(797,526.17){\rule{5.700pt}{0.400pt}}
\multiput(797.00,527.17)(16.169,-2.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(825.00,524.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(825.00,525.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(851.00,520.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(851.00,521.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(874.00,516.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(874.00,517.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(896.00,513.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(896.00,514.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(915.00,510.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(915.00,511.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(933.00,507.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(933.00,508.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(951.00,503.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(951.00,504.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(767,534){\usebox{\plotpoint}}
\multiput(767.00,532.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(767.00,533.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(801.00,526.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(801.00,527.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(829.00,522.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(829.00,523.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(856.00,518.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(856.00,519.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(880.00,515.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(880.00,516.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(899.00,512.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(899.00,513.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(922.00,509.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(922.00,510.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(940.00,506.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(940.00,507.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(957.00,503.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(957.00,504.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(769,533){\usebox{\plotpoint}}
\multiput(769.00,531.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(769.00,532.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(803.00,526.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(803.00,527.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(833.00,521.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(833.00,522.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(860.00,518.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(860.00,519.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(883.00,515.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(883.00,516.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(907.00,511.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(907.00,512.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(928.00,508.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(928.00,509.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(946.00,505.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(946.00,506.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(963.00,502.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(963.00,503.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(872,473){\usebox{\plotpoint}}
\multiput(872.00,471.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(872.00,472.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(895.00,461.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(895.00,462.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(916.00,454.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(916.00,455.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(936.00,448.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(936.00,449.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(954.00,444.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(954.00,445.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(973.00,439.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(973.00,440.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(989.00,436.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(989.00,437.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1005.00,433.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1005.00,434.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1018.00,430.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,431.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(879,464){\usebox{\plotpoint}}
\multiput(879.00,462.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(879.00,463.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(908.00,451.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(908.00,452.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(934.00,444.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(934.00,445.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(958.00,440.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(958.00,441.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(978.00,435.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(978.00,436.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1000.00,432.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1000.00,433.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1019.00,428.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1019.00,429.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1037.00,424.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1037.00,425.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1053,421.17){\rule{2.900pt}{0.400pt}}
\multiput(1053.00,422.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(886,458){\usebox{\plotpoint}}
\multiput(886.00,456.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(886.00,457.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(920.00,445.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(920.00,446.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(949.00,441.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(949.00,442.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(976.00,435.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(976.00,436.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1001.00,431.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1001.00,432.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1025.00,428.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1025.00,429.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1045.00,424.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1045.00,425.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1065.00,420.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1065.00,421.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1083.00,417.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1083.00,418.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(892,454){\usebox{\plotpoint}}
\multiput(892.00,452.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(892.00,453.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(932.00,443.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(932.00,444.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(964.00,437.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(964.00,438.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(995.00,432.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(995.00,433.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1021.00,429.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1021.00,430.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1048.00,425.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1048.00,426.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1068.00,421.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1068.00,422.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,417.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1092.00,418.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1109.00,413.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1109.00,414.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(898,452){\usebox{\plotpoint}}
\multiput(898.00,450.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(898.00,451.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(941.00,440.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(941.00,441.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(979.00,434.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(979.00,435.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(1011.00,431.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1011.00,432.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1041.00,426.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1041.00,427.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1068.00,422.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1068.00,423.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,418.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1092.00,419.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1113.00,415.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1113.00,416.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1135.00,411.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1135.00,412.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(956,442){\usebox{\plotpoint}}
\multiput(956.00,440.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(956.00,441.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(972.00,425.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(972.00,426.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(990.00,414.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(990.00,415.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1004.00,406.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1004.00,407.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1018.00,401.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1018.00,402.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1034.00,394.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1034.00,395.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1046.00,391.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1046.00,392.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1059.00,387.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1059.00,388.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1069.00,384.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1069.00,385.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(961,427){\usebox{\plotpoint}}
\multiput(961.00,425.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(961.00,426.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(982.00,407.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(982.00,408.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1003.00,396.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1003.00,397.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1021.00,390.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1021.00,391.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1038.00,384.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1038.00,385.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1055.00,379.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1055.00,380.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1071.00,375.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1071.00,376.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1085.00,370.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1085.00,371.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1099.00,367.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1099.00,368.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(966,417){\usebox{\plotpoint}}
\multiput(966.00,415.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(966.00,416.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(991.00,397.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(991.00,398.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1015.00,389.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1015.00,390.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1036.00,381.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1036.00,382.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1056.00,374.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1056.00,375.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1076.00,370.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1076.00,371.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1093.00,365.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1093.00,366.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1109.00,361.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1109.00,362.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1124.00,356.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1124.00,357.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(971,410){\usebox{\plotpoint}}
\multiput(971.00,408.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(971.00,409.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1000.00,392.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1000.00,393.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1027.00,381.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1027.00,382.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1051.00,374.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1051.00,375.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1072.00,370.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1072.00,371.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1094.00,363.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1094.00,364.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1112.00,358.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1112.00,359.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1132.00,353.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1132.00,354.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1146.00,348.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1146.00,349.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(975,405){\usebox{\plotpoint}}
\multiput(975.00,403.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(975.00,404.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1007.00,386.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(1007.00,387.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1039.00,376.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1039.00,377.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1064.00,371.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1064.00,372.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1089.00,363.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1089.00,364.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1112.00,357.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1112.00,358.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1132.00,351.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1132.00,352.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1150.00,347.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1150.00,348.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1169.00,342.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1169.00,343.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1026,432){\usebox{\plotpoint}}
\multiput(1026.58,429.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1025.17,430.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1040.00,411.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1040.00,412.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1052.00,399.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1052.00,400.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1064.00,389.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1064.00,390.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1075.00,383.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1075.00,384.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1087.00,375.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1087.00,376.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1098.00,372.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1098.00,373.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1109.00,368.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1109.00,369.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1117.00,365.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1117.00,366.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1030,413){\usebox{\plotpoint}}
\multiput(1030.58,410.53)(0.495,-0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(1029.17,411.77)(17.000,-19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(1047.00,390.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1047.00,391.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1063.00,376.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1063.00,377.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,369.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1077.00,370.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1091.00,361.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1091.00,362.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1105.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1105.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1118.00,350.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1118.00,351.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1131.00,344.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1131.00,345.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1142.00,341.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1142.00,342.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1034,401){\usebox{\plotpoint}}
\multiput(1034.58,398.68)(0.496,-0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(1033.17,399.84)(20.000,-21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(1054.00,376.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1054.00,377.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1072.00,366.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1072.00,367.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1089.00,355.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1089.00,356.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1106.00,347.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1106.00,348.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1122.00,342.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1122.00,343.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1137.00,335.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1137.00,336.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1151.00,331.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1151.00,332.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1163.00,325.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1163.00,326.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(1038,392){\usebox{\plotpoint}}
\multiput(1038.00,390.92)(0.546,-0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(1038.00,391.17)(21.883,-21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(1061.00,369.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1061.00,370.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1082.00,356.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1082.00,357.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1102.00,346.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1102.00,347.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1119.00,341.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1119.00,342.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1138.00,332.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1138.00,333.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1153.00,325.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1153.00,326.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1170.00,318.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1170.00,319.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1183.00,313.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1183.00,314.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(1041,386){\usebox{\plotpoint}}
\multiput(1041.00,384.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1041.00,385.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1067.00,362.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1067.00,363.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1091.00,348.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1091.00,349.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1112.00,341.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1112.00,342.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1134.00,330.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1134.00,331.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1153.00,321.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1153.00,322.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1171.00,314.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1171.00,315.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1186.00,309.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1186.00,310.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1203.00,303.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1203.00,304.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1094,429){\usebox{\plotpoint}}
\multiput(1094.58,425.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1093.17,427.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1105.58,407.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1104.17,408.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1115.00,394.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1115.00,395.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1124.00,385.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1124.00,386.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1133.00,378.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1133.00,379.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1143.00,370.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1143.00,371.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1151.00,366.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1151.00,367.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1159.00,362.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1159.00,363.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1167.00,359.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1167.00,360.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1097,410){\usebox{\plotpoint}}
\multiput(1097.58,406.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(1096.17,408.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(1111.58,384.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1110.17,385.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1123.00,370.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1123.00,371.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1134.00,362.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1134.00,363.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1146.00,354.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1146.00,355.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1157.00,348.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1157.00,349.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1168.00,342.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1168.00,343.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1178.00,336.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1178.00,337.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1188,333.17){\rule{1.900pt}{0.400pt}}
\multiput(1188.00,334.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1100,396){\usebox{\plotpoint}}
\multiput(1100.58,393.09)(0.494,-0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(1099.17,394.55)(16.000,-22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1116.00,370.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1116.00,371.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1130.00,360.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1130.00,361.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1144.00,348.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1144.00,349.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1158.00,339.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1158.00,340.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1172.00,334.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1172.00,335.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1183.00,326.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1183.00,327.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1195.00,321.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1195.00,322.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1206.00,315.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1206.00,316.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1103,387){\usebox{\plotpoint}}
\multiput(1103.58,384.57)(0.495,-0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(1102.17,385.79)(19.000,-21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(1122.00,362.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1122.00,363.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1138.00,348.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1138.00,349.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1154.00,337.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1154.00,338.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1169.00,331.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1169.00,332.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1185.00,322.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1185.00,323.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1197.00,314.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1197.00,315.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1211.00,307.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1211.00,308.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1223.00,301.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1223.00,302.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(1105,380){\usebox{\plotpoint}}
\multiput(1105.58,377.77)(0.496,-0.544){41}{\rule{0.120pt}{0.536pt}}
\multiput(1104.17,378.89)(22.000,-22.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1127.00,354.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1127.00,355.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1146.00,339.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1146.00,340.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1163.00,332.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1163.00,333.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1181.00,319.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1181.00,320.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1197.00,309.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1197.00,310.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1212.00,302.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1212.00,303.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1225.00,296.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1225.00,297.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1240.00,289.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1240.00,290.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 14}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(341,620){\rule{1pt}{1pt}}
\put(627,579){\rule{1pt}{1pt}}
\put(763,551){\rule{1pt}{1pt}}
\put(852,529){\rule{1pt}{1pt}}
\put(918,509){\rule{1pt}{1pt}}
\put(972,491){\rule{1pt}{1pt}}
\put(1016,475){\rule{1pt}{1pt}}
\put(1054,457){\rule{1pt}{1pt}}
\put(1088,444){\rule{1pt}{1pt}}
\put(1117,431){\rule{1pt}{1pt}}
\put(1144,417){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,663){\usebox{\plotpoint}}
\multiput(614.00,661.92)(2.277,-0.497){59}{\rule{1.906pt}{0.120pt}}
\multiput(614.00,662.17)(136.043,-31.000){2}{\rule{0.953pt}{0.400pt}}
\multiput(754.00,630.92)(1.719,-0.497){51}{\rule{1.463pt}{0.120pt}}
\multiput(754.00,631.17)(88.964,-27.000){2}{\rule{0.731pt}{0.400pt}}
\multiput(846.00,603.92)(1.268,-0.497){51}{\rule{1.107pt}{0.120pt}}
\multiput(846.00,604.17)(65.702,-27.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(914.00,576.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(914.00,577.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(968.00,554.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(968.00,555.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1013.00,533.92)(0.982,-0.496){37}{\rule{0.880pt}{0.119pt}}
\multiput(1013.00,534.17)(37.174,-20.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(1052.00,513.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(1052.00,514.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1085.00,496.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(1085.00,497.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1115.00,477.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1115.00,478.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1142.00,460.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1142.00,461.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(775,621){\usebox{\plotpoint}}
\multiput(775.00,619.92)(2.427,-0.495){33}{\rule{2.011pt}{0.119pt}}
\multiput(775.00,620.17)(81.826,-18.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(861.00,601.92)(1.941,-0.495){31}{\rule{1.629pt}{0.119pt}}
\multiput(861.00,602.17)(61.618,-17.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(926.00,584.92)(1.550,-0.495){31}{\rule{1.324pt}{0.119pt}}
\multiput(926.00,585.17)(49.253,-17.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(978.00,567.92)(1.207,-0.495){33}{\rule{1.056pt}{0.119pt}}
\multiput(978.00,568.17)(40.809,-18.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(1021.00,549.92)(1.008,-0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(1021.00,550.17)(36.132,-19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1059.00,530.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(1059.00,531.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1092.00,512.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(1092.00,513.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1121.00,496.92)(0.725,-0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(1121.00,497.17)(24.593,-18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1147.00,478.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1147.00,479.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1171.00,462.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1171.00,463.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(895,561){\usebox{\plotpoint}}
\multiput(895.00,559.92)(2.713,-0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(895.00,560.17)(53.415,-11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(953.00,548.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(953.00,549.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1001.00,536.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(1001.00,537.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(1041.00,523.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(1041.00,524.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1076.00,511.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(1076.00,512.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1107.00,497.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1107.00,498.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1134.00,481.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1134.00,482.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1159.00,466.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1159.00,467.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1182.00,449.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1182.00,450.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1203.00,436.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1203.00,437.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(995,489){\usebox{\plotpoint}}
\multiput(995.00,487.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(995.00,488.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(1036.00,479.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(1036.00,480.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1071.00,469.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(1071.00,470.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1103.00,459.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1103.00,460.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1131.00,447.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1131.00,448.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1156.00,436.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1156.00,437.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1179.00,422.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1179.00,423.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1201.00,407.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1201.00,408.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1220.00,393.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1220.00,394.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1239.00,378.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1239.00,379.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1094,415){\usebox{\plotpoint}}
\multiput(1094.00,413.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(1094.00,414.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1123.00,406.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1123.00,407.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1149.00,398.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1149.00,399.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1173.00,388.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1173.00,389.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1194.00,377.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1194.00,378.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1215.00,367.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1215.00,368.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1233.00,355.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1233.00,356.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1251.00,341.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1251.00,342.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1267.00,330.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1267.00,331.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1283.00,317.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1283.00,318.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\put(1186,344){\usebox{\plotpoint}}
\multiput(1186.00,342.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1186.00,343.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1207.00,337.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1207.00,338.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1226.00,329.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1226.00,330.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1244.00,320.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1244.00,321.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1261.00,311.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1261.00,312.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1277.00,303.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1277.00,304.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1292.00,294.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1292.00,295.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1306.00,284.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1306.00,285.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1320.00,277.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1320.00,278.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1332.00,270.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1332.00,271.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1262,282){\usebox{\plotpoint}}
\multiput(1262.00,280.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1262.00,281.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1278.00,277.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1278.00,278.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1293.00,271.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1293.00,272.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1307.00,266.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1307.00,267.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1320.00,262.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1320.00,263.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1333.00,257.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1333.00,258.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1345.00,252.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1345.00,253.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1357,248.17){\rule{2.300pt}{0.400pt}}
\multiput(1357.00,249.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1368,246.17){\rule{2.300pt}{0.400pt}}
\multiput(1368.00,247.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1379.00,244.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1379.00,245.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 14}}
\put(341,581){\rule{1pt}{1pt}}
\put(627,530){\rule{1pt}{1pt}}
\put(763,494){\rule{1pt}{1pt}}
\put(852,468){\rule{1pt}{1pt}}
\put(918,443){\rule{1pt}{1pt}}
\put(972,420){\rule{1pt}{1pt}}
\put(1016,400){\rule{1pt}{1pt}}
\put(1054,378){\rule{1pt}{1pt}}
\put(1088,361){\rule{1pt}{1pt}}
\put(1117,345){\rule{1pt}{1pt}}
\put(1144,327){\rule{1pt}{1pt}}
\put(414,714){\usebox{\plotpoint}}
\multiput(414.00,712.93)(9.282,-0.477){7}{\rule{6.820pt}{0.115pt}}
\multiput(414.00,713.17)(69.845,-5.000){2}{\rule{3.410pt}{0.400pt}}
\multiput(498.00,707.92)(0.660,-0.498){97}{\rule{0.628pt}{0.120pt}}
\multiput(498.00,708.17)(64.697,-50.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(564.00,657.92)(1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(564.00,658.17)(47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(615.00,643.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(615.00,644.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(660.00,634.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(660.00,635.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(698.00,624.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(698.00,625.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(729.00,616.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(729.00,617.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(759.00,608.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(759.00,609.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(787.00,600.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(787.00,601.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(811.00,593.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(811.00,594.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(833.00,587.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(833.00,588.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,703){\usebox{\plotpoint}}
\multiput(415.00,701.92)(1.003,-0.498){87}{\rule{0.900pt}{0.120pt}}
\multiput(415.00,702.17)(88.132,-45.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(505.00,656.92)(2.677,-0.493){23}{\rule{2.192pt}{0.119pt}}
\multiput(505.00,657.17)(63.450,-13.000){2}{\rule{1.096pt}{0.400pt}}
\multiput(573.00,643.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(573.00,644.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(625.00,634.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(625.00,635.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(672.00,623.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(672.00,624.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(710.00,614.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(710.00,615.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(741.00,606.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(741.00,607.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(771.00,598.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(771.00,599.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(800.00,589.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(800.00,590.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(824.00,581.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(824.00,582.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(846.00,573.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(846.00,574.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,669){\usebox{\plotpoint}}
\multiput(421.00,667.92)(2.962,-0.494){29}{\rule{2.425pt}{0.119pt}}
\multiput(421.00,668.17)(87.967,-16.000){2}{\rule{1.213pt}{0.400pt}}
\multiput(514.00,651.92)(3.232,-0.492){19}{\rule{2.609pt}{0.118pt}}
\multiput(514.00,652.17)(63.585,-11.000){2}{\rule{1.305pt}{0.400pt}}
\multiput(583.00,640.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(583.00,641.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(635.00,630.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(635.00,631.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(682.00,620.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(682.00,621.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(721.00,610.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(721.00,611.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(753.00,602.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(753.00,603.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(783.00,593.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(783.00,594.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(812.00,585.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(812.00,586.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,577.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(836.00,578.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(859.00,570.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(859.00,571.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,666){\usebox{\plotpoint}}
\multiput(427.00,664.92)(3.199,-0.494){27}{\rule{2.607pt}{0.119pt}}
\multiput(427.00,665.17)(88.590,-15.000){2}{\rule{1.303pt}{0.400pt}}
\multiput(521.00,649.92)(3.038,-0.492){21}{\rule{2.467pt}{0.119pt}}
\multiput(521.00,650.17)(65.880,-12.000){2}{\rule{1.233pt}{0.400pt}}
\multiput(592.00,637.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(592.00,638.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(646.00,628.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(646.00,629.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(692.00,617.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(692.00,618.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(733.00,608.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(733.00,609.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(764.00,601.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(764.00,602.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(795.00,592.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(795.00,593.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(823.00,582.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(823.00,583.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(848.00,575.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(848.00,576.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(870.00,567.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(870.00,568.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,664){\usebox{\plotpoint}}
\multiput(432.00,662.92)(3.508,-0.494){25}{\rule{2.843pt}{0.119pt}}
\multiput(432.00,663.17)(90.100,-14.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(528.00,648.92)(3.124,-0.492){21}{\rule{2.533pt}{0.119pt}}
\multiput(528.00,649.17)(67.742,-12.000){2}{\rule{1.267pt}{0.400pt}}
\multiput(601.00,636.92)(2.789,-0.491){17}{\rule{2.260pt}{0.118pt}}
\multiput(601.00,637.17)(49.309,-10.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(655.00,626.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(655.00,627.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(703.00,616.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(703.00,617.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(743.00,607.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(743.00,608.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(775.00,599.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(775.00,600.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(806.00,590.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(806.00,591.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(834.00,581.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(834.00,582.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(859.00,573.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(859.00,574.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(882.00,566.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(882.00,567.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\put(438,663){\usebox{\plotpoint}}
\multiput(438.00,661.92)(3.336,-0.494){27}{\rule{2.713pt}{0.119pt}}
\multiput(438.00,662.17)(92.368,-15.000){2}{\rule{1.357pt}{0.400pt}}
\multiput(536.00,646.92)(3.467,-0.492){19}{\rule{2.791pt}{0.118pt}}
\multiput(536.00,647.17)(68.207,-11.000){2}{\rule{1.395pt}{0.400pt}}
\multiput(610.00,635.92)(2.841,-0.491){17}{\rule{2.300pt}{0.118pt}}
\multiput(610.00,636.17)(50.226,-10.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(665.00,625.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(665.00,626.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(713.00,615.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(713.00,616.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(753.00,606.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(753.00,607.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(786.00,598.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(786.00,599.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(816.00,589.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(816.00,590.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(845.00,580.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(845.00,581.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(870.00,572.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(870.00,573.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(893.00,565.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(893.00,566.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\put(443,662){\usebox{\plotpoint}}
\multiput(443.00,660.92)(3.655,-0.494){25}{\rule{2.957pt}{0.119pt}}
\multiput(443.00,661.17)(93.862,-14.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(543.00,646.92)(3.210,-0.492){21}{\rule{2.600pt}{0.119pt}}
\multiput(543.00,647.17)(69.604,-12.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(618.00,634.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(618.00,635.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(673.00,625.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(673.00,626.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(722.00,615.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(722.00,616.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(763.00,605.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(763.00,606.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(796.00,598.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(796.00,599.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(827.00,589.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(827.00,590.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(855.00,579.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(855.00,580.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(880.00,572.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(880.00,573.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(903.00,564.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(903.00,565.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,692){\usebox{\plotpoint}}
\put(549,690.17){\rule{10.900pt}{0.400pt}}
\multiput(549.00,691.17)(31.377,-2.000){2}{\rule{5.450pt}{0.400pt}}
\multiput(603.58,687.13)(0.498,-0.740){85}{\rule{0.120pt}{0.691pt}}
\multiput(602.17,688.57)(44.000,-63.566){2}{\rule{0.400pt}{0.345pt}}
\multiput(647.00,623.92)(1.386,-0.494){27}{\rule{1.193pt}{0.119pt}}
\multiput(647.00,624.17)(38.523,-15.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(688.00,608.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(688.00,609.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(720.00,602.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(720.00,603.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(752.00,594.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(752.00,595.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(779.00,587.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(779.00,588.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(804.00,581.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(804.00,582.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(827.00,576.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(827.00,577.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,677){\usebox{\plotpoint}}
\multiput(549.58,674.78)(0.499,-0.542){115}{\rule{0.120pt}{0.534pt}}
\multiput(548.17,675.89)(59.000,-62.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(608.00,611.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(608.00,612.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(654.00,600.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(654.00,601.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(696.00,592.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(696.00,593.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(730.00,585.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(730.00,586.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(761.00,578.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(761.00,579.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(789.00,571.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(789.00,572.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(815.00,566.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(815.00,567.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(838.00,560.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(838.00,561.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,620){\usebox{\plotpoint}}
\multiput(553.00,618.92)(1.938,-0.494){29}{\rule{1.625pt}{0.119pt}}
\multiput(553.00,619.17)(57.627,-16.000){2}{\rule{0.813pt}{0.400pt}}
\multiput(614.00,602.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(614.00,603.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(661.00,594.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(661.00,595.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(704.00,584.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(704.00,585.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(738.00,579.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(738.00,580.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(771.00,572.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(771.00,573.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(799.00,565.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(799.00,566.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,559.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(825.00,560.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(849.00,553.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(849.00,554.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,614){\usebox{\plotpoint}}
\multiput(557.00,612.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(557.00,613.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(620.00,599.92)(2.476,-0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(620.00,600.17)(43.807,-10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(668.00,589.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(668.00,590.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(712.00,581.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(712.00,582.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(747.00,574.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(747.00,575.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(780.00,568.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(780.00,569.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(808.00,562.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(808.00,563.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(835.00,557.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(835.00,558.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(859.00,550.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(859.00,551.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(560,610){\usebox{\plotpoint}}
\multiput(560.00,608.92)(2.736,-0.492){21}{\rule{2.233pt}{0.119pt}}
\multiput(560.00,609.17)(59.365,-12.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(624.00,596.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(624.00,597.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(675.00,587.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(675.00,588.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(720.00,578.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(720.00,579.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(755.00,572.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(755.00,573.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(789.00,566.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(789.00,567.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(817.00,560.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(817.00,561.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(844.00,554.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(844.00,555.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(868.00,548.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(868.00,549.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\put(563,608){\usebox{\plotpoint}}
\multiput(563.00,606.92)(2.638,-0.493){23}{\rule{2.162pt}{0.119pt}}
\multiput(563.00,607.17)(62.514,-13.000){2}{\rule{1.081pt}{0.400pt}}
\multiput(630.00,593.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(630.00,594.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(681.00,584.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(681.00,585.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(727.00,576.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(727.00,577.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(764.00,571.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(764.00,572.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(797.00,564.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(797.00,565.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(826.00,558.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(826.00,559.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(853.00,552.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(853.00,553.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(878.00,546.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(878.00,547.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,606){\usebox{\plotpoint}}
\multiput(566.00,604.92)(2.717,-0.493){23}{\rule{2.223pt}{0.119pt}}
\multiput(566.00,605.17)(64.386,-13.000){2}{\rule{1.112pt}{0.400pt}}
\multiput(635.00,591.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(635.00,592.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(687.00,583.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(687.00,584.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(734.00,576.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(734.00,577.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(771.00,570.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(771.00,571.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(806.00,563.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(806.00,564.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(835.00,557.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(835.00,558.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(863.00,551.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(863.00,552.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(887.00,545.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(887.00,546.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,680){\usebox{\plotpoint}}
\multiput(706.58,675.25)(0.497,-1.315){59}{\rule{0.120pt}{1.145pt}}
\multiput(705.17,677.62)(31.000,-78.623){2}{\rule{0.400pt}{0.573pt}}
\multiput(737.00,597.92)(0.766,-0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(737.00,598.17)(27.525,-19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(766.00,578.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(766.00,579.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(790.00,571.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(790.00,572.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(815.00,563.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(815.00,564.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(836.00,555.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(836.00,556.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(858.00,550.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(858.00,551.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(875.00,546.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(875.00,547.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(670.0,680.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,663){\usebox{\plotpoint}}
\multiput(671.58,658.83)(0.498,-1.136){73}{\rule{0.120pt}{1.005pt}}
\multiput(670.17,660.91)(38.000,-83.914){2}{\rule{0.400pt}{0.503pt}}
\multiput(709.00,575.92)(1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(709.00,576.17)(31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(742.00,559.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(742.00,560.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(772.00,550.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(772.00,551.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(797.00,543.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(797.00,544.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(823.00,536.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(823.00,537.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(845.00,529.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(845.00,530.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(866.00,525.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(866.00,526.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(884.00,519.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(884.00,520.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(673,583){\usebox{\plotpoint}}
\multiput(673.00,581.92)(0.914,-0.496){41}{\rule{0.827pt}{0.120pt}}
\multiput(673.00,582.17)(38.283,-22.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(713.00,559.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(713.00,560.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(747.00,548.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(747.00,549.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(778.00,537.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(778.00,538.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(804.00,531.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(804.00,532.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(830.00,524.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(830.00,525.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(853.00,517.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(853.00,518.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(875.00,512.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(875.00,513.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(893.00,507.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(893.00,508.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(675,573){\usebox{\plotpoint}}
\multiput(675.00,571.92)(1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(675.00,572.17)(39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(717.00,552.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
\multiput(717.00,553.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(752.00,538.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(752.00,539.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(784.00,530.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(784.00,531.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(811.00,522.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(811.00,523.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,516.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(838.00,517.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(860.00,512.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(860.00,513.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(883.00,507.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(883.00,508.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(902.00,501.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(902.00,502.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677,566){\usebox{\plotpoint}}
\multiput(677.00,564.92)(1.207,-0.495){33}{\rule{1.056pt}{0.119pt}}
\multiput(677.00,565.17)(40.809,-18.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(720.00,546.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(720.00,547.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(757.00,534.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(757.00,535.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(790.00,524.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(790.00,525.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(817.00,518.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(817.00,519.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(845.00,513.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(845.00,514.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(868.00,507.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(868.00,508.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(891.00,501.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(891.00,502.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(910.00,496.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(910.00,497.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,562){\usebox{\plotpoint}}
\multiput(679.00,560.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(679.00,561.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(724.00,540.92)(1.616,-0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(724.00,541.17)(35.163,-12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(762.00,528.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(762.00,529.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(796.00,520.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(796.00,521.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(824.00,515.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(824.00,516.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(852.00,509.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(852.00,510.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(875.00,503.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(875.00,504.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(899.00,497.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(899.00,498.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(918.00,493.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(918.00,494.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681,558){\usebox{\plotpoint}}
\multiput(681.00,556.92)(1.249,-0.495){35}{\rule{1.089pt}{0.119pt}}
\multiput(681.00,557.17)(44.739,-19.000){2}{\rule{0.545pt}{0.400pt}}
\multiput(728.00,537.92)(1.616,-0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(728.00,538.17)(35.163,-12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(766.00,525.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(766.00,526.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(801.00,519.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(801.00,520.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(830.00,512.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(830.00,513.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(859.00,506.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(859.00,507.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,500.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(883.00,501.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(907.00,495.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(907.00,496.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(926.00,490.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(926.00,491.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(788,527){\usebox{\plotpoint}}
\multiput(788.00,525.92)(0.555,-0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(788.00,526.17)(28.870,-27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(818.00,498.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(818.00,499.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(845.00,478.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(845.00,479.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(873.00,469.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(873.00,470.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(897.00,459.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(897.00,460.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(918.00,450.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(918.00,451.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(938.00,442.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(938.00,443.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(956.00,437.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(956.00,438.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(974.00,431.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(974.00,432.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(797,500){\usebox{\plotpoint}}
\multiput(797.00,498.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(797.00,499.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(835.00,472.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(835.00,473.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(868.00,455.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(868.00,456.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(900.00,444.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(900.00,445.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(927.00,435.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(927.00,436.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(951.00,428.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(951.00,429.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(974.00,424.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(974.00,425.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(993.00,419.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(993.00,420.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1012.00,414.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1012.00,415.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(806,482){\usebox{\plotpoint}}
\multiput(806.00,480.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(806.00,481.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(851.00,456.92)(1.342,-0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(851.00,457.17)(34.598,-14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(888.00,442.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(888.00,443.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(924.00,432.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(924.00,433.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(954.00,427.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(954.00,428.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(979.00,421.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(979.00,422.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1005.00,416.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1005.00,417.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1027.00,412.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1027.00,413.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1047.00,408.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1047.00,409.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(815,474){\usebox{\plotpoint}}
\multiput(815.00,472.92)(1.026,-0.497){47}{\rule{0.916pt}{0.120pt}}
\multiput(815.00,473.17)(49.099,-25.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(866.00,447.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(866.00,448.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(908.00,434.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(908.00,435.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(945.00,428.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(945.00,429.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(979.00,421.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(979.00,422.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1007.00,417.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1007.00,418.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1031.00,413.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1031.00,414.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,409.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1055.00,410.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1080.00,404.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1080.00,405.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(824,466){\usebox{\plotpoint}}
\multiput(824.00,464.92)(1.205,-0.496){43}{\rule{1.057pt}{0.120pt}}
\multiput(824.00,465.17)(52.807,-23.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(879.00,441.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(879.00,442.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(925.00,431.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(925.00,432.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(967.00,423.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(967.00,424.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1001.00,419.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(1001.00,420.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1031.00,415.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(1031.00,416.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1059.00,410.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1059.00,411.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1083.00,407.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1083.00,408.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1107.00,404.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1107.00,405.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(880,515){\usebox{\plotpoint}}
\multiput(880.58,512.30)(0.496,-0.689){45}{\rule{0.120pt}{0.650pt}}
\multiput(879.17,513.65)(24.000,-31.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(904.58,479.51)(0.496,-0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(903.17,480.75)(20.000,-23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(924.00,455.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(924.00,456.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(944.00,443.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(944.00,444.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(963.00,429.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(963.00,430.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(980.00,417.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(980.00,418.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(996.00,406.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(996.00,407.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1011.00,399.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1011.00,400.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1025.00,392.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1025.00,393.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(887,482){\usebox{\plotpoint}}
\multiput(887.58,479.52)(0.497,-0.621){55}{\rule{0.120pt}{0.597pt}}
\multiput(886.17,480.76)(29.000,-34.762){2}{\rule{0.400pt}{0.298pt}}
\multiput(916.00,444.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(916.00,445.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(941.00,419.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(941.00,420.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(965.00,402.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(965.00,403.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(987.00,389.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(987.00,390.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1007.00,378.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1007.00,379.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1025.00,371.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1025.00,372.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1041.00,366.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1041.00,367.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1057.00,357.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1057.00,358.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\put(893,457){\usebox{\plotpoint}}
\multiput(893.58,454.88)(0.498,-0.513){67}{\rule{0.120pt}{0.511pt}}
\multiput(892.17,455.94)(35.000,-34.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(928.00,419.92)(0.637,-0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(928.00,420.17)(26.736,-22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(956.00,397.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(956.00,398.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(984.00,380.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(984.00,381.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1009.00,370.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1009.00,371.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1029.00,361.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1029.00,362.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1051.00,353.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1051.00,354.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1070.00,349.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1070.00,350.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1087.00,344.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1087.00,345.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(900,446){\usebox{\plotpoint}}
\multiput(900.58,443.84)(0.498,-0.525){75}{\rule{0.120pt}{0.521pt}}
\multiput(899.17,444.92)(39.000,-39.920){2}{\rule{0.400pt}{0.260pt}}
\multiput(939.00,403.92)(0.729,-0.496){41}{\rule{0.682pt}{0.120pt}}
\multiput(939.00,404.17)(30.585,-22.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(971.00,381.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(971.00,382.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(1000.00,370.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(1000.00,371.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(1029.00,358.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1029.00,359.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1053.00,352.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1053.00,353.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1073.00,347.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1073.00,348.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1094.00,340.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1094.00,341.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1115.00,334.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1115.00,335.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(906,433){\usebox{\plotpoint}}
\multiput(906.00,431.92)(0.549,-0.498){77}{\rule{0.540pt}{0.120pt}}
\multiput(906.00,432.17)(42.879,-40.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(950.00,391.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(950.00,392.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(985.00,372.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(985.00,373.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1018.00,359.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1018.00,360.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1047.00,353.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1047.00,354.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1073.00,345.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1073.00,346.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1097.00,339.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1097.00,340.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\put(1119,335.17){\rule{4.100pt}{0.400pt}}
\multiput(1119.00,336.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1139.00,333.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1139.00,334.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(963,512){\usebox{\plotpoint}}
\multiput(963.58,507.85)(0.494,-1.137){29}{\rule{0.119pt}{1.000pt}}
\multiput(962.17,509.92)(16.000,-33.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(979.58,472.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(978.17,474.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(996.00,447.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(996.00,448.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1011.58,433.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1010.17,434.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1024.00,419.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1024.00,420.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1039.58,404.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1038.17,405.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1051.00,392.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1051.00,393.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1063.00,384.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1063.00,385.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1075.00,376.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1075.00,377.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(968,476){\usebox{\plotpoint}}
\multiput(968.58,472.35)(0.496,-0.982){37}{\rule{0.119pt}{0.880pt}}
\multiput(967.17,474.17)(20.000,-37.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(988.58,434.21)(0.496,-0.716){39}{\rule{0.119pt}{0.671pt}}
\multiput(987.17,435.61)(21.000,-28.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1009.58,404.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(1008.17,405.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1027.00,384.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1027.00,385.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1044.00,368.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1044.00,369.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1061.00,354.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1061.00,355.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1075.00,346.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1075.00,347.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1088.00,339.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1088.00,340.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1102.00,328.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1102.00,329.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(973,449){\usebox{\plotpoint}}
\multiput(973.58,445.80)(0.497,-0.843){47}{\rule{0.120pt}{0.772pt}}
\multiput(972.17,447.40)(25.000,-40.398){2}{\rule{0.400pt}{0.386pt}}
\multiput(998.58,404.56)(0.496,-0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(997.17,405.78)(23.000,-26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(1021.00,377.92)(0.498,-0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(1021.00,378.17)(20.962,-22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1043.00,355.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1043.00,356.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1061.00,342.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1061.00,343.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1079.00,329.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1079.00,330.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1097.00,318.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1097.00,319.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1113.00,313.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1113.00,314.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1127.00,306.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1127.00,307.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(977,437){\usebox{\plotpoint}}
\multiput(977.58,433.72)(0.497,-0.865){55}{\rule{0.120pt}{0.790pt}}
\multiput(976.17,435.36)(29.000,-48.361){2}{\rule{0.400pt}{0.395pt}}
\multiput(1006.58,384.74)(0.497,-0.555){51}{\rule{0.120pt}{0.544pt}}
\multiput(1005.17,385.87)(27.000,-28.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1033.00,355.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1033.00,356.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1056.00,341.92)(0.578,-0.495){35}{\rule{0.563pt}{0.119pt}}
\multiput(1056.00,342.17)(20.831,-19.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(1078.00,322.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1078.00,323.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1099.00,314.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1099.00,315.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1116.00,306.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1116.00,307.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1134.00,297.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1134.00,298.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1152.00,289.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1152.00,290.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(982,421){\usebox{\plotpoint}}
\multiput(982.58,417.99)(0.497,-0.783){61}{\rule{0.120pt}{0.725pt}}
\multiput(981.17,419.50)(32.000,-48.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(1014.00,369.92)(0.576,-0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(1014.00,370.17)(28.834,-26.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1044.00,343.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1044.00,344.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1071.00,323.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1071.00,324.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1094.00,314.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1094.00,315.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1116.00,303.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1116.00,304.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1137.00,292.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1137.00,293.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(1155,288.67){\rule{4.336pt}{0.400pt}}
\multiput(1155.00,289.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(1173.00,287.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1173.00,288.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1043,511){\usebox{\plotpoint}}
\multiput(1043.58,505.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1042.17,508.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1055.58,471.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1054.17,473.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1068.58,444.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1067.17,445.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1078.58,431.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1077.17,432.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1089.58,415.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1088.17,416.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1101.58,400.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1100.17,401.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1111.00,388.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1111.00,389.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1121.00,379.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1121.00,380.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,371.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1129.00,372.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1047,475){\usebox{\plotpoint}}
\multiput(1047.58,470.05)(0.494,-1.386){27}{\rule{0.119pt}{1.193pt}}
\multiput(1046.17,472.52)(15.000,-38.523){2}{\rule{0.400pt}{0.597pt}}
\multiput(1062.58,430.37)(0.494,-0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(1061.17,432.18)(16.000,-29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(1078.58,399.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1077.17,401.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1091.58,379.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1090.17,380.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1104.58,361.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1103.17,362.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1118.00,347.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1118.00,348.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1130.00,338.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1130.00,339.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1141.58,330.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1140.17,331.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1152.00,318.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1152.00,319.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1050,447){\usebox{\plotpoint}}
\multiput(1050.58,442.74)(0.495,-1.169){35}{\rule{0.119pt}{1.026pt}}
\multiput(1049.17,444.87)(19.000,-41.870){2}{\rule{0.400pt}{0.513pt}}
\multiput(1069.58,400.05)(0.495,-0.766){35}{\rule{0.119pt}{0.711pt}}
\multiput(1068.17,401.53)(19.000,-27.525){2}{\rule{0.400pt}{0.355pt}}
\multiput(1088.58,370.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(1087.17,372.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1103.00,347.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1103.00,348.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1119.00,333.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1119.00,334.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1133.00,319.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1133.00,320.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1148.00,306.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1148.00,307.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1162.00,301.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1162.00,302.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1173.00,293.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1173.00,294.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1054,434){\usebox{\plotpoint}}
\multiput(1054.58,429.66)(0.496,-1.192){41}{\rule{0.120pt}{1.045pt}}
\multiput(1053.17,431.83)(22.000,-49.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1076.58,378.98)(0.496,-0.789){39}{\rule{0.119pt}{0.729pt}}
\multiput(1075.17,380.49)(21.000,-31.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1097.00,347.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1097.00,348.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1114.58,330.75)(0.495,-0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(1113.17,331.87)(19.000,-19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(1133.00,310.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1133.00,311.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1149.00,301.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1149.00,302.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1164.00,292.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1164.00,293.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1179.00,281.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1179.00,282.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1193.00,272.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1193.00,273.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1058,418){\usebox{\plotpoint}}
\multiput(1058.58,413.85)(0.496,-1.133){45}{\rule{0.120pt}{1.000pt}}
\multiput(1057.17,415.92)(24.000,-51.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1082.58,361.58)(0.496,-0.604){45}{\rule{0.120pt}{0.583pt}}
\multiput(1081.17,362.79)(24.000,-27.789){2}{\rule{0.400pt}{0.292pt}}
\multiput(1106.58,332.68)(0.496,-0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(1105.17,333.84)(20.000,-21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(1126.00,310.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1126.00,311.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1145.00,301.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1145.00,302.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1164.00,287.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1164.00,288.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1181.00,274.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1181.00,275.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\put(1197,270.67){\rule{3.373pt}{0.400pt}}
\multiput(1197.00,270.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1211.00,270.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1211.00,271.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 15}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(325,660){\rule{1pt}{1pt}}
\put(615,599){\rule{1pt}{1pt}}
\put(752,560){\rule{1pt}{1pt}}
\put(842,529){\rule{1pt}{1pt}}
\put(910,504){\rule{1pt}{1pt}}
\put(964,483){\rule{1pt}{1pt}}
\put(1009,465){\rule{1pt}{1pt}}
\put(1048,445){\rule{1pt}{1pt}}
\put(1082,431){\rule{1pt}{1pt}}
\put(1111,419){\rule{1pt}{1pt}}
\put(1139,408){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,701){\usebox{\plotpoint}}
\multiput(473.00,699.92)(1.407,-0.499){141}{\rule{1.222pt}{0.120pt}}
\multiput(473.00,700.17)(199.463,-72.000){2}{\rule{0.611pt}{0.400pt}}
\multiput(675.00,627.92)(1.178,-0.498){95}{\rule{1.039pt}{0.120pt}}
\multiput(675.00,628.17)(112.844,-49.000){2}{\rule{0.519pt}{0.400pt}}
\multiput(790.00,578.92)(1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(790.00,579.17)(77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(870.00,541.92)(1.038,-0.497){57}{\rule{0.927pt}{0.120pt}}
\multiput(870.00,542.17)(60.077,-30.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(932.00,511.92)(1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(932.00,512.17)(47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(982.00,488.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(982.00,489.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(1025.00,465.92)(0.954,-0.495){35}{\rule{0.858pt}{0.119pt}}
\multiput(1025.00,466.17)(34.219,-19.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1061.00,446.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(1061.00,447.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1094.00,428.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(1094.00,429.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(1123.00,413.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1123.00,414.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,686){\usebox{\plotpoint}}
\multiput(640.00,684.92)(1.609,-0.498){77}{\rule{1.380pt}{0.120pt}}
\multiput(640.00,685.17)(125.136,-40.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(768.00,644.92)(1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(768.00,645.17)(84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(854.00,604.92)(0.906,-0.498){69}{\rule{0.822pt}{0.120pt}}
\multiput(854.00,605.17)(63.293,-36.000){2}{\rule{0.411pt}{0.400pt}}
\multiput(919.00,568.92)(0.790,-0.497){63}{\rule{0.730pt}{0.120pt}}
\multiput(919.00,569.17)(50.484,-33.000){2}{\rule{0.365pt}{0.400pt}}
\multiput(971.00,535.92)(0.806,-0.497){53}{\rule{0.743pt}{0.120pt}}
\multiput(971.00,536.17)(43.458,-28.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(1016.00,507.92)(0.794,-0.496){45}{\rule{0.733pt}{0.120pt}}
\multiput(1016.00,508.17)(36.478,-24.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1054.00,483.92)(0.719,-0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(1054.00,484.17)(31.601,-23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1087.00,460.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1087.00,461.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1116.00,440.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1116.00,441.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1143.00,423.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1143.00,424.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(795,642){\usebox{\plotpoint}}
\multiput(795.00,640.92)(1.735,-0.496){43}{\rule{1.474pt}{0.120pt}}
\multiput(795.00,641.17)(75.941,-23.000){2}{\rule{0.737pt}{0.400pt}}
\multiput(874.00,617.92)(1.281,-0.496){45}{\rule{1.117pt}{0.120pt}}
\multiput(874.00,618.17)(58.682,-24.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(935.00,593.92)(1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(935.00,594.17)(48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(985.00,569.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(985.00,570.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1027.00,542.92)(0.667,-0.497){51}{\rule{0.633pt}{0.120pt}}
\multiput(1027.00,543.17)(34.685,-27.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1063.00,515.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(1063.00,516.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1095.00,492.92)(0.604,-0.496){45}{\rule{0.583pt}{0.120pt}}
\multiput(1095.00,493.17)(27.789,-24.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(1124.00,468.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(1124.00,469.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1150.00,448.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1150.00,449.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1174.00,429.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1174.00,430.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(899,561){\usebox{\plotpoint}}
\multiput(899.00,559.92)(1.899,-0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(899.00,560.17)(52.693,-15.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(955.00,544.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(955.00,545.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(1002.00,527.92)(1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(1002.00,528.17)(36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1041.00,509.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(1041.00,510.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(1076.00,490.92)(0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(1076.00,491.17)(29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1107.00,470.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1107.00,471.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1134.00,450.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(1134.00,451.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(1160.00,431.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1160.00,432.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1182.00,415.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1182.00,416.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1204.00,397.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1204.00,398.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1009,478){\usebox{\plotpoint}}
\multiput(1009.00,476.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(1009.00,477.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(1048.00,466.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(1048.00,467.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(1082.00,453.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(1082.00,454.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1112.00,439.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1112.00,440.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1139.00,426.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1139.00,427.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1164.00,411.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1164.00,412.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1186.00,395.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1186.00,396.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1207.00,380.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1207.00,381.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1226.00,364.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1226.00,365.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1245.00,352.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1245.00,353.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\put(1113,393){\usebox{\plotpoint}}
\multiput(1113.00,391.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(1113.00,392.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(1140.00,384.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1140.00,385.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1165.00,373.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1165.00,374.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1187.00,362.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1187.00,363.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1208.00,351.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1208.00,352.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1227.00,340.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1227.00,341.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1245.00,328.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1245.00,329.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1262.00,318.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1262.00,319.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1278.00,309.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1278.00,310.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1293.00,303.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1293.00,304.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1197,320){\usebox{\plotpoint}}
\multiput(1197.00,318.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1197.00,319.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1217.00,312.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1217.00,313.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1236.00,306.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1236.00,307.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1253.00,300.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1253.00,301.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1270.00,294.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1270.00,295.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1285.00,289.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1285.00,290.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1300.00,282.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1300.00,283.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1313,278.17){\rule{2.900pt}{0.400pt}}
\multiput(1313.00,279.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1327.00,276.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1327.00,277.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1339.00,272.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1339.00,273.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 15}}
\put(342,499){\rule{1pt}{1pt}}
\put(628,437){\rule{1pt}{1pt}}
\put(763,398){\rule{1pt}{1pt}}
\put(851,368){\rule{1pt}{1pt}}
\put(919,342){\rule{1pt}{1pt}}
\put(972,321){\rule{1pt}{1pt}}
\put(1016,304){\rule{1pt}{1pt}}
\put(1054,284){\rule{1pt}{1pt}}
\put(1088,270){\rule{1pt}{1pt}}
\put(1116,258){\rule{1pt}{1pt}}
\put(1144,247){\rule{1pt}{1pt}}
\put(299,667){\usebox{\plotpoint}}
\multiput(299.00,665.94)(17.443,-0.468){5}{\rule{12.100pt}{0.113pt}}
\multiput(299.00,666.17)(94.886,-4.000){2}{\rule{6.050pt}{0.400pt}}
\multiput(419.00,661.92)(0.697,-0.499){119}{\rule{0.657pt}{0.120pt}}
\multiput(419.00,662.17)(83.636,-61.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(504.00,600.92)(0.763,-0.498){81}{\rule{0.710pt}{0.120pt}}
\multiput(504.00,601.17)(62.527,-42.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(568.00,558.92)(0.870,-0.497){57}{\rule{0.793pt}{0.120pt}}
\multiput(568.00,559.17)(50.353,-30.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(620.00,528.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(620.00,529.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(662.00,515.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(662.00,516.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(701.00,502.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(701.00,503.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(731.00,491.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(731.00,492.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(762.00,482.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(762.00,483.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(787.00,475.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(787.00,476.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(811.00,468.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(811.00,469.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,640){\usebox{\plotpoint}}
\multiput(300.00,638.92)(0.803,-0.499){159}{\rule{0.742pt}{0.120pt}}
\multiput(300.00,639.17)(128.460,-81.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(430.00,557.92)(1.810,-0.496){45}{\rule{1.533pt}{0.120pt}}
\multiput(430.00,558.17)(82.817,-24.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(516.00,533.92)(1.706,-0.495){35}{\rule{1.447pt}{0.119pt}}
\multiput(516.00,534.17)(60.996,-19.000){2}{\rule{0.724pt}{0.400pt}}
\multiput(580.00,514.92)(1.797,-0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(580.00,515.17)(49.859,-15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(633.00,499.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(633.00,500.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(675.00,488.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(675.00,489.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(714.00,477.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(714.00,478.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(744.00,468.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(744.00,469.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(775.00,459.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(775.00,460.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(801.00,451.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(801.00,452.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(825.00,444.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(825.00,445.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,588){\usebox{\plotpoint}}
\multiput(310.00,586.92)(1.647,-0.498){77}{\rule{1.410pt}{0.120pt}}
\multiput(310.00,587.17)(128.073,-40.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(441.00,546.92)(1.912,-0.496){43}{\rule{1.613pt}{0.120pt}}
\multiput(441.00,547.17)(83.652,-23.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(528.00,523.92)(2.207,-0.494){27}{\rule{1.833pt}{0.119pt}}
\multiput(528.00,524.17)(61.195,-15.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(593.00,508.92)(1.650,-0.494){29}{\rule{1.400pt}{0.119pt}}
\multiput(593.00,509.17)(49.094,-16.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(645.00,492.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(645.00,493.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(686.00,481.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(686.00,482.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(727.00,468.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(727.00,469.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(758.00,458.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(758.00,459.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(789.00,447.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(789.00,448.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(815.00,438.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(815.00,439.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(838.00,432.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(838.00,433.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,572){\usebox{\plotpoint}}
\multiput(318.00,570.92)(2.314,-0.497){55}{\rule{1.934pt}{0.120pt}}
\multiput(318.00,571.17)(128.985,-29.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(451.00,541.92)(2.230,-0.496){37}{\rule{1.860pt}{0.119pt}}
\multiput(451.00,542.17)(84.139,-20.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(539.00,521.92)(1.831,-0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(539.00,522.17)(61.794,-18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(604.00,503.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(604.00,504.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(658.00,488.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(658.00,489.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(700.00,475.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(700.00,476.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(739.00,462.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(739.00,463.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(770.00,452.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(770.00,453.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(800.00,443.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(800.00,444.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(827.00,434.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(827.00,435.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(851.00,426.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(851.00,427.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,567){\usebox{\plotpoint}}
\multiput(327.00,565.92)(2.488,-0.497){51}{\rule{2.070pt}{0.120pt}}
\multiput(327.00,566.17)(128.703,-27.000){2}{\rule{1.035pt}{0.400pt}}
\multiput(460.00,538.92)(2.170,-0.496){39}{\rule{1.814pt}{0.119pt}}
\multiput(460.00,539.17)(86.234,-21.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(550.00,517.92)(2.066,-0.494){29}{\rule{1.725pt}{0.119pt}}
\multiput(550.00,518.17)(61.420,-16.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(615.00,501.92)(1.520,-0.495){31}{\rule{1.300pt}{0.119pt}}
\multiput(615.00,502.17)(48.302,-17.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(666.00,484.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(666.00,485.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(713.00,471.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(713.00,472.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(749.00,459.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(749.00,460.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(783.00,449.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(783.00,450.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(813.00,438.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(813.00,439.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(839.00,429.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(839.00,430.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,421.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(863.00,422.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(334,564){\usebox{\plotpoint}}
\multiput(334.00,562.92)(2.751,-0.497){47}{\rule{2.276pt}{0.120pt}}
\multiput(334.00,563.17)(131.276,-25.000){2}{\rule{1.138pt}{0.400pt}}
\multiput(470.00,537.92)(2.170,-0.496){39}{\rule{1.814pt}{0.119pt}}
\multiput(470.00,538.17)(86.234,-21.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(560.00,516.92)(1.831,-0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(560.00,517.17)(61.794,-18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(625.00,498.92)(1.746,-0.494){29}{\rule{1.475pt}{0.119pt}}
\multiput(625.00,499.17)(51.939,-16.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(680.00,482.92)(1.686,-0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(680.00,483.17)(40.046,-13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(723.00,469.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(723.00,470.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(763.00,457.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(763.00,458.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(794.00,446.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(794.00,447.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(824.00,435.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(824.00,436.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(851.00,426.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(851.00,427.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(874.00,417.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(874.00,418.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(342,562){\usebox{\plotpoint}}
\multiput(342.00,560.92)(2.868,-0.496){45}{\rule{2.367pt}{0.120pt}}
\multiput(342.00,561.17)(131.088,-24.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(478.00,536.92)(2.116,-0.496){41}{\rule{1.773pt}{0.120pt}}
\multiput(478.00,537.17)(88.321,-22.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(570.00,514.92)(1.888,-0.495){33}{\rule{1.589pt}{0.119pt}}
\multiput(570.00,515.17)(63.702,-18.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(637.00,496.92)(1.714,-0.494){29}{\rule{1.450pt}{0.119pt}}
\multiput(637.00,497.17)(50.990,-16.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(691.00,480.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(691.00,481.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(734.00,468.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(734.00,469.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(773.00,454.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(773.00,455.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(806.00,443.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(806.00,444.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(836.00,432.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(836.00,433.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(862.00,423.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(862.00,424.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(887.00,414.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(887.00,415.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,666){\usebox{\plotpoint}}
\put(456,664.17){\rule{14.100pt}{0.400pt}}
\multiput(456.00,665.17)(40.735,-2.000){2}{\rule{7.050pt}{0.400pt}}
\multiput(526.00,662.92)(0.508,-0.499){113}{\rule{0.507pt}{0.120pt}}
\multiput(526.00,663.17)(57.948,-58.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(585.00,604.92)(0.676,-0.498){71}{\rule{0.641pt}{0.120pt}}
\multiput(585.00,605.17)(48.671,-37.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(635.00,567.92)(0.879,-0.496){45}{\rule{0.800pt}{0.120pt}}
\multiput(635.00,568.17)(40.340,-24.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(677.00,543.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(677.00,544.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(712.00,533.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(712.00,534.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(743.00,522.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(743.00,523.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(770.00,513.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(770.00,514.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(796.00,504.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(796.00,505.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,637){\usebox{\plotpoint}}
\multiput(457.00,635.92)(0.506,-0.499){147}{\rule{0.505pt}{0.120pt}}
\multiput(457.00,636.17)(74.951,-75.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(533.00,560.92)(1.970,-0.494){29}{\rule{1.650pt}{0.119pt}}
\multiput(533.00,561.17)(58.575,-16.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(595.00,544.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(595.00,545.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(645.00,531.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(645.00,532.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(687.00,521.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(687.00,522.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(722.00,513.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(722.00,514.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(754.00,505.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(754.00,506.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(781.00,496.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(781.00,497.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(808.00,488.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(808.00,489.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,584){\usebox{\plotpoint}}
\multiput(462.00,582.92)(1.203,-0.497){63}{\rule{1.058pt}{0.120pt}}
\multiput(462.00,583.17)(76.805,-33.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(541.00,549.92)(2.439,-0.493){23}{\rule{2.008pt}{0.119pt}}
\multiput(541.00,550.17)(57.833,-13.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(603.00,536.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(603.00,537.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(655.00,527.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(655.00,528.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(697.00,516.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(697.00,517.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(732.00,508.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(732.00,509.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(765.00,499.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(765.00,500.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(793.00,490.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(793.00,491.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(820.00,480.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(820.00,481.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,566){\usebox{\plotpoint}}
\multiput(467.00,564.92)(2.162,-0.495){35}{\rule{1.805pt}{0.119pt}}
\multiput(467.00,565.17)(77.253,-19.000){2}{\rule{0.903pt}{0.400pt}}
\multiput(548.00,545.92)(2.949,-0.492){19}{\rule{2.391pt}{0.118pt}}
\multiput(548.00,546.17)(58.038,-11.000){2}{\rule{1.195pt}{0.400pt}}
\multiput(611.00,534.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(611.00,535.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(664.00,523.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(664.00,524.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(708.00,513.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(708.00,514.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(744.00,504.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(744.00,505.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(776.00,495.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(776.00,496.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(803.00,486.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(803.00,487.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(830.00,477.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(830.00,478.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\put(472,561){\usebox{\plotpoint}}
\multiput(472.00,559.92)(2.610,-0.494){29}{\rule{2.150pt}{0.119pt}}
\multiput(472.00,560.17)(77.538,-16.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(554.00,543.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(554.00,544.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(620.00,531.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(620.00,532.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(673.00,521.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(673.00,522.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(715.00,511.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(715.00,512.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(755.00,502.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(755.00,503.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(784.00,494.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(784.00,495.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(815.00,485.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(815.00,486.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(842.00,475.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(842.00,476.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\put(476,558){\usebox{\plotpoint}}
\multiput(476.00,556.92)(3.141,-0.494){25}{\rule{2.557pt}{0.119pt}}
\multiput(476.00,557.17)(80.693,-14.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(562.00,542.92)(2.823,-0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(562.00,543.17)(61.226,-12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(628.00,530.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(628.00,531.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(680.00,519.92)(2.372,-0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(680.00,520.17)(41.973,-10.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(726.00,509.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(726.00,510.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(763.00,501.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(763.00,502.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(796.00,492.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(796.00,493.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(825.00,483.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(825.00,484.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(852.00,473.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(852.00,474.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,556){\usebox{\plotpoint}}
\multiput(481.00,554.92)(3.141,-0.494){25}{\rule{2.557pt}{0.119pt}}
\multiput(481.00,555.17)(80.693,-14.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(567.00,540.92)(3.232,-0.492){19}{\rule{2.609pt}{0.118pt}}
\multiput(567.00,541.17)(63.585,-11.000){2}{\rule{1.305pt}{0.400pt}}
\multiput(636.00,529.92)(2.524,-0.492){19}{\rule{2.064pt}{0.118pt}}
\multiput(636.00,530.17)(49.717,-11.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(690.00,518.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(690.00,519.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(735.00,508.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(735.00,509.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(773.00,500.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(773.00,501.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(806.00,491.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(806.00,492.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(835.00,481.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(835.00,482.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(862.00,471.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(862.00,472.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,554){\usebox{\plotpoint}}
\multiput(485.00,552.92)(3.431,-0.493){23}{\rule{2.777pt}{0.119pt}}
\multiput(485.00,553.17)(81.236,-13.000){2}{\rule{1.388pt}{0.400pt}}
\multiput(572.00,539.92)(3.232,-0.492){19}{\rule{2.609pt}{0.118pt}}
\multiput(572.00,540.17)(63.585,-11.000){2}{\rule{1.305pt}{0.400pt}}
\multiput(641.00,528.92)(2.618,-0.492){19}{\rule{2.136pt}{0.118pt}}
\multiput(641.00,529.17)(51.566,-11.000){2}{\rule{1.068pt}{0.400pt}}
\multiput(697.00,517.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(697.00,518.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(744.00,508.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(744.00,509.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(782.00,499.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(782.00,500.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(815.00,490.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(815.00,491.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(843.00,480.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(843.00,481.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(872.00,470.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(872.00,471.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,659){\usebox{\plotpoint}}
\put(569,657.67){\rule{12.045pt}{0.400pt}}
\multiput(569.00,658.17)(25.000,-1.000){2}{\rule{6.022pt}{0.400pt}}
\multiput(619.58,655.17)(0.498,-0.728){85}{\rule{0.120pt}{0.682pt}}
\multiput(618.17,656.58)(44.000,-62.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(663.58,591.75)(0.498,-0.552){73}{\rule{0.120pt}{0.542pt}}
\multiput(662.17,592.87)(38.000,-40.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(701.00,550.92)(0.592,-0.497){51}{\rule{0.574pt}{0.120pt}}
\multiput(701.00,551.17)(30.808,-27.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(733.00,523.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(733.00,524.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(761.00,513.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(761.00,514.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(788.00,503.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(788.00,504.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,495.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(812.00,496.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(835.00,488.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(835.00,489.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,627){\usebox{\plotpoint}}
\multiput(570.58,623.66)(0.498,-0.881){105}{\rule{0.120pt}{0.804pt}}
\multiput(569.17,625.33)(54.000,-93.332){2}{\rule{0.400pt}{0.402pt}}
\multiput(624.00,530.92)(1.292,-0.495){33}{\rule{1.122pt}{0.119pt}}
\multiput(624.00,531.17)(43.671,-18.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(670.00,512.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(670.00,513.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(709.00,499.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(709.00,500.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(741.00,491.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(741.00,492.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(770.00,486.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(770.00,487.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(798.00,479.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(798.00,480.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,473.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(822.00,474.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(845.00,467.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(845.00,468.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(573,558){\usebox{\plotpoint}}
\multiput(573.00,556.92)(0.637,-0.498){85}{\rule{0.609pt}{0.120pt}}
\multiput(573.00,557.17)(54.736,-44.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(629.00,512.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(629.00,513.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(676.00,499.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(676.00,500.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(717.00,492.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(717.00,493.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(749.00,484.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(749.00,485.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(778.00,478.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(778.00,479.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(807.00,470.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(807.00,471.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(832.00,464.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(832.00,465.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(855.00,457.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(855.00,458.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(576,531){\usebox{\plotpoint}}
\multiput(576.00,529.92)(1.188,-0.497){47}{\rule{1.044pt}{0.120pt}}
\multiput(576.00,530.17)(56.833,-25.000){2}{\rule{0.522pt}{0.400pt}}
\multiput(635.00,504.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(635.00,505.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(683.00,495.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(683.00,496.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(724.00,486.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(724.00,487.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(758.00,479.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(758.00,480.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(788.00,471.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(788.00,472.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(816.00,464.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(816.00,465.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(841.00,458.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(841.00,459.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(864.00,453.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(864.00,454.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,522){\usebox{\plotpoint}}
\multiput(580.00,520.92)(1.491,-0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(580.00,521.17)(56.343,-20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(639.00,500.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(639.00,501.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(690.00,490.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(690.00,491.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(731.00,482.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(731.00,483.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(764.00,474.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(764.00,475.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(797.00,467.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(797.00,468.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(823.00,462.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(823.00,463.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(852.00,455.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(852.00,456.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(875.00,449.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(875.00,450.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,516){\usebox{\plotpoint}}
\multiput(583.00,514.92)(1.970,-0.494){29}{\rule{1.650pt}{0.119pt}}
\multiput(583.00,515.17)(58.575,-16.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(645.00,498.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(645.00,499.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(695.00,488.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(695.00,489.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(737.00,479.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(737.00,480.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(773.00,472.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(773.00,473.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(805.00,466.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(805.00,467.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(834.00,459.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(834.00,460.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(861.00,452.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(861.00,453.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(883.00,446.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(883.00,447.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,512){\usebox{\plotpoint}}
\multiput(586.00,510.92)(2.139,-0.494){27}{\rule{1.780pt}{0.119pt}}
\multiput(586.00,511.17)(59.306,-15.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(649.00,495.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(649.00,496.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(701.00,485.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(701.00,486.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(745.00,476.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(745.00,477.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(781.00,470.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(781.00,471.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(813.00,464.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(813.00,465.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(842.00,457.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(842.00,458.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(869.00,450.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(869.00,451.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(893.00,443.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(893.00,444.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(699,475){\usebox{\plotpoint}}
\multiput(699.00,473.92)(1.007,-0.496){37}{\rule{0.900pt}{0.119pt}}
\multiput(699.00,474.17)(38.132,-20.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(739.00,453.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(739.00,454.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(778.00,440.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(778.00,441.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(810.00,429.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(810.00,430.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(841.00,423.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(841.00,424.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(867.00,417.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(867.00,418.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(891.00,410.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(891.00,411.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(913.00,405.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(913.00,406.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(933.00,399.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(933.00,400.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(712,456){\usebox{\plotpoint}}
\multiput(712.00,454.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(712.00,455.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(762.00,433.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(762.00,434.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(806.00,425.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(806.00,426.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(843.00,415.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(843.00,416.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(877.00,408.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(877.00,409.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(907.00,403.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(907.00,404.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(933.00,397.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(933.00,398.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(956.00,392.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(956.00,393.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(978.00,387.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(978.00,388.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(725,446){\usebox{\plotpoint}}
\multiput(725.00,444.92)(1.701,-0.495){31}{\rule{1.441pt}{0.119pt}}
\multiput(725.00,445.17)(54.009,-17.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(782.00,427.92)(2.133,-0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(782.00,428.17)(46.333,-12.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(832.00,415.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(832.00,416.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(872.00,409.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(872.00,410.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(910.00,402.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(910.00,403.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(941.00,397.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(941.00,398.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(969.00,392.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(969.00,393.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(995.00,387.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(995.00,388.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1016.00,382.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1016.00,383.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(737,438){\usebox{\plotpoint}}
\multiput(737.00,436.92)(2.066,-0.494){29}{\rule{1.725pt}{0.119pt}}
\multiput(737.00,437.17)(61.420,-16.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(802.00,420.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(802.00,421.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(855.00,411.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(855.00,412.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(898.00,405.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(898.00,406.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(936.00,399.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(936.00,400.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(972.00,394.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(972.00,395.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1002.00,389.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1002.00,390.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1028.00,384.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1028.00,385.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1052.00,380.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1052.00,381.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(748,434){\usebox{\plotpoint}}
\multiput(748.00,432.92)(2.378,-0.494){27}{\rule{1.967pt}{0.119pt}}
\multiput(748.00,433.17)(65.918,-15.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(818.00,417.93)(3.407,-0.489){15}{\rule{2.722pt}{0.118pt}}
\multiput(818.00,418.17)(53.350,-9.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(877.00,408.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(877.00,409.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(921.00,402.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(921.00,403.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(961.00,397.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(961.00,398.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(1000.00,392.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1000.00,393.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1029.00,387.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1029.00,388.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1057.00,383.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1057.00,384.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1081.00,378.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1081.00,379.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(798,455){\usebox{\plotpoint}}
\multiput(798.00,453.92)(0.555,-0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(798.00,454.17)(28.870,-27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(828.00,426.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(828.00,427.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(855.00,409.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(855.00,410.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(879.00,394.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(879.00,395.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(903.00,387.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(903.00,388.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(924.00,381.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(924.00,382.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(944.00,372.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(944.00,373.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(963.00,365.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(963.00,366.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(979.00,358.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(979.00,359.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(807,429){\usebox{\plotpoint}}
\multiput(807.00,427.92)(0.597,-0.497){59}{\rule{0.577pt}{0.120pt}}
\multiput(807.00,428.17)(35.802,-31.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(844.00,396.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(844.00,397.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(876.00,383.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(876.00,384.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(905.00,370.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(905.00,371.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(932.00,360.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(932.00,361.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(956.00,354.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(956.00,355.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(979.00,346.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(979.00,347.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(999.00,341.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(999.00,342.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1018.00,336.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1018.00,337.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(816,412){\usebox{\plotpoint}}
\multiput(816.00,410.92)(0.830,-0.497){49}{\rule{0.762pt}{0.120pt}}
\multiput(816.00,411.17)(41.419,-26.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(859.00,384.92)(1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(859.00,385.17)(35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(896.00,366.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(896.00,367.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(929.00,357.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(929.00,358.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(958.00,348.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(958.00,349.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(985.00,341.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(985.00,342.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1010.00,336.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1010.00,337.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1032.00,330.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1032.00,331.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1050.00,326.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1050.00,327.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(825,399){\usebox{\plotpoint}}
\multiput(825.00,397.92)(0.985,-0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(825.00,398.17)(47.165,-25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(874.00,372.92)(1.488,-0.494){25}{\rule{1.271pt}{0.119pt}}
\multiput(874.00,373.17)(38.361,-14.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(915.00,358.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(915.00,359.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(950.00,348.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(950.00,349.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(981.00,341.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(981.00,342.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1011.00,334.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1011.00,335.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1038.00,329.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1038.00,330.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1062.00,325.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1062.00,326.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1082.00,321.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1082.00,322.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(833,392){\usebox{\plotpoint}}
\multiput(833.00,390.92)(1.045,-0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(833.00,391.17)(52.068,-26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(887.00,364.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(887.00,365.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(932.00,351.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(932.00,352.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(968.00,343.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(968.00,344.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1002.00,336.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1002.00,337.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1035.00,330.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1035.00,331.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1062.00,326.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1062.00,327.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1087.00,321.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1087.00,322.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1109.00,316.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1109.00,317.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(892,447){\usebox{\plotpoint}}
\multiput(892.58,444.32)(0.496,-0.683){41}{\rule{0.120pt}{0.645pt}}
\multiput(891.17,445.66)(22.000,-28.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(914.00,415.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(914.00,416.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,395.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(934.00,396.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(952.00,378.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(952.00,379.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(969.00,370.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(969.00,371.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(986.00,362.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(986.00,363.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1002.00,352.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1002.00,353.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1017.00,344.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1017.00,345.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1031.00,336.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1031.00,337.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(898,417){\usebox{\plotpoint}}
\multiput(898.58,414.39)(0.497,-0.661){53}{\rule{0.120pt}{0.629pt}}
\multiput(897.17,415.70)(28.000,-35.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(926.00,378.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(926.00,379.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(950.00,363.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(950.00,364.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(973.00,345.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(973.00,346.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(992.00,333.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(992.00,334.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1012.00,325.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1012.00,326.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1030.00,315.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1030.00,316.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1047.00,309.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1047.00,310.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1063.00,302.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1063.00,303.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(905,398){\usebox{\plotpoint}}
\multiput(905.58,395.87)(0.497,-0.515){61}{\rule{0.120pt}{0.512pt}}
\multiput(904.17,396.94)(32.000,-31.936){2}{\rule{0.400pt}{0.256pt}}
\multiput(937.00,363.92)(0.580,-0.497){47}{\rule{0.564pt}{0.120pt}}
\multiput(937.00,364.17)(27.829,-25.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(966.00,338.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(966.00,339.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(991.00,326.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(991.00,327.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1014.00,314.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1014.00,315.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1036.00,304.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1036.00,305.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1056.00,298.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1056.00,299.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1075.00,290.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1075.00,291.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1091.00,287.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1091.00,288.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(911,381){\usebox{\plotpoint}}
\multiput(911.00,379.92)(0.560,-0.497){63}{\rule{0.548pt}{0.120pt}}
\multiput(911.00,380.17)(35.862,-33.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(948.00,346.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(948.00,347.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(980.00,326.92)(1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(980.00,327.17)(26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1008.00,312.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1008.00,313.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1032.00,302.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(1032.00,303.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1058.00,292.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1058.00,293.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1079.00,286.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1079.00,287.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1100.00,281.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1100.00,282.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1118.00,277.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1118.00,278.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(917,373){\usebox{\plotpoint}}
\multiput(917.00,371.92)(0.553,-0.498){71}{\rule{0.543pt}{0.120pt}}
\multiput(917.00,372.17)(39.872,-37.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(958.00,334.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(958.00,335.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(993.00,315.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(993.00,316.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1023.00,303.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1023.00,304.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1050.00,292.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(1050.00,293.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1078.00,284.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1078.00,285.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1100.00,280.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1100.00,281.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1123.00,274.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1123.00,275.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1142.00,267.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1142.00,268.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(986,445){\usebox{\plotpoint}}
\multiput(986.58,441.37)(0.494,-0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(985.17,443.18)(16.000,-29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(1002.58,411.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(1001.17,412.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1016.58,390.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1015.17,391.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1030.00,373.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1030.00,374.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1043.00,364.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1043.00,365.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1056.00,356.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1056.00,357.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1068.00,345.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,346.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,337.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1080.00,338.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1091.00,328.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1091.00,329.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(990,414){\usebox{\plotpoint}}
\multiput(990.58,410.35)(0.496,-0.982){37}{\rule{0.119pt}{0.880pt}}
\multiput(989.17,412.17)(20.000,-37.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(1010.00,373.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(1010.00,374.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(1028.58,355.83)(0.495,-0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(1027.17,356.92)(18.000,-17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(1046.00,337.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1046.00,338.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1061.00,323.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1061.00,324.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1076.00,314.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1076.00,315.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1091.00,303.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1091.00,304.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1104.00,297.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1104.00,298.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1117.00,289.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1117.00,290.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(995,393){\usebox{\plotpoint}}
\multiput(995.58,390.06)(0.496,-0.763){43}{\rule{0.120pt}{0.709pt}}
\multiput(994.17,391.53)(23.000,-33.529){2}{\rule{0.400pt}{0.354pt}}
\multiput(1018.58,355.37)(0.496,-0.668){39}{\rule{0.119pt}{0.633pt}}
\multiput(1017.17,356.69)(21.000,-26.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1039.00,328.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1039.00,329.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1060.00,315.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1060.00,316.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1078.00,301.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1078.00,302.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1095.00,290.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1095.00,291.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1111.00,283.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1111.00,284.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1126.00,274.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1126.00,275.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1140.00,270.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1140.00,271.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(999,375){\usebox{\plotpoint}}
\multiput(999.58,372.45)(0.497,-0.643){53}{\rule{0.120pt}{0.614pt}}
\multiput(998.17,373.73)(28.000,-34.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1027.00,337.92)(0.521,-0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(1027.00,338.17)(21.924,-22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1050.00,315.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1050.00,316.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1073.00,298.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1073.00,299.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1092.00,286.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1092.00,287.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1113.00,274.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1113.00,275.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1131.00,267.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1131.00,268.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1148.00,262.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1148.00,263.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1163.00,257.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1163.00,258.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(1004,366){\usebox{\plotpoint}}
\multiput(1004.58,363.32)(0.497,-0.684){57}{\rule{0.120pt}{0.647pt}}
\multiput(1003.17,364.66)(30.000,-39.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(1034.00,323.92)(0.614,-0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(1034.00,324.17)(25.774,-22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1061.00,301.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1061.00,302.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1085.00,287.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1085.00,288.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1106.00,274.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1106.00,275.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1129.00,264.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1129.00,265.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1148.00,259.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1148.00,260.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1167.00,252.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1167.00,253.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1183.00,244.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1183.00,245.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 16}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,679){\rule{1pt}{1pt}}
\put(613,622){\rule{1pt}{1pt}}
\put(751,584){\rule{1pt}{1pt}}
\put(842,553){\rule{1pt}{1pt}}
\put(910,526){\rule{1pt}{1pt}}
\put(964,503){\rule{1pt}{1pt}}
\put(1010,482){\rule{1pt}{1pt}}
\put(1048,464){\rule{1pt}{1pt}}
\put(1082,444){\rule{1pt}{1pt}}
\put(1112,430){\rule{1pt}{1pt}}
\put(1139,419){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,755){\usebox{\plotpoint}}
\multiput(495.00,753.92)(1.703,-0.499){109}{\rule{1.457pt}{0.120pt}}
\multiput(495.00,754.17)(186.976,-56.000){2}{\rule{0.729pt}{0.400pt}}
\multiput(685.00,697.92)(1.222,-0.498){89}{\rule{1.074pt}{0.120pt}}
\multiput(685.00,698.17)(109.771,-46.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(797.00,651.92)(1.030,-0.498){73}{\rule{0.921pt}{0.120pt}}
\multiput(797.00,652.17)(76.088,-38.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(875.00,613.92)(0.928,-0.497){63}{\rule{0.839pt}{0.120pt}}
\multiput(875.00,614.17)(59.258,-33.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(936.00,580.92)(0.809,-0.497){59}{\rule{0.745pt}{0.120pt}}
\multiput(936.00,581.17)(48.453,-31.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(986.00,549.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(986.00,550.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1028.00,523.92)(0.785,-0.496){43}{\rule{0.726pt}{0.120pt}}
\multiput(1028.00,524.17)(34.493,-23.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1064.00,500.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(1064.00,501.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1096.00,477.92)(0.766,-0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(1096.00,478.17)(27.525,-19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(1125.00,458.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1125.00,459.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,722){\usebox{\plotpoint}}
\multiput(631.00,720.92)(2.063,-0.497){61}{\rule{1.738pt}{0.120pt}}
\multiput(631.00,721.17)(127.394,-32.000){2}{\rule{0.869pt}{0.400pt}}
\multiput(762.00,688.92)(1.477,-0.497){57}{\rule{1.273pt}{0.120pt}}
\multiput(762.00,689.17)(85.357,-30.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(850.00,658.92)(1.186,-0.497){53}{\rule{1.043pt}{0.120pt}}
\multiput(850.00,659.17)(63.835,-28.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(916.00,630.92)(0.858,-0.497){59}{\rule{0.784pt}{0.120pt}}
\multiput(916.00,631.17)(51.373,-31.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(969.00,599.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(969.00,600.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1014.00,572.92)(0.705,-0.497){51}{\rule{0.663pt}{0.120pt}}
\multiput(1014.00,573.17)(36.624,-27.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(1052.00,545.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(1052.00,546.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1085.00,521.92)(0.653,-0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(1085.00,522.17)(28.710,-23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1115.00,498.92)(0.562,-0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(1115.00,499.17)(25.858,-24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1142.00,474.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(1142.00,475.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(743,646){\usebox{\plotpoint}}
\multiput(743.00,644.92)(2.484,-0.495){35}{\rule{2.058pt}{0.119pt}}
\multiput(743.00,645.17)(88.729,-19.000){2}{\rule{1.029pt}{0.400pt}}
\multiput(836.00,625.92)(1.686,-0.496){39}{\rule{1.433pt}{0.119pt}}
\multiput(836.00,626.17)(67.025,-21.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(906.00,604.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(906.00,605.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(960.00,582.92)(1.006,-0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(960.00,583.17)(44.132,-23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,559.92)(0.837,-0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1006.00,560.17)(38.409,-24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1046.00,535.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(1046.00,536.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1080.00,512.92)(0.683,-0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(1080.00,513.17)(28.660,-22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1110.00,490.92)(0.587,-0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(1110.00,491.17)(25.818,-23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1137.00,467.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1137.00,468.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1162.00,448.92)(0.605,-0.495){35}{\rule{0.584pt}{0.119pt}}
\multiput(1162.00,449.17)(21.787,-19.000){2}{\rule{0.292pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(867,569){\usebox{\plotpoint}}
\multiput(867.00,567.92)(2.439,-0.493){23}{\rule{2.008pt}{0.119pt}}
\multiput(867.00,568.17)(57.833,-13.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(929.00,554.92)(1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(929.00,555.17)(47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(980.00,539.92)(1.279,-0.495){31}{\rule{1.112pt}{0.119pt}}
\multiput(980.00,540.17)(40.692,-17.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(1023.00,522.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(1023.00,523.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(1060.00,506.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(1060.00,507.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1092.00,487.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1092.00,488.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1121.00,467.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1121.00,468.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1148.00,448.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1148.00,449.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1172.00,431.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1172.00,432.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(1193.00,414.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(1193.00,415.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(972,482){\usebox{\plotpoint}}
\multiput(972.00,480.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(972.00,481.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(1016.00,471.92)(1.616,-0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(1016.00,472.17)(35.163,-12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1054.00,459.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(1054.00,460.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1087.00,446.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(1087.00,447.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1117.00,432.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1117.00,433.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1143.00,418.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1143.00,419.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1168.00,403.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1168.00,404.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1190.00,387.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1190.00,388.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1211.00,372.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1211.00,373.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1230.00,358.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1230.00,359.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\put(1077,397){\usebox{\plotpoint}}
\multiput(1077.00,395.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1077.00,396.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1107.00,388.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(1107.00,389.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1135.00,378.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1135.00,379.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1160.00,367.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1160.00,368.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1183.00,356.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1183.00,357.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1204.00,345.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1204.00,346.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1223.00,334.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1223.00,335.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1242.00,322.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1242.00,323.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1259.00,314.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1259.00,315.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1275.00,305.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1275.00,306.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1169,320){\usebox{\plotpoint}}
\multiput(1169.00,318.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1169.00,319.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1191.00,313.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1191.00,314.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1212.00,307.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1212.00,308.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1231.00,301.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1231.00,302.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1249.00,295.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1249.00,296.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1266.00,289.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1266.00,290.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1281.00,283.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1281.00,284.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(1296,278.17){\rule{2.900pt}{0.400pt}}
\multiput(1296.00,279.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1310.00,276.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1310.00,277.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1323.00,273.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1323.00,274.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 16}}
\put(342,518){\rule{1pt}{1pt}}
\put(627,461){\rule{1pt}{1pt}}
\put(762,422){\rule{1pt}{1pt}}
\put(852,391){\rule{1pt}{1pt}}
\put(918,365){\rule{1pt}{1pt}}
\put(972,342){\rule{1pt}{1pt}}
\put(1016,321){\rule{1pt}{1pt}}
\put(1054,303){\rule{1pt}{1pt}}
\put(1088,283){\rule{1pt}{1pt}}
\put(1117,269){\rule{1pt}{1pt}}
\put(1144,258){\rule{1pt}{1pt}}
\put(314,630){\usebox{\plotpoint}}
\multiput(314.00,628.92)(4.461,-0.493){23}{\rule{3.577pt}{0.119pt}}
\multiput(314.00,629.17)(105.576,-13.000){2}{\rule{1.788pt}{0.400pt}}
\multiput(427.00,615.92)(2.200,-0.495){33}{\rule{1.833pt}{0.119pt}}
\multiput(427.00,616.17)(74.195,-18.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(505.00,597.92)(1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(505.00,598.17)(65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(573.00,566.92)(2.003,-0.493){23}{\rule{1.669pt}{0.119pt}}
\multiput(573.00,567.17)(47.535,-13.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(624.00,553.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(624.00,554.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(664.00,541.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(664.00,542.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(703.00,529.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(703.00,530.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,518.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(736.00,519.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(764.00,508.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(764.00,509.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(790.00,498.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(790.00,499.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(814.00,488.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(814.00,489.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,630){\usebox{\plotpoint}}
\multiput(314.00,628.92)(1.783,-0.498){67}{\rule{1.517pt}{0.120pt}}
\multiput(314.00,629.17)(120.851,-35.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(438.00,593.92)(2.392,-0.495){31}{\rule{1.982pt}{0.119pt}}
\multiput(438.00,594.17)(75.886,-17.000){2}{\rule{0.991pt}{0.400pt}}
\multiput(518.00,576.92)(2.276,-0.494){27}{\rule{1.887pt}{0.119pt}}
\multiput(518.00,577.17)(63.084,-15.000){2}{\rule{0.943pt}{0.400pt}}
\multiput(585.00,561.92)(1.892,-0.494){25}{\rule{1.586pt}{0.119pt}}
\multiput(585.00,562.17)(48.709,-14.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(637.00,547.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(637.00,548.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(678.00,537.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(678.00,538.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(717.00,526.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(717.00,527.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(749.00,514.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(749.00,515.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(778.00,503.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(778.00,504.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(804.00,492.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(804.00,493.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(828.00,483.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(828.00,484.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,613){\usebox{\plotpoint}}
\multiput(324.00,611.92)(3.147,-0.496){37}{\rule{2.580pt}{0.119pt}}
\multiput(324.00,612.17)(118.645,-20.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(448.00,591.92)(2.578,-0.494){29}{\rule{2.125pt}{0.119pt}}
\multiput(448.00,592.17)(76.589,-16.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(529.00,575.92)(2.310,-0.494){27}{\rule{1.913pt}{0.119pt}}
\multiput(529.00,576.17)(64.029,-15.000){2}{\rule{0.957pt}{0.400pt}}
\multiput(597.00,560.92)(1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(597.00,561.17)(47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(648.00,546.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(648.00,547.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(690.00,535.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(690.00,536.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(729.00,524.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(729.00,525.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(761.00,512.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(761.00,513.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(791.00,502.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(791.00,503.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(817.00,491.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(817.00,492.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(840.00,481.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(840.00,482.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,611){\usebox{\plotpoint}}
\multiput(333.00,609.92)(3.316,-0.495){35}{\rule{2.711pt}{0.119pt}}
\multiput(333.00,610.17)(118.374,-19.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(457.00,590.92)(2.823,-0.494){27}{\rule{2.313pt}{0.119pt}}
\multiput(457.00,591.17)(78.199,-15.000){2}{\rule{1.157pt}{0.400pt}}
\multiput(540.00,575.92)(2.194,-0.494){29}{\rule{1.825pt}{0.119pt}}
\multiput(540.00,576.17)(65.212,-16.000){2}{\rule{0.913pt}{0.400pt}}
\multiput(609.00,559.92)(2.043,-0.493){23}{\rule{1.700pt}{0.119pt}}
\multiput(609.00,560.17)(48.472,-13.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(661.00,546.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(661.00,547.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(703.00,535.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(703.00,536.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(741.00,524.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(741.00,525.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(773.00,512.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(773.00,513.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(802.00,501.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(802.00,502.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(828.00,490.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(828.00,491.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(851.00,480.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(851.00,481.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,611){\usebox{\plotpoint}}
\multiput(339.00,609.92)(3.423,-0.495){35}{\rule{2.795pt}{0.119pt}}
\multiput(339.00,610.17)(122.199,-19.000){2}{\rule{1.397pt}{0.400pt}}
\multiput(467.00,590.92)(2.674,-0.494){29}{\rule{2.200pt}{0.119pt}}
\multiput(467.00,591.17)(79.434,-16.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(551.00,574.92)(2.310,-0.494){27}{\rule{1.913pt}{0.119pt}}
\multiput(551.00,575.17)(64.029,-15.000){2}{\rule{0.957pt}{0.400pt}}
\multiput(619.00,559.92)(1.929,-0.494){25}{\rule{1.614pt}{0.119pt}}
\multiput(619.00,560.17)(49.649,-14.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(672.00,545.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(672.00,546.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(714.00,534.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(714.00,535.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(751.00,523.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(751.00,524.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(783.00,511.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(783.00,512.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,500.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(816.00,501.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(841.00,489.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(841.00,490.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(866.00,480.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(866.00,481.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\put(347,610){\usebox{\plotpoint}}
\multiput(347.00,608.92)(3.646,-0.495){33}{\rule{2.967pt}{0.119pt}}
\multiput(347.00,609.17)(122.843,-18.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(476.00,590.92)(2.706,-0.494){29}{\rule{2.225pt}{0.119pt}}
\multiput(476.00,591.17)(80.382,-16.000){2}{\rule{1.113pt}{0.400pt}}
\multiput(561.00,574.92)(2.162,-0.494){29}{\rule{1.800pt}{0.119pt}}
\multiput(561.00,575.17)(64.264,-16.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(629.00,558.92)(2.083,-0.493){23}{\rule{1.731pt}{0.119pt}}
\multiput(629.00,559.17)(49.408,-13.000){2}{\rule{0.865pt}{0.400pt}}
\multiput(682.00,545.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(682.00,546.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(724.00,534.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(724.00,535.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(762.00,523.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(762.00,524.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(796.00,511.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(796.00,512.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(827.00,500.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(827.00,501.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(852.00,489.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(852.00,490.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(877.00,479.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(877.00,480.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(353,610){\usebox{\plotpoint}}
\multiput(353.00,608.92)(3.531,-0.495){35}{\rule{2.879pt}{0.119pt}}
\multiput(353.00,609.17)(126.025,-19.000){2}{\rule{1.439pt}{0.400pt}}
\multiput(485.00,589.92)(2.642,-0.494){29}{\rule{2.175pt}{0.119pt}}
\multiput(485.00,590.17)(78.486,-16.000){2}{\rule{1.088pt}{0.400pt}}
\multiput(568.00,573.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(568.00,574.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(640.00,558.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(640.00,559.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(690.00,545.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(690.00,546.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(732.00,534.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(732.00,535.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(774.00,522.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(774.00,523.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(808.00,511.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(808.00,512.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(837.00,500.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(837.00,501.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(864.00,489.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(864.00,490.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(888.00,479.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(888.00,480.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,604){\usebox{\plotpoint}}
\multiput(440.00,602.93)(8.502,-0.477){7}{\rule{6.260pt}{0.115pt}}
\multiput(440.00,603.17)(64.007,-5.000){2}{\rule{3.130pt}{0.400pt}}
\multiput(517.00,597.92)(1.968,-0.494){27}{\rule{1.647pt}{0.119pt}}
\multiput(517.00,598.17)(54.582,-15.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(575.00,582.92)(0.951,-0.497){53}{\rule{0.857pt}{0.120pt}}
\multiput(575.00,583.17)(51.221,-28.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(628.00,554.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(628.00,555.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(670.00,546.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(670.00,547.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(706.00,536.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(706.00,537.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(739.00,529.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(739.00,530.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(768.00,522.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(768.00,523.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(794.00,514.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(794.00,515.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,604){\usebox{\plotpoint}}
\multiput(440.00,602.92)(1.220,-0.498){67}{\rule{1.071pt}{0.120pt}}
\multiput(440.00,603.17)(82.776,-35.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(525.00,567.92)(2.807,-0.492){19}{\rule{2.282pt}{0.118pt}}
\multiput(525.00,568.17)(55.264,-11.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(585.00,556.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(585.00,557.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(637.00,547.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(637.00,548.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(681.00,539.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(681.00,540.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(718.00,532.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(718.00,533.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(751.00,525.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(751.00,526.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(779.00,518.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(779.00,519.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(806.00,510.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(806.00,511.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,578){\usebox{\plotpoint}}
\multiput(446.00,576.92)(3.391,-0.493){23}{\rule{2.746pt}{0.119pt}}
\multiput(446.00,577.17)(80.300,-13.000){2}{\rule{1.373pt}{0.400pt}}
\multiput(532.00,563.93)(4.060,-0.488){13}{\rule{3.200pt}{0.117pt}}
\multiput(532.00,564.17)(55.358,-8.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(594.00,555.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(594.00,556.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(648.00,546.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(648.00,547.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(691.00,538.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(691.00,539.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(728.00,530.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(728.00,531.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(762.00,524.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(762.00,525.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(790.00,517.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(790.00,518.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(818.00,509.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(818.00,510.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,575){\usebox{\plotpoint}}
\multiput(452.00,573.92)(4.509,-0.491){17}{\rule{3.580pt}{0.118pt}}
\multiput(452.00,574.17)(79.570,-10.000){2}{\rule{1.790pt}{0.400pt}}
\multiput(539.00,563.93)(3.698,-0.489){15}{\rule{2.944pt}{0.118pt}}
\multiput(539.00,564.17)(57.889,-9.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(603.00,554.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(603.00,555.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(658.00,545.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(658.00,546.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(702.00,537.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(702.00,538.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(739.00,530.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(739.00,531.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(773.00,523.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(773.00,524.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(801.00,516.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(801.00,517.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(828.00,508.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(828.00,509.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\put(456,575){\usebox{\plotpoint}}
\multiput(456.00,573.92)(4.222,-0.492){19}{\rule{3.373pt}{0.118pt}}
\multiput(456.00,574.17)(83.000,-11.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(546.00,562.93)(4.258,-0.488){13}{\rule{3.350pt}{0.117pt}}
\multiput(546.00,563.17)(58.047,-8.000){2}{\rule{1.675pt}{0.400pt}}
\multiput(611.00,554.92)(2.841,-0.491){17}{\rule{2.300pt}{0.118pt}}
\multiput(611.00,555.17)(50.226,-10.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(666.00,544.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(666.00,545.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(711.00,537.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(711.00,538.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(749.00,529.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(749.00,530.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(782.00,523.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(782.00,524.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(810.00,516.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(810.00,517.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(840.00,508.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(840.00,509.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(461,574){\usebox{\plotpoint}}
\multiput(461.00,572.92)(4.769,-0.491){17}{\rule{3.780pt}{0.118pt}}
\multiput(461.00,573.17)(84.154,-10.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(553.00,562.93)(3.815,-0.489){15}{\rule{3.033pt}{0.118pt}}
\multiput(553.00,563.17)(59.704,-9.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(619.00,553.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(619.00,554.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(675.00,544.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(675.00,545.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(720.00,536.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(720.00,537.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(758.00,529.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(758.00,530.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(791.00,522.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(791.00,523.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(821.00,515.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(821.00,516.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(850.00,507.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(850.00,508.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,574){\usebox{\plotpoint}}
\multiput(465.00,572.92)(4.458,-0.492){19}{\rule{3.555pt}{0.118pt}}
\multiput(465.00,573.17)(87.622,-11.000){2}{\rule{1.777pt}{0.400pt}}
\multiput(560.00,561.93)(4.258,-0.488){13}{\rule{3.350pt}{0.117pt}}
\multiput(560.00,562.17)(58.047,-8.000){2}{\rule{1.675pt}{0.400pt}}
\multiput(625.00,553.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(625.00,554.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(683.00,544.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(683.00,545.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(727.00,536.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(727.00,537.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(765.00,529.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(765.00,530.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(802.00,522.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(802.00,523.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(833.00,515.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(833.00,516.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(860.00,507.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(860.00,508.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,565){\usebox{\plotpoint}}
\put(538,563.67){\rule{13.490pt}{0.400pt}}
\multiput(538.00,564.17)(28.000,-1.000){2}{\rule{6.745pt}{0.400pt}}
\multiput(594.00,562.92)(1.320,-0.495){33}{\rule{1.144pt}{0.119pt}}
\multiput(594.00,563.17)(44.625,-18.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(641.58,543.72)(0.498,-0.562){77}{\rule{0.120pt}{0.550pt}}
\multiput(640.17,544.86)(40.000,-43.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(681.00,499.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(681.00,500.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(714.00,492.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(714.00,493.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(747.00,481.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(747.00,482.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(775.00,475.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(775.00,476.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(800.00,469.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(800.00,470.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(822.00,464.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(822.00,465.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,565){\usebox{\plotpoint}}
\multiput(538.00,563.92)(0.516,-0.499){117}{\rule{0.513pt}{0.120pt}}
\multiput(538.00,564.17)(60.935,-60.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(600.00,503.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(600.00,504.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(650.00,490.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(650.00,491.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(689.00,484.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(689.00,485.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(723.00,478.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(723.00,479.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(757.00,472.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(757.00,473.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(786.00,467.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(786.00,468.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(810.00,461.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(810.00,462.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(833.00,456.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(833.00,457.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\put(542,511){\usebox{\plotpoint}}
\multiput(542.00,509.92)(2.002,-0.494){29}{\rule{1.675pt}{0.119pt}}
\multiput(542.00,510.17)(59.523,-16.000){2}{\rule{0.838pt}{0.400pt}}
\multiput(605.00,493.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(605.00,494.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(656.00,486.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(656.00,487.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(698.00,480.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(698.00,481.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(732.00,475.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(732.00,476.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(766.00,468.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(766.00,469.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(795.00,463.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(795.00,464.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(820.00,458.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(820.00,459.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(844.00,453.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(844.00,454.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\put(546,504){\usebox{\plotpoint}}
\multiput(546.00,502.92)(3.043,-0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(546.00,503.17)(59.887,-11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(611.00,491.93)(3.925,-0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(611.00,492.17)(45.625,-7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(663.00,484.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(663.00,485.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(706.00,478.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(706.00,479.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(741.00,472.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(741.00,473.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(776.00,467.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(776.00,468.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(805.00,461.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(805.00,462.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(830.00,456.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(830.00,457.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(853.00,451.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(853.00,452.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,501){\usebox{\plotpoint}}
\multiput(549.00,499.93)(3.873,-0.489){15}{\rule{3.078pt}{0.118pt}}
\multiput(549.00,500.17)(60.612,-9.000){2}{\rule{1.539pt}{0.400pt}}
\multiput(616.00,490.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(616.00,491.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(670.00,482.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(670.00,483.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(713.00,477.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(713.00,478.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(749.00,472.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(749.00,473.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(784.00,466.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(784.00,467.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(813.00,460.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(813.00,461.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(838.00,455.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(838.00,456.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(865.00,450.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(865.00,451.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,500){\usebox{\plotpoint}}
\multiput(553.00,498.93)(3.931,-0.489){15}{\rule{3.122pt}{0.118pt}}
\multiput(553.00,499.17)(61.520,-9.000){2}{\rule{1.561pt}{0.400pt}}
\multiput(621.00,489.93)(3.663,-0.488){13}{\rule{2.900pt}{0.117pt}}
\multiput(621.00,490.17)(49.981,-8.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(677.00,481.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(677.00,482.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(720.00,476.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(720.00,477.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(757.00,471.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(757.00,472.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(792.00,465.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(792.00,466.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(821.00,459.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(821.00,460.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(848.00,454.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(848.00,455.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(874.00,449.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(874.00,450.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,499){\usebox{\plotpoint}}
\multiput(556.00,497.93)(4.048,-0.489){15}{\rule{3.211pt}{0.118pt}}
\multiput(556.00,498.17)(63.335,-9.000){2}{\rule{1.606pt}{0.400pt}}
\multiput(626.00,488.93)(4.154,-0.485){11}{\rule{3.243pt}{0.117pt}}
\multiput(626.00,489.17)(48.269,-7.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(681.00,481.93)(4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(681.00,482.17)(40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(728.00,475.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(728.00,476.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(763.00,470.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(763.00,471.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(799.00,464.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(799.00,465.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(831.00,459.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(831.00,460.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(859.00,454.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(859.00,455.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(883.00,449.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(883.00,450.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,442){\usebox{\plotpoint}}
\multiput(679.00,440.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(679.00,441.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(726.00,427.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(726.00,428.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(761.00,420.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(761.00,421.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(798.00,415.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(798.00,416.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(828.00,411.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(828.00,412.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(854.00,406.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(854.00,407.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(880.00,401.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(880.00,402.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(904.00,397.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(904.00,398.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(924.00,394.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(924.00,395.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\put(693,432){\usebox{\plotpoint}}
\multiput(693.00,430.92)(2.893,-0.491){17}{\rule{2.340pt}{0.118pt}}
\multiput(693.00,431.17)(51.143,-10.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(749.00,420.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(749.00,421.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(790.00,414.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(790.00,415.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(833.00,409.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(833.00,410.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(867.00,406.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(867.00,407.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(896.00,402.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(896.00,403.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(924.00,398.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(924.00,399.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(950.00,393.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(950.00,394.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(970.00,389.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(970.00,390.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(705,427){\usebox{\plotpoint}}
\multiput(705.00,425.93)(4.060,-0.488){13}{\rule{3.200pt}{0.117pt}}
\multiput(705.00,426.17)(55.358,-8.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(767.00,417.93)(5.719,-0.477){7}{\rule{4.260pt}{0.115pt}}
\multiput(767.00,418.17)(43.158,-5.000){2}{\rule{2.130pt}{0.400pt}}
\multiput(819.00,412.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(819.00,413.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(861.00,408.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(861.00,409.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(898.00,404.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(898.00,405.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(932.00,399.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(932.00,400.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(962.00,395.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(962.00,396.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(987.00,392.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(987.00,393.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1010.00,388.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1010.00,389.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(719,425){\usebox{\plotpoint}}
\multiput(719.00,423.93)(4.654,-0.488){13}{\rule{3.650pt}{0.117pt}}
\multiput(719.00,424.17)(63.424,-8.000){2}{\rule{1.825pt}{0.400pt}}
\multiput(790.00,415.94)(7.500,-0.468){5}{\rule{5.300pt}{0.113pt}}
\multiput(790.00,416.17)(41.000,-4.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(842.00,411.93)(5.385,-0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(842.00,412.17)(40.656,-5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(891.00,406.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(891.00,407.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(931.00,402.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(931.00,403.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(963.00,399.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(963.00,400.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(994.00,395.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(994.00,396.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1022.00,390.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1022.00,391.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1043.00,386.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1043.00,387.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(729,423){\usebox{\plotpoint}}
\multiput(729.00,421.93)(5.985,-0.485){11}{\rule{4.614pt}{0.117pt}}
\multiput(729.00,422.17)(69.423,-7.000){2}{\rule{2.307pt}{0.400pt}}
\multiput(808.00,414.94)(7.792,-0.468){5}{\rule{5.500pt}{0.113pt}}
\multiput(808.00,415.17)(42.584,-4.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(862.00,410.93)(5.942,-0.477){7}{\rule{4.420pt}{0.115pt}}
\multiput(862.00,411.17)(44.826,-5.000){2}{\rule{2.210pt}{0.400pt}}
\multiput(916.00,405.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(916.00,406.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(957.00,402.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(957.00,403.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(990.00,398.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(990.00,399.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1024.00,394.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1024.00,395.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1049.00,389.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1049.00,390.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1075.00,385.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1075.00,386.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(785,401){\usebox{\plotpoint}}
\multiput(785.00,399.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(785.00,400.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(817.00,379.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(817.00,380.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(845.00,368.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(845.00,369.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(869.00,361.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(869.00,362.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(893.00,356.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(893.00,357.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(914.00,350.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(914.00,351.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(935.00,345.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(935.00,346.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(954.00,342.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(954.00,343.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(972,339.17){\rule{3.300pt}{0.400pt}}
\multiput(972.00,340.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(795,382){\usebox{\plotpoint}}
\multiput(795.00,380.92)(1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(795.00,381.17)(35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(833.00,363.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(833.00,364.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(866.00,355.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(866.00,356.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(896.00,349.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(896.00,350.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(924.00,346.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(924.00,347.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(948.00,342.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(948.00,343.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(971.00,337.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(971.00,338.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(993.00,333.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(993.00,334.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1011.00,329.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1011.00,330.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(803,372){\usebox{\plotpoint}}
\multiput(803.00,370.92)(1.599,-0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(803.00,371.17)(41.183,-14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(847.00,356.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(847.00,357.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(888.00,349.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(888.00,350.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(919.00,345.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(919.00,346.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(949.00,340.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(949.00,341.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(978.00,335.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(978.00,336.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\put(1003,331.17){\rule{4.500pt}{0.400pt}}
\multiput(1003.00,332.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\put(1025,329.17){\rule{4.100pt}{0.400pt}}
\multiput(1025.00,330.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1045.00,327.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1045.00,328.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(813,367){\usebox{\plotpoint}}
\multiput(813.00,365.92)(1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(813.00,366.17)(47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(864.00,351.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(864.00,352.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(906.00,347.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(906.00,348.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(943.00,340.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(943.00,341.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\put(977,335.17){\rule{5.500pt}{0.400pt}}
\multiput(977.00,336.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(1004,333.17){\rule{5.300pt}{0.400pt}}
\multiput(1004.00,334.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(1030.00,331.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1030.00,332.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1055.00,326.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1055.00,327.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1074.00,322.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1074.00,323.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,363){\usebox{\plotpoint}}
\multiput(819.00,361.92)(2.760,-0.492){19}{\rule{2.245pt}{0.118pt}}
\multiput(819.00,362.17)(54.339,-11.000){2}{\rule{1.123pt}{0.400pt}}
\multiput(878.00,350.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(878.00,351.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(922.00,343.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(922.00,344.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\put(964,337.17){\rule{7.100pt}{0.400pt}}
\multiput(964.00,338.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
\put(999,335.17){\rule{5.900pt}{0.400pt}}
\multiput(999.00,336.17)(16.754,-2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(1028.00,333.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1028.00,334.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1057.00,327.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1057.00,328.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1079.00,323.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1079.00,324.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1103.00,318.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1103.00,319.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(879,383){\usebox{\plotpoint}}
\multiput(879.58,380.55)(0.496,-0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(878.17,381.77)(22.000,-25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(901.00,354.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(901.00,355.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(922.00,339.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(922.00,340.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(941.00,330.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(941.00,331.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(959.00,324.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(959.00,325.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(977.00,316.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(977.00,317.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(993.00,309.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(993.00,310.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1009,306.17){\rule{2.900pt}{0.400pt}}
\multiput(1009.00,307.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1023,304.17){\rule{2.900pt}{0.400pt}}
\multiput(1023.00,305.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(886,357){\usebox{\plotpoint}}
\multiput(886.00,355.92)(0.562,-0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(886.00,356.17)(25.858,-24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(913.00,331.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(913.00,332.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(938.00,318.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(938.00,319.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(962.00,309.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(962.00,310.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(984.00,305.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(984.00,306.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1004.00,301.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1004.00,302.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1022.00,296.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1022.00,297.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1040.00,290.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1040.00,291.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1056.00,286.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1056.00,287.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(892,342){\usebox{\plotpoint}}
\multiput(892.00,340.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(892.00,341.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(923.00,318.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(923.00,319.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(955.00,308.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(955.00,309.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(980.00,303.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(980.00,304.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1004.00,296.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1004.00,297.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1028.00,288.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1028.00,289.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\put(1049,284.67){\rule{4.336pt}{0.400pt}}
\multiput(1049.00,285.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1067,283.67){\rule{4.336pt}{0.400pt}}
\multiput(1067.00,284.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1085,282.17){\rule{3.500pt}{0.400pt}}
\multiput(1085.00,283.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(899,333){\usebox{\plotpoint}}
\multiput(899.00,331.92)(0.886,-0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(899.00,332.17)(35.330,-21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(936.00,310.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(936.00,311.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(969.00,304.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(969.00,305.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(999.00,294.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(999.00,295.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\put(1027,286.67){\rule{5.541pt}{0.400pt}}
\multiput(1027.00,287.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1050,285.67){\rule{5.541pt}{0.400pt}}
\multiput(1050.00,286.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(1073.00,284.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1073.00,285.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1093.00,278.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1093.00,279.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1111.00,272.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1111.00,273.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(904,328){\usebox{\plotpoint}}
\multiput(904.00,326.92)(1.207,-0.495){33}{\rule{1.056pt}{0.119pt}}
\multiput(904.00,327.17)(40.809,-18.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(947.00,308.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(947.00,309.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(982.00,297.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(982.00,298.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\put(1016,287.67){\rule{7.227pt}{0.400pt}}
\multiput(1016.00,288.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(1046,286.17){\rule{4.900pt}{0.400pt}}
\multiput(1046.00,287.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1070.00,284.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(1070.00,285.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1096.00,275.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1096.00,276.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1114.00,271.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1114.00,272.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1136.00,265.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1136.00,266.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(974,377){\usebox{\plotpoint}}
\multiput(974.58,373.58)(0.494,-0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(973.17,375.29)(16.000,-27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(990.58,345.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(989.17,346.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1004.00,329.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1004.00,330.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1019.00,318.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1019.00,319.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1033.00,312.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1033.00,313.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1046.00,303.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1046.00,304.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1059.00,295.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1059.00,296.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1070,292.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,293.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,290.67){\rule{2.409pt}{0.400pt}}
\multiput(1083.00,291.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(979,348){\usebox{\plotpoint}}
\multiput(979.58,345.34)(0.496,-0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(978.17,346.67)(20.000,-25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(999.00,319.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(999.00,320.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1016.00,303.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1016.00,304.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1034.00,293.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1034.00,294.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1052.00,290.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1052.00,291.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1067.00,285.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1067.00,286.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1082.00,279.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1082.00,280.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1096.00,273.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1096.00,274.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1109.00,267.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1109.00,268.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(983,331){\usebox{\plotpoint}}
\multiput(983.58,328.71)(0.496,-0.564){43}{\rule{0.120pt}{0.552pt}}
\multiput(982.17,329.85)(23.000,-24.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(1006.00,303.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1006.00,304.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1029.00,291.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1029.00,292.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1048.00,286.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1048.00,287.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1068.00,277.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1068.00,278.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1086.00,268.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1086.00,269.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(1118,263.67){\rule{3.614pt}{0.400pt}}
\multiput(1118.00,264.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1133,262.67){\rule{3.373pt}{0.400pt}}
\multiput(1133.00,263.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1104.0,265.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(988,320){\usebox{\plotpoint}}
\multiput(988.00,318.92)(0.559,-0.497){47}{\rule{0.548pt}{0.120pt}}
\multiput(988.00,319.17)(26.863,-25.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1016.00,293.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1016.00,294.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1039.00,286.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1039.00,287.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1063.00,274.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1063.00,275.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(1086,265.67){\rule{4.336pt}{0.400pt}}
\multiput(1086.00,266.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1104,264.67){\rule{4.577pt}{0.400pt}}
\multiput(1104.00,265.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(1123.00,263.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1123.00,264.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1140.00,256.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1140.00,257.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1155.00,250.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1155.00,251.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(991,314){\usebox{\plotpoint}}
\multiput(991.00,312.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(991.00,313.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1024.00,290.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1024.00,291.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1049.00,277.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1049.00,278.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\put(1077,265.67){\rule{5.782pt}{0.400pt}}
\multiput(1077.00,266.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1101,264.17){\rule{4.100pt}{0.400pt}}
\multiput(1101.00,265.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1121.00,262.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1121.00,263.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1142.00,251.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1142.00,252.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1157.00,246.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1157.00,247.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1176.00,239.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1176.00,240.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 17}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,684){\rule{1pt}{1pt}}
\put(615,614){\rule{1pt}{1pt}}
\put(752,572){\rule{1pt}{1pt}}
\put(843,541){\rule{1pt}{1pt}}
\put(910,514){\rule{1pt}{1pt}}
\put(964,495){\rule{1pt}{1pt}}
\put(1009,478){\rule{1pt}{1pt}}
\put(1048,460){\rule{1pt}{1pt}}
\put(1082,446){\rule{1pt}{1pt}}
\put(1111,435){\rule{1pt}{1pt}}
\put(1138,425){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,762){\usebox{\plotpoint}}
\multiput(525.00,760.92)(1.497,-0.499){115}{\rule{1.293pt}{0.120pt}}
\multiput(525.00,761.17)(173.316,-59.000){2}{\rule{0.647pt}{0.400pt}}
\multiput(701.00,701.92)(1.003,-0.498){103}{\rule{0.900pt}{0.120pt}}
\multiput(701.00,702.17)(104.132,-53.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(807.00,648.92)(0.907,-0.498){81}{\rule{0.824pt}{0.120pt}}
\multiput(807.00,649.17)(74.290,-42.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(883.00,606.92)(0.813,-0.498){71}{\rule{0.749pt}{0.120pt}}
\multiput(883.00,607.17)(58.446,-37.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(943.00,569.92)(0.752,-0.497){61}{\rule{0.700pt}{0.120pt}}
\multiput(943.00,570.17)(46.547,-32.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(991.00,537.92)(0.734,-0.497){53}{\rule{0.686pt}{0.120pt}}
\multiput(991.00,538.17)(39.577,-28.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1032.00,509.92)(0.862,-0.496){39}{\rule{0.786pt}{0.119pt}}
\multiput(1032.00,510.17)(34.369,-21.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1068.00,488.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(1068.00,489.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1100.00,468.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(1100.00,469.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1128.00,450.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1128.00,451.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,716){\usebox{\plotpoint}}
\multiput(678.00,714.92)(1.794,-0.497){61}{\rule{1.525pt}{0.120pt}}
\multiput(678.00,715.17)(110.835,-32.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(792.00,682.92)(1.203,-0.497){63}{\rule{1.058pt}{0.120pt}}
\multiput(792.00,683.17)(76.805,-33.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(871.00,649.92)(0.973,-0.497){61}{\rule{0.875pt}{0.120pt}}
\multiput(871.00,650.17)(60.184,-32.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(933.00,617.92)(0.737,-0.498){65}{\rule{0.688pt}{0.120pt}}
\multiput(933.00,618.17)(48.572,-34.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(983.00,583.92)(0.799,-0.497){51}{\rule{0.737pt}{0.120pt}}
\multiput(983.00,584.17)(41.470,-27.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(1026.00,556.92)(0.667,-0.497){51}{\rule{0.633pt}{0.120pt}}
\multiput(1026.00,557.17)(34.685,-27.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1062.00,529.92)(0.668,-0.496){45}{\rule{0.633pt}{0.120pt}}
\multiput(1062.00,530.17)(30.685,-24.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1094.00,505.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(1094.00,506.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1123.00,484.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1123.00,485.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1149.00,462.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1149.00,463.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(793,647){\usebox{\plotpoint}}
\multiput(793.00,645.92)(2.026,-0.496){37}{\rule{1.700pt}{0.119pt}}
\multiput(793.00,646.17)(76.472,-20.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(873.00,625.92)(1.338,-0.496){43}{\rule{1.161pt}{0.120pt}}
\multiput(873.00,626.17)(58.591,-23.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(934.00,602.92)(1.145,-0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(934.00,603.17)(47.906,-22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(984.00,580.92)(0.918,-0.496){43}{\rule{0.830pt}{0.120pt}}
\multiput(984.00,581.17)(40.276,-23.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1026.00,557.92)(0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(1026.00,558.17)(35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1063.00,532.92)(0.729,-0.496){41}{\rule{0.682pt}{0.120pt}}
\multiput(1063.00,533.17)(30.585,-22.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1095.00,510.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1095.00,511.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1124.00,490.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1124.00,491.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1150.00,468.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1150.00,469.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1173.00,450.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1173.00,451.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(908,571){\usebox{\plotpoint}}
\multiput(908.00,569.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(908.00,570.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(962.00,556.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(962.00,557.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1008.00,542.92)(1.233,-0.494){29}{\rule{1.075pt}{0.119pt}}
\multiput(1008.00,543.17)(36.769,-16.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(1047.00,526.92)(1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(1047.00,527.17)(31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1080.00,510.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(1080.00,511.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1111.00,493.92)(0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1111.00,494.17)(25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1138.00,474.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1138.00,475.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1163.00,456.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1163.00,457.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1186.00,438.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1186.00,439.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1206.00,423.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1206.00,424.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1009,484){\usebox{\plotpoint}}
\multiput(1009.00,482.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(1009.00,483.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1048.00,473.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1048.00,474.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1082.00,462.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(1082.00,463.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(1112.00,449.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1112.00,450.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1139.00,436.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1139.00,437.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1163.00,423.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1163.00,424.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1186.00,408.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1186.00,409.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1207.00,392.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1207.00,393.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1226.00,377.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1226.00,378.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1244.00,361.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1244.00,362.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1112,397){\usebox{\plotpoint}}
\multiput(1112.00,395.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(1112.00,396.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1140.00,388.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1140.00,389.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1164.00,378.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1164.00,379.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1186.00,367.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1186.00,368.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1207.00,356.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1207.00,357.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1227.00,346.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1227.00,347.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1245.00,334.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1245.00,335.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1262.00,322.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1262.00,323.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1278.00,314.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1278.00,315.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1293.00,305.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1293.00,306.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1200,321){\usebox{\plotpoint}}
\multiput(1200.00,319.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1200.00,320.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1220.00,314.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1220.00,315.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1238.00,308.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1238.00,309.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1256.00,301.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1256.00,302.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1272.00,296.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1272.00,297.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1287.00,290.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1287.00,291.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1302.00,284.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1302.00,285.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1316,279.17){\rule{2.700pt}{0.400pt}}
\multiput(1316.00,280.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1329.00,277.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1329.00,278.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1341.00,274.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1341.00,275.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 17}}
\put(342,523){\rule{1pt}{1pt}}
\put(628,453){\rule{1pt}{1pt}}
\put(763,411){\rule{1pt}{1pt}}
\put(852,380){\rule{1pt}{1pt}}
\put(919,353){\rule{1pt}{1pt}}
\put(972,334){\rule{1pt}{1pt}}
\put(1016,317){\rule{1pt}{1pt}}
\put(1054,299){\rule{1pt}{1pt}}
\put(1088,285){\rule{1pt}{1pt}}
\put(1116,274){\rule{1pt}{1pt}}
\put(1143,263){\rule{1pt}{1pt}}
\put(362,634){\usebox{\plotpoint}}
\multiput(362.00,632.92)(3.787,-0.493){23}{\rule{3.054pt}{0.119pt}}
\multiput(362.00,633.17)(89.662,-13.000){2}{\rule{1.527pt}{0.400pt}}
\multiput(458.00,619.92)(1.474,-0.497){49}{\rule{1.269pt}{0.120pt}}
\multiput(458.00,620.17)(73.366,-26.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(534.00,593.92)(1.761,-0.495){31}{\rule{1.488pt}{0.119pt}}
\multiput(534.00,594.17)(55.911,-17.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(593.00,576.92)(1.745,-0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(593.00,577.17)(44.946,-14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(641.00,562.92)(1.415,-0.494){25}{\rule{1.214pt}{0.119pt}}
\multiput(641.00,563.17)(36.480,-14.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(680.00,548.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(680.00,549.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(715.00,536.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(715.00,537.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(747.00,524.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(747.00,525.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(774.00,512.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(774.00,513.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(799.00,501.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(799.00,502.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(822.00,489.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(822.00,490.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,629){\usebox{\plotpoint}}
\multiput(363.00,627.92)(2.191,-0.496){45}{\rule{1.833pt}{0.120pt}}
\multiput(363.00,628.17)(100.195,-24.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(467.00,603.92)(2.482,-0.494){29}{\rule{2.050pt}{0.119pt}}
\multiput(467.00,604.17)(73.745,-16.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(545.00,587.92)(1.968,-0.494){27}{\rule{1.647pt}{0.119pt}}
\multiput(545.00,588.17)(54.582,-15.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(603.00,572.92)(1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(603.00,573.17)(46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(653.00,558.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(653.00,559.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(693.00,544.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(693.00,545.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(727.00,533.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(727.00,534.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(759.00,520.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(759.00,521.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(787.00,508.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(787.00,509.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(812.00,495.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(812.00,496.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(836.00,485.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(836.00,486.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,622){\usebox{\plotpoint}}
\multiput(371.00,620.92)(2.966,-0.495){33}{\rule{2.433pt}{0.119pt}}
\multiput(371.00,621.17)(99.949,-18.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(476.00,602.92)(2.546,-0.494){29}{\rule{2.100pt}{0.119pt}}
\multiput(476.00,603.17)(75.641,-16.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(556.00,586.92)(2.002,-0.494){27}{\rule{1.673pt}{0.119pt}}
\multiput(556.00,587.17)(55.527,-15.000){2}{\rule{0.837pt}{0.400pt}}
\multiput(615.00,571.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(615.00,572.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(664.00,557.92)(1.488,-0.494){25}{\rule{1.271pt}{0.119pt}}
\multiput(664.00,558.17)(38.361,-14.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(705.00,543.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(705.00,544.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(740.00,531.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(740.00,532.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(772.00,519.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(772.00,520.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(800.00,506.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(800.00,507.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(825.00,494.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(825.00,495.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(849.00,483.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(849.00,484.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,622){\usebox{\plotpoint}}
\multiput(377.00,620.92)(2.860,-0.495){35}{\rule{2.353pt}{0.119pt}}
\multiput(377.00,621.17)(102.117,-19.000){2}{\rule{1.176pt}{0.400pt}}
\multiput(484.00,601.92)(2.789,-0.494){27}{\rule{2.287pt}{0.119pt}}
\multiput(484.00,602.17)(77.254,-15.000){2}{\rule{1.143pt}{0.400pt}}
\multiput(566.00,586.92)(1.906,-0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(566.00,587.17)(56.679,-16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(626.00,570.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(626.00,571.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(676.00,557.92)(1.452,-0.494){25}{\rule{1.243pt}{0.119pt}}
\multiput(676.00,558.17)(37.420,-14.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(716.00,543.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(716.00,544.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(752.00,531.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(752.00,532.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(784.00,518.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(784.00,519.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(811.00,505.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(811.00,506.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(838.00,493.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(838.00,494.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(861.00,482.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(861.00,483.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,621){\usebox{\plotpoint}}
\multiput(384.00,619.92)(3.107,-0.495){33}{\rule{2.544pt}{0.119pt}}
\multiput(384.00,620.17)(104.719,-18.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(494.00,601.92)(2.789,-0.494){27}{\rule{2.287pt}{0.119pt}}
\multiput(494.00,602.17)(77.254,-15.000){2}{\rule{1.143pt}{0.400pt}}
\multiput(576.00,586.92)(1.938,-0.494){29}{\rule{1.625pt}{0.119pt}}
\multiput(576.00,587.17)(57.627,-16.000){2}{\rule{0.813pt}{0.400pt}}
\multiput(637.00,570.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(637.00,571.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(686.00,556.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(686.00,557.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(728.00,542.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(728.00,543.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(763.00,530.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(763.00,531.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(796.00,517.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(796.00,518.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(823.00,505.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(823.00,506.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(849.00,492.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(849.00,493.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(872.00,481.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(872.00,482.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,621){\usebox{\plotpoint}}
\multiput(390.00,619.92)(3.193,-0.495){33}{\rule{2.611pt}{0.119pt}}
\multiput(390.00,620.17)(107.581,-18.000){2}{\rule{1.306pt}{0.400pt}}
\multiput(503.00,601.92)(2.642,-0.494){29}{\rule{2.175pt}{0.119pt}}
\multiput(503.00,602.17)(78.486,-16.000){2}{\rule{1.088pt}{0.400pt}}
\multiput(586.00,585.92)(1.968,-0.494){27}{\rule{1.647pt}{0.119pt}}
\multiput(586.00,586.17)(54.582,-15.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(644.00,570.92)(1.892,-0.494){25}{\rule{1.586pt}{0.119pt}}
\multiput(644.00,571.17)(48.709,-14.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(696.00,556.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(696.00,557.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(738.00,542.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(738.00,543.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(774.00,530.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(774.00,531.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(805.00,517.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(805.00,518.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(834.00,504.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(834.00,505.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(859.00,491.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(859.00,492.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(884.00,480.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(884.00,481.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(395,620){\usebox{\plotpoint}}
\multiput(395.00,618.92)(3.445,-0.495){31}{\rule{2.806pt}{0.119pt}}
\multiput(395.00,619.17)(109.176,-17.000){2}{\rule{1.403pt}{0.400pt}}
\multiput(510.00,601.92)(2.642,-0.494){29}{\rule{2.175pt}{0.119pt}}
\multiput(510.00,602.17)(78.486,-16.000){2}{\rule{1.088pt}{0.400pt}}
\multiput(593.00,585.92)(2.139,-0.494){27}{\rule{1.780pt}{0.119pt}}
\multiput(593.00,586.17)(59.306,-15.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(656.00,570.92)(1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(656.00,571.17)(46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(706.00,556.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(706.00,557.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(749.00,542.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(749.00,543.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(783.00,530.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(783.00,531.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(816.00,516.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(816.00,517.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(844.00,504.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(844.00,505.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(871.00,491.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(871.00,492.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(894.00,480.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,481.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,597){\usebox{\plotpoint}}
\multiput(491.00,595.93)(4.840,-0.485){11}{\rule{3.757pt}{0.117pt}}
\multiput(491.00,596.17)(56.202,-7.000){2}{\rule{1.879pt}{0.400pt}}
\multiput(555.00,588.92)(1.045,-0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(555.00,589.17)(52.068,-26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(609.00,562.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(609.00,563.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(655.00,550.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(655.00,551.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(693.00,541.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(693.00,542.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(725.00,533.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(725.00,534.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(755.00,524.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(755.00,525.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(782.00,516.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(782.00,517.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(808.00,509.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(808.00,510.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,589){\usebox{\plotpoint}}
\multiput(492.00,587.92)(1.412,-0.497){47}{\rule{1.220pt}{0.120pt}}
\multiput(492.00,588.17)(67.468,-25.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(562.00,562.93)(3.174,-0.489){15}{\rule{2.544pt}{0.118pt}}
\multiput(562.00,563.17)(49.719,-9.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(617.00,553.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(617.00,554.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(663.00,544.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(663.00,545.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(703.00,536.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(703.00,537.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(736.00,528.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(736.00,529.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(766.00,520.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(766.00,521.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(794.00,512.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(794.00,513.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(819.00,504.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(819.00,505.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,576){\usebox{\plotpoint}}
\multiput(497.00,574.92)(2.590,-0.494){25}{\rule{2.129pt}{0.119pt}}
\multiput(497.00,575.17)(66.582,-14.000){2}{\rule{1.064pt}{0.400pt}}
\multiput(568.00,560.93)(3.291,-0.489){15}{\rule{2.633pt}{0.118pt}}
\multiput(568.00,561.17)(51.534,-9.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(625.00,551.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(625.00,552.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(673.00,543.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(673.00,544.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(712.00,535.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(712.00,536.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(746.00,527.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(746.00,528.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(777.00,518.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(777.00,519.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(805.00,510.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(805.00,511.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(831.00,503.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(831.00,504.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,574){\usebox{\plotpoint}}
\multiput(500.00,572.92)(2.915,-0.493){23}{\rule{2.377pt}{0.119pt}}
\multiput(500.00,573.17)(69.067,-13.000){2}{\rule{1.188pt}{0.400pt}}
\multiput(574.00,559.93)(3.407,-0.489){15}{\rule{2.722pt}{0.118pt}}
\multiput(574.00,560.17)(53.350,-9.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(633.00,550.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(633.00,551.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(682.00,542.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(682.00,543.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(722.00,534.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(722.00,535.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(756.00,526.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(756.00,527.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(788.00,518.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(788.00,519.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(815.00,510.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(815.00,511.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(841.00,502.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(841.00,503.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(505,573){\usebox{\plotpoint}}
\multiput(505.00,571.92)(2.994,-0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(505.00,572.17)(70.939,-13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(581.00,558.93)(3.928,-0.488){13}{\rule{3.100pt}{0.117pt}}
\multiput(581.00,559.17)(53.566,-8.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(641.00,550.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(641.00,551.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(690.00,541.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(690.00,542.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(730.00,534.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(730.00,535.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(766.00,526.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(766.00,527.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(797.00,517.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(797.00,518.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(826.00,509.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(826.00,510.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(852.00,501.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(852.00,502.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(509,572){\usebox{\plotpoint}}
\multiput(509.00,570.92)(3.340,-0.492){21}{\rule{2.700pt}{0.119pt}}
\multiput(509.00,571.17)(72.396,-12.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(587.00,558.93)(3.524,-0.489){15}{\rule{2.811pt}{0.118pt}}
\multiput(587.00,559.17)(55.165,-9.000){2}{\rule{1.406pt}{0.400pt}}
\multiput(648.00,549.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(648.00,550.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(696.00,541.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(696.00,542.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(740.00,533.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(740.00,534.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(775.00,525.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(775.00,526.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(807.00,517.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(807.00,518.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(834.00,509.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(834.00,510.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(861.00,500.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(861.00,501.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,572){\usebox{\plotpoint}}
\multiput(512.00,570.92)(3.469,-0.492){21}{\rule{2.800pt}{0.119pt}}
\multiput(512.00,571.17)(75.188,-12.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(593.00,558.93)(3.524,-0.489){15}{\rule{2.811pt}{0.118pt}}
\multiput(593.00,559.17)(55.165,-9.000){2}{\rule{1.406pt}{0.400pt}}
\multiput(654.00,549.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(654.00,550.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(706.00,541.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(706.00,542.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(748.00,533.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(748.00,534.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(784.00,525.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(784.00,526.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(816.00,516.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(816.00,517.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(844.00,508.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(844.00,509.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(871.00,500.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(871.00,501.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,558){\usebox{\plotpoint}}
\put(597,556.17){\rule{9.500pt}{0.400pt}}
\multiput(597.00,557.17)(27.282,-2.000){2}{\rule{4.750pt}{0.400pt}}
\multiput(644.58,553.79)(0.498,-0.540){71}{\rule{0.120pt}{0.532pt}}
\multiput(643.17,554.89)(37.000,-38.895){2}{\rule{0.400pt}{0.266pt}}
\multiput(681.00,514.92)(1.378,-0.494){25}{\rule{1.186pt}{0.119pt}}
\multiput(681.00,515.17)(35.539,-14.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(719.00,500.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(719.00,501.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(749.00,492.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(749.00,493.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(776.00,486.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(776.00,487.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(800.00,480.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(800.00,481.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(824.00,473.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(824.00,474.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(846.00,468.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(846.00,469.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,542){\usebox{\plotpoint}}
\multiput(597.00,540.92)(0.690,-0.498){71}{\rule{0.651pt}{0.120pt}}
\multiput(597.00,541.17)(49.648,-37.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(648.00,503.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(648.00,504.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(687.00,494.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(687.00,495.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(726.00,488.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(726.00,489.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(757.00,482.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(757.00,483.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(785.00,476.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(785.00,477.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(810.00,471.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(810.00,472.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(833.00,465.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(833.00,466.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(856.00,459.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(856.00,460.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(600,515){\usebox{\plotpoint}}
\multiput(600.00,513.92)(1.797,-0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(600.00,514.17)(49.859,-15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(653.00,498.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(653.00,499.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(694.00,490.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(694.00,491.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(733.00,484.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(733.00,485.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(764.00,479.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(764.00,480.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(794.00,473.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(794.00,474.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(819.00,468.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(819.00,469.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(843.00,462.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(843.00,463.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(866.00,456.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(866.00,457.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(603,511){\usebox{\plotpoint}}
\multiput(603.00,509.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(603.00,510.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(657.00,495.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(657.00,496.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(700.00,488.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(700.00,489.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(740.00,482.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(740.00,483.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(773.00,477.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(773.00,478.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(802.00,472.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(802.00,473.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(828.00,466.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(828.00,467.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(852.00,461.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(852.00,462.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(875.00,455.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(875.00,456.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,507){\usebox{\plotpoint}}
\multiput(606.00,505.92)(2.618,-0.492){19}{\rule{2.136pt}{0.118pt}}
\multiput(606.00,506.17)(51.566,-11.000){2}{\rule{1.068pt}{0.400pt}}
\multiput(662.00,494.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(662.00,495.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(706.00,487.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(706.00,488.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(747.00,481.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(747.00,482.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(779.00,476.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(779.00,477.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(810.00,471.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(810.00,472.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(836.00,465.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(836.00,466.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(861.00,459.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(861.00,460.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(884.00,453.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(884.00,454.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,505){\usebox{\plotpoint}}
\multiput(609.00,503.92)(2.713,-0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(609.00,504.17)(53.415,-11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(667.00,492.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(667.00,493.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(712.00,486.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(712.00,487.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(752.00,480.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(752.00,481.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(787.00,475.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(787.00,476.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(818.00,470.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(818.00,471.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(845.00,465.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(845.00,466.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(868.00,458.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(868.00,459.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(893.00,452.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(893.00,453.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,505){\usebox{\plotpoint}}
\multiput(611.00,503.92)(2.807,-0.492){19}{\rule{2.282pt}{0.118pt}}
\multiput(611.00,504.17)(55.264,-11.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(671.00,492.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(671.00,493.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(716.00,486.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(716.00,487.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(760.00,480.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(760.00,481.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(794.00,474.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(794.00,475.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(826.00,469.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(826.00,470.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(852.00,464.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(852.00,465.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(878.00,457.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(878.00,458.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(901.00,451.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(901.00,452.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(729,449){\usebox{\plotpoint}}
\multiput(729.00,447.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(729.00,448.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(769.00,434.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(769.00,435.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(801.00,428.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(801.00,429.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(832.00,423.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(832.00,424.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(859.00,419.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(859.00,420.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(884.00,415.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(884.00,416.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(906.00,411.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(906.00,412.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(926.00,406.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(926.00,407.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(946.00,402.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(946.00,403.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(741,439){\usebox{\plotpoint}}
\multiput(741.00,437.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(741.00,438.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(789.00,428.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(789.00,429.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(828.00,423.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(828.00,424.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(862.00,417.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(862.00,418.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(894.00,413.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(894.00,414.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(921.00,409.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(921.00,410.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(945.00,406.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(945.00,407.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(965.00,401.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(965.00,402.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(987.00,397.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(987.00,398.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\put(751,435){\usebox{\plotpoint}}
\multiput(751.00,433.93)(3.663,-0.488){13}{\rule{2.900pt}{0.117pt}}
\multiput(751.00,434.17)(49.981,-8.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(807.00,425.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(807.00,426.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(851.00,419.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(851.00,420.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(889.00,415.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(889.00,416.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(923.00,410.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(923.00,411.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(951.00,406.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(951.00,407.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(981.00,402.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(981.00,403.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1005.00,399.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1005.00,400.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1028.00,395.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1028.00,396.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(763,433){\usebox{\plotpoint}}
\multiput(763.00,431.93)(3.524,-0.489){15}{\rule{2.811pt}{0.118pt}}
\multiput(763.00,432.17)(55.165,-9.000){2}{\rule{1.406pt}{0.400pt}}
\multiput(824.00,422.93)(5.274,-0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(824.00,423.17)(39.822,-5.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(872.00,417.94)(5.599,-0.468){5}{\rule{4.000pt}{0.113pt}}
\multiput(872.00,418.17)(30.698,-4.000){2}{\rule{2.000pt}{0.400pt}}
\multiput(911.00,413.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(911.00,414.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(952.00,408.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(952.00,409.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(983.00,405.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(983.00,406.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(1012.00,402.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1012.00,403.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1037.00,398.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1037.00,399.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1060.00,393.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1060.00,394.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(773,431){\usebox{\plotpoint}}
\multiput(773.00,429.93)(4.456,-0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(773.00,430.17)(60.736,-8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(841.00,421.93)(5.608,-0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(841.00,422.17)(42.324,-5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(892.00,416.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(892.00,417.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(938.00,411.95)(8.276,-0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(938.00,412.17)(27.276,-3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(976.00,408.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(976.00,409.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1009.00,404.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1009.00,405.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1037.00,400.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1037.00,401.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1062.00,396.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1062.00,397.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1090.00,392.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1090.00,393.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,407){\usebox{\plotpoint}}
\multiput(819.00,405.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(819.00,406.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(848.00,384.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(848.00,385.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(873.00,375.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(873.00,376.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(897.00,369.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(897.00,370.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(917.00,364.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(917.00,365.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(937.00,360.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(937.00,361.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(956.00,355.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(956.00,356.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(973.00,348.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(973.00,349.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(990.00,345.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(990.00,346.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(828,387){\usebox{\plotpoint}}
\multiput(828.00,385.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
\multiput(828.00,386.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(863.00,371.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(863.00,372.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(893.00,363.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(893.00,364.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(921.00,354.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(921.00,355.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(945.00,349.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(945.00,350.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(967.00,346.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(967.00,347.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(989.00,342.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(989.00,343.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1006.00,338.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1006.00,339.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1026.00,333.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1026.00,334.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(835,379){\usebox{\plotpoint}}
\multiput(835.00,377.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(835.00,378.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(877.00,364.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(877.00,365.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(911.00,354.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(911.00,355.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(943.00,349.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(943.00,350.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(970.00,343.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(970.00,344.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(993.00,339.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(993.00,340.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1020.00,333.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1020.00,334.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(1040,330.17){\rule{4.300pt}{0.400pt}}
\multiput(1040.00,331.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1061.00,328.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1061.00,329.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(844,374){\usebox{\plotpoint}}
\multiput(844.00,372.92)(1.458,-0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(844.00,373.17)(43.406,-16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(890.00,356.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(890.00,357.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(929.00,350.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(929.00,351.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(961.00,344.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(961.00,345.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(994.00,337.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(994.00,338.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(1021,334.17){\rule{5.300pt}{0.400pt}}
\multiput(1021.00,335.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(1047.00,332.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1047.00,333.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1069.00,328.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1069.00,329.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1090.00,323.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1090.00,324.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(851,371){\usebox{\plotpoint}}
\multiput(851.00,369.92)(1.650,-0.494){29}{\rule{1.400pt}{0.119pt}}
\multiput(851.00,370.17)(49.094,-16.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(903.00,353.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(903.00,354.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(945.00,346.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(945.00,347.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(983.00,339.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(983.00,340.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(1015.00,336.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(1015.00,337.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1043.00,333.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1043.00,334.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1069.00,328.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1069.00,329.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1091.00,324.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1091.00,325.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1117.00,320.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1117.00,321.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(909,390){\usebox{\plotpoint}}
\multiput(909.58,387.45)(0.496,-0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(908.17,388.73)(21.000,-25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(930.00,361.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(930.00,362.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(949.00,349.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(949.00,350.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(967.00,341.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(967.00,342.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(983.00,335.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(983.00,336.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(999.00,329.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(999.00,330.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1014.00,323.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1014.00,324.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1028.00,314.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1028.00,315.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1042.00,311.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1042.00,312.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(915,363){\usebox{\plotpoint}}
\multiput(915.00,361.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(915.00,362.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(941.00,342.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(941.00,343.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(965.00,331.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(965.00,332.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(986.00,316.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(986.00,317.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1006.00,310.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1006.00,311.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1024.00,307.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1024.00,308.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1041.00,302.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1041.00,303.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1055.00,296.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1055.00,297.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1071.00,291.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1071.00,292.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(921,352){\usebox{\plotpoint}}
\multiput(921.00,350.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(921.00,351.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(952.00,331.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(952.00,332.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(979.00,315.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(979.00,316.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1003.00,308.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1003.00,309.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1025.00,300.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1025.00,301.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1044.00,294.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1044.00,295.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\put(1066,285.17){\rule{3.700pt}{0.400pt}}
\multiput(1066.00,286.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1084,283.67){\rule{4.095pt}{0.400pt}}
\multiput(1084.00,284.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(1101.00,282.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1101.00,283.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(927,344){\usebox{\plotpoint}}
\multiput(927.00,342.92)(0.701,-0.497){47}{\rule{0.660pt}{0.120pt}}
\multiput(927.00,343.17)(33.630,-25.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(962.00,317.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(962.00,318.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(992.00,309.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(992.00,310.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1018.00,299.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1018.00,300.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1045.00,288.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1045.00,289.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\put(1068,285.67){\rule{5.059pt}{0.400pt}}
\multiput(1068.00,286.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(1089.00,284.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1089.00,285.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1108.00,278.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1108.00,279.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1126.00,271.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1126.00,272.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(932,339){\usebox{\plotpoint}}
\multiput(932.00,337.92)(0.803,-0.497){47}{\rule{0.740pt}{0.120pt}}
\multiput(932.00,338.17)(38.464,-25.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(972.00,312.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(972.00,313.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1005.00,301.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(1005.00,302.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1036.00,289.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1036.00,290.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1063.00,286.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1063.00,287.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1087.00,283.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1087.00,284.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1108.00,274.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1108.00,275.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1127.00,270.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1127.00,271.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1150.00,264.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1150.00,265.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1001,385){\usebox{\plotpoint}}
\multiput(1001.58,381.15)(0.494,-1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1000.17,383.07)(14.000,-27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(1015.00,354.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1015.00,355.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1029.00,341.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1029.00,342.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1042.00,332.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1042.00,333.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1055.00,326.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1055.00,327.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1067.00,320.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1067.00,321.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1078.00,312.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1078.00,313.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1090.00,303.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1090.00,304.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1101.00,300.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1101.00,301.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1005,356){\usebox{\plotpoint}}
\multiput(1005.58,353.56)(0.495,-0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(1004.17,354.78)(18.000,-20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1023.00,332.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1023.00,333.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1041.58,319.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1040.17,320.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1056.00,303.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1056.00,304.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1072.00,297.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1072.00,298.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1086.00,293.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1086.00,294.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1099.00,288.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1099.00,289.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1112.00,281.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1112.00,282.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1125.00,276.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1125.00,277.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1009,343){\usebox{\plotpoint}}
\multiput(1009.00,341.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(1009.00,342.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1031.00,320.92)(0.525,-0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(1031.00,321.17)(18.919,-19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1051.00,301.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1051.00,302.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1069.00,293.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1069.00,294.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1088.00,284.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1088.00,285.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1102.00,277.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1102.00,278.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\put(1120,266.17){\rule{3.100pt}{0.400pt}}
\multiput(1120.00,267.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1149.00,264.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1149.00,265.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1135.0,266.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1013,334){\usebox{\plotpoint}}
\multiput(1013.58,331.73)(0.497,-0.559){47}{\rule{0.120pt}{0.548pt}}
\multiput(1012.17,332.86)(25.000,-26.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(1038.00,304.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1038.00,305.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1062.00,294.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1062.00,295.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,282.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1080.00,283.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1104.00,268.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1104.00,269.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1139.00,265.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1139.00,266.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1155.00,257.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1155.00,258.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,249.17){\rule{2.500pt}{0.400pt}}
\multiput(1171.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1121.0,267.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1017,328){\usebox{\plotpoint}}
\multiput(1017.00,326.92)(0.499,-0.497){55}{\rule{0.500pt}{0.120pt}}
\multiput(1017.00,327.17)(27.962,-29.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,297.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1046.00,298.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1072.00,284.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1072.00,285.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1095.00,268.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1095.00,269.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1118.00,265.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1118.00,266.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1137.00,262.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1137.00,263.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1155.00,252.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1155.00,253.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1171.00,247.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1171.00,248.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1191.00,240.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1191.00,241.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(323,751){\rule{1pt}{1pt}}
\put(615,700){\rule{1pt}{1pt}}
\put(752,664){\rule{1pt}{1pt}}
\put(842,634){\rule{1pt}{1pt}}
\put(910,607){\rule{1pt}{1pt}}
\put(964,584){\rule{1pt}{1pt}}
\put(1009,562){\rule{1pt}{1pt}}
\put(1048,541){\rule{1pt}{1pt}}
\put(1082,525){\rule{1pt}{1pt}}
\put(1112,509){\rule{1pt}{1pt}}
\put(1139,494){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,772){\usebox{\plotpoint}}
\multiput(542.00,770.92)(2.024,-0.498){81}{\rule{1.710pt}{0.120pt}}
\multiput(542.00,771.17)(165.452,-42.000){2}{\rule{0.855pt}{0.400pt}}
\multiput(711.00,728.92)(1.362,-0.498){73}{\rule{1.184pt}{0.120pt}}
\multiput(711.00,729.17)(100.542,-38.000){2}{\rule{0.592pt}{0.400pt}}
\multiput(814.00,690.92)(1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(814.00,691.17)(71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(888.00,656.92)(1.022,-0.497){55}{\rule{0.914pt}{0.120pt}}
\multiput(888.00,657.17)(57.103,-29.000){2}{\rule{0.457pt}{0.400pt}}
\multiput(947.00,627.92)(0.874,-0.497){51}{\rule{0.796pt}{0.120pt}}
\multiput(947.00,628.17)(45.347,-27.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(994.00,600.92)(0.858,-0.496){45}{\rule{0.783pt}{0.120pt}}
\multiput(994.00,601.17)(39.374,-24.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(1035.00,576.92)(0.822,-0.496){41}{\rule{0.755pt}{0.120pt}}
\multiput(1035.00,577.17)(34.434,-22.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1071.00,554.92)(0.740,-0.496){39}{\rule{0.690pt}{0.119pt}}
\multiput(1071.00,555.17)(29.567,-21.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1102.00,533.92)(0.881,-0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(1102.00,534.17)(26.340,-16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1130.00,517.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1130.00,518.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(780,745){\usebox{\plotpoint}}
\multiput(780.00,743.92)(2.001,-0.496){39}{\rule{1.681pt}{0.119pt}}
\multiput(780.00,744.17)(79.511,-21.000){2}{\rule{0.840pt}{0.400pt}}
\multiput(863.00,722.92)(1.446,-0.496){41}{\rule{1.245pt}{0.120pt}}
\multiput(863.00,723.17)(60.415,-22.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(926.00,700.92)(1.168,-0.496){41}{\rule{1.027pt}{0.120pt}}
\multiput(926.00,701.17)(48.868,-22.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(977.00,678.92)(0.962,-0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(977.00,679.17)(42.204,-23.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1021.00,655.92)(0.773,-0.496){45}{\rule{0.717pt}{0.120pt}}
\multiput(1021.00,656.17)(35.513,-24.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1058.00,631.92)(0.719,-0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(1058.00,632.17)(31.601,-23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1091.00,608.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1091.00,609.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1120.00,588.92)(0.564,-0.496){43}{\rule{0.552pt}{0.120pt}}
\multiput(1120.00,589.17)(24.854,-23.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(1146.00,565.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(1146.00,566.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1170.00,545.92)(0.578,-0.495){35}{\rule{0.563pt}{0.119pt}}
\multiput(1170.00,546.17)(20.831,-19.000){2}{\rule{0.282pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(900,663){\usebox{\plotpoint}}
\multiput(900.00,661.92)(2.076,-0.494){25}{\rule{1.729pt}{0.119pt}}
\multiput(900.00,662.17)(53.412,-14.000){2}{\rule{0.864pt}{0.400pt}}
\multiput(957.00,647.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(957.00,648.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(1003.00,632.92)(1.189,-0.495){31}{\rule{1.041pt}{0.119pt}}
\multiput(1003.00,633.17)(37.839,-17.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(1043.00,615.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1043.00,616.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,598.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1077.00,599.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1108.00,580.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1108.00,581.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1135.00,560.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1135.00,561.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1160.00,540.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(1160.00,541.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1183.00,523.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(1183.00,524.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1204.00,505.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(1204.00,506.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1019,580){\usebox{\plotpoint}}
\multiput(1019.00,578.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(1019.00,579.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(1056.00,568.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(1056.00,569.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1089.00,556.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(1089.00,557.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1118.00,543.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1118.00,544.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1145.00,529.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1145.00,530.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1169.00,515.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1169.00,516.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1191.00,498.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(1191.00,499.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1212.00,480.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(1212.00,481.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1231.58,462.73)(0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(1230.17,463.86)(17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(1248.00,444.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1248.00,445.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1120,487){\usebox{\plotpoint}}
\multiput(1120.00,485.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1120.00,486.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1146.00,477.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1146.00,478.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1170.00,466.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1170.00,467.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1192.00,454.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(1192.00,455.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1212.00,441.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1212.00,442.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1232.00,429.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1232.00,430.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1249.00,414.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1249.00,415.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1266.00,397.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1266.00,398.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1282.58,381.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1281.17,382.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1296.00,367.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1296.00,368.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\put(1218,397){\usebox{\plotpoint}}
\multiput(1218.00,395.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1218.00,396.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1237.00,389.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1237.00,390.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1254.00,380.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1254.00,381.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1271.00,369.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1271.00,370.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1286.00,358.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1286.00,359.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1301.00,348.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1301.00,349.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1314.00,336.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1314.00,337.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1328.00,323.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1328.00,324.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1340.00,315.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1340.00,316.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1352.00,306.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1352.00,307.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1294,320){\usebox{\plotpoint}}
\multiput(1294.00,318.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1294.00,319.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1309.00,313.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1309.00,314.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1322.00,307.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1322.00,308.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1335.00,300.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1335.00,301.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1347.00,295.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1347.00,296.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1359.00,289.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1359.00,290.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1370.00,282.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1370.00,283.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1381,277.17){\rule{2.100pt}{0.400pt}}
\multiput(1381.00,278.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1391.00,275.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1391.00,276.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1401.00,272.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1401.00,273.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 18}}
\put(341,589){\rule{1pt}{1pt}}
\put(628,539){\rule{1pt}{1pt}}
\put(763,502){\rule{1pt}{1pt}}
\put(852,473){\rule{1pt}{1pt}}
\put(918,446){\rule{1pt}{1pt}}
\put(972,422){\rule{1pt}{1pt}}
\put(1016,401){\rule{1pt}{1pt}}
\put(1054,380){\rule{1pt}{1pt}}
\put(1088,364){\rule{1pt}{1pt}}
\put(1117,348){\rule{1pt}{1pt}}
\put(1144,333){\rule{1pt}{1pt}}
\put(352,669){\usebox{\plotpoint}}
\multiput(352.00,667.93)(10.840,-0.477){7}{\rule{7.940pt}{0.115pt}}
\multiput(352.00,668.17)(81.520,-5.000){2}{\rule{3.970pt}{0.400pt}}
\multiput(450.00,662.92)(0.979,-0.498){79}{\rule{0.880pt}{0.120pt}}
\multiput(450.00,663.17)(78.173,-41.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(530.00,621.92)(1.322,-0.496){39}{\rule{1.148pt}{0.119pt}}
\multiput(530.00,622.17)(52.618,-21.000){2}{\rule{0.574pt}{0.400pt}}
\multiput(585.00,600.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(585.00,601.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(636.00,588.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(636.00,589.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(676.00,578.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(676.00,579.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(713.00,569.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(713.00,570.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(744.00,560.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(744.00,561.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(769.00,552.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(769.00,553.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(797.00,544.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(797.00,545.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(819.00,537.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(819.00,538.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,669){\usebox{\plotpoint}}
\multiput(352.00,667.92)(1.012,-0.498){103}{\rule{0.908pt}{0.120pt}}
\multiput(352.00,668.17)(105.116,-53.000){2}{\rule{0.454pt}{0.400pt}}
\multiput(459.00,614.92)(3.193,-0.493){23}{\rule{2.592pt}{0.119pt}}
\multiput(459.00,615.17)(75.620,-13.000){2}{\rule{1.296pt}{0.400pt}}
\multiput(540.00,601.92)(2.945,-0.491){17}{\rule{2.380pt}{0.118pt}}
\multiput(540.00,602.17)(52.060,-10.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(597.00,591.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(597.00,592.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(648.00,580.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(648.00,581.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(689.00,571.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(689.00,572.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(725.00,562.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(725.00,563.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(757.00,553.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(757.00,554.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(783.00,545.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(783.00,546.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(810.00,536.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(810.00,537.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(833.00,528.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(833.00,529.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,628){\usebox{\plotpoint}}
\multiput(359.00,626.92)(3.506,-0.494){29}{\rule{2.850pt}{0.119pt}}
\multiput(359.00,627.17)(104.085,-16.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(469.00,610.92)(3.845,-0.492){19}{\rule{3.082pt}{0.118pt}}
\multiput(469.00,611.17)(75.604,-11.000){2}{\rule{1.541pt}{0.400pt}}
\multiput(551.00,599.92)(2.945,-0.491){17}{\rule{2.380pt}{0.118pt}}
\multiput(551.00,600.17)(52.060,-10.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(608.00,589.92)(2.219,-0.492){21}{\rule{1.833pt}{0.119pt}}
\multiput(608.00,590.17)(48.195,-12.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(660.00,577.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(660.00,578.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(700.00,568.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(700.00,569.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(737.00,559.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(737.00,560.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(770.00,550.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(770.00,551.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(795.00,542.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(795.00,543.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(824.00,532.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(824.00,533.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(846.00,525.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(846.00,526.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,624){\usebox{\plotpoint}}
\multiput(368.00,622.92)(4.343,-0.493){23}{\rule{3.485pt}{0.119pt}}
\multiput(368.00,623.17)(102.768,-13.000){2}{\rule{1.742pt}{0.400pt}}
\multiput(478.00,609.92)(3.555,-0.492){21}{\rule{2.867pt}{0.119pt}}
\multiput(478.00,610.17)(77.050,-12.000){2}{\rule{1.433pt}{0.400pt}}
\multiput(561.00,597.92)(2.997,-0.491){17}{\rule{2.420pt}{0.118pt}}
\multiput(561.00,598.17)(52.977,-10.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(619.00,587.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(619.00,588.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(671.00,576.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(671.00,577.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(712.00,566.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(712.00,567.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(750.00,558.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(750.00,559.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(782.00,549.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(782.00,550.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(808.00,540.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(808.00,541.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(835.00,531.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(835.00,532.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(859.00,522.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(859.00,523.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,623){\usebox{\plotpoint}}
\multiput(374.00,621.92)(4.461,-0.493){23}{\rule{3.577pt}{0.119pt}}
\multiput(374.00,622.17)(105.576,-13.000){2}{\rule{1.788pt}{0.400pt}}
\multiput(487.00,608.92)(3.598,-0.492){21}{\rule{2.900pt}{0.119pt}}
\multiput(487.00,609.17)(77.981,-12.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(571.00,596.92)(2.997,-0.491){17}{\rule{2.420pt}{0.118pt}}
\multiput(571.00,597.17)(52.977,-10.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(629.00,586.92)(2.524,-0.492){19}{\rule{2.064pt}{0.118pt}}
\multiput(629.00,587.17)(49.717,-11.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(683.00,575.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(683.00,576.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(722.00,566.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(722.00,567.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(761.00,557.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(761.00,558.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(793.00,548.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(793.00,549.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(818.00,539.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(818.00,540.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(846.00,529.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(846.00,530.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(870.00,521.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(870.00,522.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(380,622){\usebox{\plotpoint}}
\multiput(380.00,620.92)(4.580,-0.493){23}{\rule{3.669pt}{0.119pt}}
\multiput(380.00,621.17)(108.384,-13.000){2}{\rule{1.835pt}{0.400pt}}
\multiput(496.00,607.92)(3.986,-0.492){19}{\rule{3.191pt}{0.118pt}}
\multiput(496.00,608.17)(78.377,-11.000){2}{\rule{1.595pt}{0.400pt}}
\multiput(581.00,596.92)(2.945,-0.491){17}{\rule{2.380pt}{0.118pt}}
\multiput(581.00,597.17)(52.060,-10.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(638.00,586.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(638.00,587.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(691.00,575.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(691.00,576.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(735.00,565.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(735.00,566.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(771.00,556.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(771.00,557.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(805.00,547.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(805.00,548.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(831.00,538.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(831.00,539.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(859.00,528.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(859.00,529.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(882.00,520.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(882.00,521.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(387,621){\usebox{\plotpoint}}
\multiput(387.00,619.92)(4.977,-0.492){21}{\rule{3.967pt}{0.119pt}}
\multiput(387.00,620.17)(107.767,-12.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(503.00,607.92)(3.684,-0.492){21}{\rule{2.967pt}{0.119pt}}
\multiput(503.00,608.17)(79.843,-12.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(589.00,595.92)(3.154,-0.491){17}{\rule{2.540pt}{0.118pt}}
\multiput(589.00,596.17)(55.728,-10.000){2}{\rule{1.270pt}{0.400pt}}
\multiput(650.00,585.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(650.00,586.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(703.00,574.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(703.00,575.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(745.00,564.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(745.00,565.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(781.00,555.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(781.00,556.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(814.00,546.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(814.00,547.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(842.00,538.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(842.00,539.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(870.00,528.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(870.00,529.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(893.00,519.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(893.00,520.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,659){\usebox{\plotpoint}}
\put(579,657.17){\rule{10.300pt}{0.400pt}}
\multiput(579.00,658.17)(29.622,-2.000){2}{\rule{5.150pt}{0.400pt}}
\multiput(630.58,654.80)(0.498,-0.538){75}{\rule{0.120pt}{0.531pt}}
\multiput(629.17,655.90)(39.000,-40.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(669.00,613.92)(1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(669.00,614.17)(35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(706.00,595.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(706.00,596.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(739.00,588.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(739.00,589.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(767.00,582.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(767.00,583.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(794.00,576.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(794.00,577.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(817.00,570.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(817.00,571.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(838.00,565.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(838.00,566.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,659){\usebox{\plotpoint}}
\multiput(580.58,656.83)(0.499,-0.527){107}{\rule{0.120pt}{0.522pt}}
\multiput(579.17,657.92)(55.000,-56.917){2}{\rule{0.400pt}{0.261pt}}
\multiput(635.00,599.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(635.00,600.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(676.00,591.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(676.00,592.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(714.00,586.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(714.00,587.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(748.00,580.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(748.00,581.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(776.00,575.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(776.00,576.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(803.00,569.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(803.00,570.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(827.00,564.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(827.00,565.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(849.00,559.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(849.00,560.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,609){\usebox{\plotpoint}}
\multiput(583.00,607.92)(2.392,-0.492){21}{\rule{1.967pt}{0.119pt}}
\multiput(583.00,608.17)(51.918,-12.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(639.00,595.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(639.00,596.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(682.00,589.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(682.00,590.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(721.00,583.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(721.00,584.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(755.00,578.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(755.00,579.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(784.00,573.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(784.00,574.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(812.00,567.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(812.00,568.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(837.00,561.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(837.00,562.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(858.00,556.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(858.00,557.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,604){\usebox{\plotpoint}}
\multiput(586.00,602.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(586.00,603.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(644.00,593.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(644.00,594.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(688.00,587.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(688.00,588.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(728.00,582.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(728.00,583.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(763.00,576.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(763.00,577.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(793.00,571.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(793.00,572.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(821.00,566.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(821.00,567.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(846.00,560.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(846.00,561.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(869.00,555.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(869.00,556.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(589,603){\usebox{\plotpoint}}
\multiput(589.00,601.93)(3.465,-0.489){15}{\rule{2.767pt}{0.118pt}}
\multiput(589.00,602.17)(54.258,-9.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(649.00,592.93)(4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(649.00,593.17)(39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(695.00,586.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(695.00,587.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(735.00,581.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(735.00,582.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(772.00,575.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(772.00,576.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(800.00,570.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(800.00,571.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(830.00,565.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(830.00,566.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(855.00,559.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(855.00,560.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(877.00,554.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(877.00,555.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(592,602){\usebox{\plotpoint}}
\multiput(592.00,600.93)(3.582,-0.489){15}{\rule{2.856pt}{0.118pt}}
\multiput(592.00,601.17)(56.073,-9.000){2}{\rule{1.428pt}{0.400pt}}
\multiput(654.00,591.93)(4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(654.00,592.17)(40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(701.00,585.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(701.00,586.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(741.00,580.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(741.00,581.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(778.00,575.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(778.00,576.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(810.00,570.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(810.00,571.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(838.00,564.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(838.00,565.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(864.00,559.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(864.00,560.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(887.00,553.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(887.00,554.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,601){\usebox{\plotpoint}}
\multiput(595.00,599.93)(4.126,-0.488){13}{\rule{3.250pt}{0.117pt}}
\multiput(595.00,600.17)(56.254,-8.000){2}{\rule{1.625pt}{0.400pt}}
\multiput(658.00,591.93)(4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(658.00,592.17)(41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(706.00,585.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(706.00,586.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(749.00,579.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(749.00,580.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(787.00,574.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(787.00,575.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(818.00,569.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(818.00,570.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(846.00,564.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(846.00,565.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(872.00,558.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(872.00,559.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(896.00,553.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(896.00,554.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(693,637){\usebox{\plotpoint}}
\put(693,635.67){\rule{7.709pt}{0.400pt}}
\multiput(693.00,636.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\multiput(725.58,631.96)(0.497,-1.099){51}{\rule{0.120pt}{0.974pt}}
\multiput(724.17,633.98)(27.000,-56.978){2}{\rule{0.400pt}{0.487pt}}
\multiput(752.58,574.87)(0.497,-0.517){53}{\rule{0.120pt}{0.514pt}}
\multiput(751.17,575.93)(28.000,-27.933){2}{\rule{0.400pt}{0.257pt}}
\multiput(780.00,546.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(780.00,547.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(807.00,536.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(807.00,537.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(827.00,529.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(827.00,530.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(849.00,523.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(849.00,524.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(868.00,519.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(868.00,520.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(887.00,514.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(887.00,515.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(693,637){\usebox{\plotpoint}}
\multiput(693.58,632.25)(0.498,-1.312){69}{\rule{0.120pt}{1.144pt}}
\multiput(692.17,634.62)(36.000,-91.625){2}{\rule{0.400pt}{0.572pt}}
\multiput(729.00,541.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(729.00,542.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(757.00,530.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(757.00,531.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(786.00,524.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(786.00,525.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(813.00,518.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(813.00,519.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(834.00,514.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(834.00,515.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(857.00,510.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(857.00,511.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(876.00,505.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(876.00,506.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(896.00,501.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(896.00,502.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(695,552){\usebox{\plotpoint}}
\multiput(695.00,550.92)(0.981,-0.495){35}{\rule{0.879pt}{0.119pt}}
\multiput(695.00,551.17)(35.176,-19.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(732.00,531.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(732.00,532.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(762.00,524.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(762.00,525.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(791.00,518.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(791.00,519.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(820.00,513.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(820.00,514.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(841.00,509.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(841.00,510.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(864.00,504.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(864.00,505.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(885.00,499.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(885.00,500.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(904.00,495.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(904.00,496.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(698,541){\usebox{\plotpoint}}
\multiput(698.00,539.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(698.00,540.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(736.00,528.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(736.00,529.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(766.00,520.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(766.00,521.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(797.00,515.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(797.00,516.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(826.00,509.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(826.00,510.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(848.00,505.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(848.00,506.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(872.00,501.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(872.00,502.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(892.00,496.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(892.00,497.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(912.00,492.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(912.00,493.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(699,537){\usebox{\plotpoint}}
\multiput(699.00,535.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(699.00,536.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(739.00,523.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(739.00,524.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(771.00,517.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(771.00,518.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(802.00,512.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(802.00,513.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(832.00,507.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(832.00,508.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(854.00,503.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(854.00,504.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(879.00,498.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(879.00,499.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(899.00,494.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(899.00,495.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(919.00,490.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(919.00,491.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(701,534){\usebox{\plotpoint}}
\multiput(701.00,532.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(701.00,533.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(743.00,521.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(743.00,522.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(776.00,515.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(776.00,516.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(807.00,510.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(807.00,511.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(837.00,505.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(837.00,506.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(862.00,501.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(862.00,502.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(886.00,497.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(886.00,498.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(908.00,492.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(908.00,493.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(928.00,488.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(928.00,489.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(704,533){\usebox{\plotpoint}}
\multiput(704.00,531.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(704.00,532.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(746.00,520.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(746.00,521.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(780.00,513.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(780.00,514.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(814.00,508.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(814.00,509.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(844.00,504.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(844.00,505.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(868.00,500.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(868.00,501.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(892.00,495.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(892.00,496.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(914.00,491.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(914.00,492.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(936.00,487.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(936.00,488.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(815,490){\usebox{\plotpoint}}
\multiput(815.00,488.92)(0.881,-0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(815.00,489.17)(26.340,-16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(843.00,472.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(843.00,473.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(867.00,461.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(867.00,462.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(893.00,455.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(893.00,456.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(915.00,450.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(915.00,451.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(935.00,445.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(935.00,446.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(953.00,441.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(953.00,442.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(970.00,437.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(970.00,438.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(988.00,433.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(988.00,434.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(823,474){\usebox{\plotpoint}}
\multiput(823.00,472.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(823.00,473.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(858.00,457.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(858.00,458.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(888.00,450.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(888.00,451.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(917.00,444.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(917.00,445.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(943.00,438.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(943.00,439.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(966.00,434.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(966.00,435.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(987.00,430.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(987.00,431.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1006.00,425.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1006.00,426.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1026.00,421.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1026.00,422.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(831,465){\usebox{\plotpoint}}
\multiput(831.00,463.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(831.00,464.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(872.00,451.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(872.00,452.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(907.00,443.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(907.00,444.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(940.00,437.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(940.00,438.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(968.00,432.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(968.00,433.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(995.00,427.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(995.00,428.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1018.00,423.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1018.00,424.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1038.00,420.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1038.00,421.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1059.00,416.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1059.00,417.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(839,461){\usebox{\plotpoint}}
\multiput(839.00,459.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(839.00,460.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(885.00,447.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(885.00,448.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(925.00,439.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(925.00,440.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(960.00,433.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(960.00,434.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(992.00,428.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(992.00,429.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1019.00,424.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1019.00,425.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1044.00,420.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1044.00,421.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1064.00,417.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1064.00,418.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1087.00,412.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1087.00,413.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(847,457){\usebox{\plotpoint}}
\multiput(847.00,455.92)(2.219,-0.492){21}{\rule{1.833pt}{0.119pt}}
\multiput(847.00,456.17)(48.195,-12.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(899.00,443.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(899.00,444.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(941.00,436.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(941.00,437.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(980.00,430.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(980.00,431.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1014.00,426.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1014.00,427.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1043.00,421.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1043.00,422.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1068.00,417.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1068.00,418.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1093.00,413.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1093.00,414.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1115.00,410.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1115.00,411.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(905,468){\usebox{\plotpoint}}
\multiput(905.58,465.68)(0.496,-0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(904.17,466.84)(20.000,-21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(925.00,443.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(925.00,444.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(944.00,428.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(944.00,429.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(963.00,419.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(963.00,420.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(980.00,413.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(980.00,414.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(996.00,406.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(996.00,407.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1010.00,402.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1010.00,403.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1024.00,397.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1024.00,398.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1039.00,392.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1039.00,393.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(911,445){\usebox{\plotpoint}}
\multiput(911.00,443.92)(0.564,-0.496){43}{\rule{0.552pt}{0.120pt}}
\multiput(911.00,444.17)(24.854,-23.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(937.00,420.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(937.00,421.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(960.00,408.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(960.00,409.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(982.00,399.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(982.00,400.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1002.00,392.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1002.00,393.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1021.00,386.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1021.00,387.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1038.00,381.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1038.00,382.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1054.00,374.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1054.00,375.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1071.00,369.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1071.00,370.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(917,430){\usebox{\plotpoint}}
\multiput(917.00,428.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(917.00,429.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(947.00,409.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(947.00,410.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(975.00,397.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(975.00,398.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1000.00,387.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1000.00,388.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1023.00,380.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1023.00,381.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1044.00,373.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1044.00,374.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1064.00,367.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1064.00,368.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1081.00,362.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1081.00,363.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1099.00,357.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1099.00,358.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(923,423){\usebox{\plotpoint}}
\multiput(923.00,421.92)(0.855,-0.496){37}{\rule{0.780pt}{0.119pt}}
\multiput(923.00,422.17)(32.381,-20.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(957.00,401.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(957.00,402.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(989.00,388.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(989.00,389.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1017.00,378.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1017.00,379.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1042.00,371.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1042.00,372.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1065.00,365.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1065.00,366.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1086.00,359.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1086.00,360.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1103.00,355.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1103.00,356.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1123.00,349.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1123.00,350.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(929,417){\usebox{\plotpoint}}
\multiput(929.00,415.92)(0.934,-0.496){39}{\rule{0.843pt}{0.119pt}}
\multiput(929.00,416.17)(37.251,-21.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(968.00,394.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(968.00,395.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1002.00,382.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(1002.00,383.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1033.00,372.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(1033.00,373.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(1060.00,365.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1060.00,366.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1085.00,359.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1085.00,360.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1107.00,353.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1107.00,354.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1128.00,346.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1128.00,347.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1148.00,343.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1148.00,344.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(985,461){\usebox{\plotpoint}}
\multiput(985.58,457.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(984.17,459.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(999.58,432.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(998.17,433.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1014.00,415.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1014.00,416.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1028.00,406.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1028.00,407.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1042.00,398.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1042.00,399.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1054.00,391.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1054.00,392.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1066.00,386.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1066.00,387.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1078.00,380.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1078.00,381.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1089.00,375.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1089.00,376.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(989,435){\usebox{\plotpoint}}
\multiput(989.58,432.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(988.17,433.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1007.00,406.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1007.00,407.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1026.00,392.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1026.00,393.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1042.00,381.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1042.00,382.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1060.00,372.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1060.00,373.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1075.00,364.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1075.00,365.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1089.00,359.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1089.00,360.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1103.00,351.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1103.00,352.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1116.00,345.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1116.00,346.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(993,418){\usebox{\plotpoint}}
\multiput(993.58,415.77)(0.496,-0.544){41}{\rule{0.120pt}{0.536pt}}
\multiput(992.17,416.89)(22.000,-22.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1015.00,392.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1015.00,393.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1038.00,376.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1038.00,377.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1057.00,365.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1057.00,366.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1077.00,356.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1077.00,357.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1094.00,346.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1094.00,347.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1111.00,338.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1111.00,339.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1126.00,333.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1126.00,334.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1140.00,327.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1140.00,328.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(998,408){\usebox{\plotpoint}}
\multiput(998.00,406.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(998.00,407.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1023.00,381.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1023.00,382.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1049.00,365.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1049.00,366.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1071.00,352.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1071.00,353.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1093.00,342.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1093.00,343.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1111.00,334.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1111.00,335.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1129.00,326.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1129.00,327.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1144.00,322.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1144.00,323.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1161.00,313.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1161.00,314.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(1002,401){\usebox{\plotpoint}}
\multiput(1002.00,399.92)(0.555,-0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(1002.00,400.17)(28.870,-27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1032.00,372.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1032.00,373.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1060.00,357.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1060.00,358.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1084.00,342.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1084.00,343.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1108.00,333.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1108.00,334.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1128.00,324.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1128.00,325.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1147.00,316.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1147.00,317.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1166.00,307.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1166.00,308.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1182.00,303.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1182.00,304.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1061,459){\usebox{\plotpoint}}
\multiput(1061.58,454.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(1060.17,456.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(1072.58,428.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1071.17,430.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1083.00,412.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1083.00,413.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,402.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1093.00,403.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1105.00,394.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1105.00,395.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1114.00,387.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1114.00,388.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1124.00,381.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1124.00,382.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1133.00,375.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1133.00,376.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1143.00,370.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1143.00,371.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1064,432){\usebox{\plotpoint}}
\multiput(1064.58,428.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1063.17,430.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1078.00,402.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1078.00,403.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,387.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1093.00,388.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1105.00,376.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1105.00,377.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1119.00,366.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1119.00,367.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1130.00,358.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1130.00,359.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1143.00,352.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1143.00,353.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1154.00,343.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1154.00,344.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1165.00,337.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1165.00,338.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1067,414){\usebox{\plotpoint}}
\multiput(1067.58,411.28)(0.495,-0.696){33}{\rule{0.119pt}{0.656pt}}
\multiput(1066.17,412.64)(18.000,-23.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(1085.00,387.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1085.00,388.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1102.00,370.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1102.00,371.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1117.00,358.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1117.00,359.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1133.00,348.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1133.00,349.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1146.00,338.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1146.00,339.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1161.00,329.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1161.00,330.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1173.00,323.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1173.00,324.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1185.00,317.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1185.00,318.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1071,404){\usebox{\plotpoint}}
\multiput(1071.58,401.43)(0.496,-0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(1070.17,402.71)(20.000,-24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1091.00,376.92)(0.526,-0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(1091.00,377.17)(17.916,-18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1110.00,358.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1110.00,359.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1127.00,344.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1127.00,345.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1146.00,333.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1146.00,334.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1160.00,324.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1160.00,325.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1176.00,315.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1176.00,316.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1189.00,311.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1189.00,312.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1203.00,301.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1203.00,302.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(1074,396){\usebox{\plotpoint}}
\multiput(1074.58,393.56)(0.496,-0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(1073.17,394.78)(23.000,-26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(1097.00,366.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1097.00,367.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1119.00,349.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1119.00,350.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1138.00,333.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1138.00,334.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1158.00,322.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1158.00,323.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1174.00,313.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1174.00,314.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1191.00,303.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1191.00,304.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1207.00,293.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1207.00,294.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(1222,288.17){\rule{2.700pt}{0.400pt}}
\multiput(1222.00,289.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 19}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,594){\rule{1pt}{1pt}}
\put(627,543){\rule{1pt}{1pt}}
\put(763,514){\rule{1pt}{1pt}}
\put(852,491){\rule{1pt}{1pt}}
\put(918,468){\rule{1pt}{1pt}}
\put(972,448){\rule{1pt}{1pt}}
\put(1016,433){\rule{1pt}{1pt}}
\put(1055,418){\rule{1pt}{1pt}}
\put(1088,405){\rule{1pt}{1pt}}
\put(1117,391){\rule{1pt}{1pt}}
\put(1144,380){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,653){\usebox{\plotpoint}}
\multiput(597.00,651.92)(1.815,-0.498){79}{\rule{1.544pt}{0.120pt}}
\multiput(597.00,652.17)(144.796,-41.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(745.00,610.92)(1.433,-0.497){63}{\rule{1.239pt}{0.120pt}}
\multiput(745.00,611.17)(91.428,-33.000){2}{\rule{0.620pt}{0.400pt}}
\multiput(839.00,577.92)(1.214,-0.497){55}{\rule{1.066pt}{0.120pt}}
\multiput(839.00,578.17)(67.788,-29.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(909.00,548.92)(1.261,-0.496){41}{\rule{1.100pt}{0.120pt}}
\multiput(909.00,549.17)(52.717,-22.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(964.00,526.92)(1.006,-0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(964.00,527.17)(44.132,-23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1010.00,503.92)(1.035,-0.495){35}{\rule{0.921pt}{0.119pt}}
\multiput(1010.00,504.17)(37.088,-19.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(1049.00,484.92)(0.775,-0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(1049.00,485.17)(32.509,-22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1083.00,462.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(1083.00,463.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1113.00,444.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1113.00,445.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1140.00,427.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1140.00,428.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(729,610){\usebox{\plotpoint}}
\multiput(729.00,608.92)(2.177,-0.496){43}{\rule{1.822pt}{0.120pt}}
\multiput(729.00,609.17)(95.219,-23.000){2}{\rule{0.911pt}{0.400pt}}
\multiput(828.00,585.92)(1.734,-0.496){39}{\rule{1.471pt}{0.119pt}}
\multiput(828.00,586.17)(68.946,-21.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(900.00,564.92)(1.307,-0.496){41}{\rule{1.136pt}{0.120pt}}
\multiput(900.00,565.17)(54.641,-22.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(957.00,542.92)(1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(957.00,543.17)(45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1004.00,520.92)(0.958,-0.496){39}{\rule{0.862pt}{0.119pt}}
\multiput(1004.00,521.17)(38.211,-21.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(1044.00,499.92)(0.855,-0.496){37}{\rule{0.780pt}{0.119pt}}
\multiput(1044.00,500.17)(32.381,-20.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1078.00,479.92)(0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(1078.00,480.17)(29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1109.00,459.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(1109.00,460.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1136.00,441.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1136.00,442.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1161.00,425.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1161.00,426.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(836,551){\usebox{\plotpoint}}
\multiput(836.00,549.92)(2.757,-0.493){23}{\rule{2.254pt}{0.119pt}}
\multiput(836.00,550.17)(65.322,-13.000){2}{\rule{1.127pt}{0.400pt}}
\multiput(906.00,536.92)(1.899,-0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(906.00,537.17)(52.693,-15.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(962.00,521.92)(1.426,-0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(962.00,522.17)(42.457,-16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(1007.00,505.92)(1.265,-0.494){29}{\rule{1.100pt}{0.119pt}}
\multiput(1007.00,506.17)(37.717,-16.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1047.00,489.92)(0.952,-0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(1047.00,490.17)(32.224,-18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1081.00,471.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1081.00,472.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1112.00,453.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1112.00,454.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1139.00,436.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1139.00,437.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1163.00,419.92)(0.721,-0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1163.00,420.17)(21.599,-16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1186.00,403.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1186.00,404.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(943,485){\usebox{\plotpoint}}
\multiput(943.00,483.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(943.00,484.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(992.00,474.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(992.00,475.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(1033.00,463.92)(1.408,-0.493){23}{\rule{1.208pt}{0.119pt}}
\multiput(1033.00,464.17)(33.493,-13.000){2}{\rule{0.604pt}{0.400pt}}
\multiput(1069.00,450.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(1069.00,451.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1101.00,438.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1101.00,439.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1129.00,425.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1129.00,426.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1155.00,411.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1155.00,412.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1178.00,397.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1178.00,398.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1199.00,382.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1199.00,383.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1219.00,370.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1219.00,371.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1048,415){\usebox{\plotpoint}}
\multiput(1048.00,413.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(1048.00,414.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1082.00,406.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(1082.00,407.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1112.00,397.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(1112.00,398.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1139.00,388.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1139.00,389.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1164.00,377.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1164.00,378.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1186.00,367.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1186.00,368.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1207.00,355.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(1207.00,356.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1227.00,342.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1227.00,343.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1245.00,330.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1245.00,331.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1261.00,318.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1261.00,319.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\put(1152,344){\usebox{\plotpoint}}
\multiput(1152.00,342.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1152.00,343.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1175.00,337.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1175.00,338.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1197.00,329.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1197.00,330.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1217.00,320.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1217.00,321.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1236.00,312.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1236.00,313.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1253.00,303.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1253.00,304.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1269.00,294.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1269.00,295.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1285.00,284.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1285.00,285.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1299.00,278.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1299.00,279.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(1313,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1313.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1236,282){\usebox{\plotpoint}}
\multiput(1236.00,280.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1236.00,281.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1253.00,277.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1253.00,278.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1269.00,272.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1269.00,273.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1285.00,266.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1285.00,267.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1299.00,262.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1299.00,263.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1313.00,257.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1313.00,258.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1326.00,252.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1326.00,253.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1339,248.17){\rule{2.500pt}{0.400pt}}
\multiput(1339.00,249.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1351,246.17){\rule{2.300pt}{0.400pt}}
\multiput(1351.00,247.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1362.00,244.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1362.00,245.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 19}}
\put(342,548){\rule{1pt}{1pt}}
\put(627,484){\rule{1pt}{1pt}}
\put(763,448){\rule{1pt}{1pt}}
\put(852,419){\rule{1pt}{1pt}}
\put(918,391){\rule{1pt}{1pt}}
\put(972,367){\rule{1pt}{1pt}}
\put(1016,347){\rule{1pt}{1pt}}
\put(1055,328){\rule{1pt}{1pt}}
\put(1088,312){\rule{1pt}{1pt}}
\put(1117,295){\rule{1pt}{1pt}}
\put(1144,281){\rule{1pt}{1pt}}
\put(388,663){\usebox{\plotpoint}}
\multiput(388.00,661.93)(5.843,-0.488){13}{\rule{4.550pt}{0.117pt}}
\multiput(388.00,662.17)(79.556,-8.000){2}{\rule{2.275pt}{0.400pt}}
\multiput(477.00,653.92)(0.897,-0.498){73}{\rule{0.816pt}{0.120pt}}
\multiput(477.00,654.17)(66.307,-38.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(545.00,615.92)(1.271,-0.496){43}{\rule{1.109pt}{0.120pt}}
\multiput(545.00,616.17)(55.699,-23.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(603.00,592.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(603.00,593.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(649.00,578.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(649.00,579.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(688.00,567.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(688.00,568.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(722.00,556.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(722.00,557.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(752.00,546.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(752.00,547.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(779.00,537.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(779.00,538.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(804.00,527.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(804.00,528.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(827.00,518.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(827.00,519.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,663){\usebox{\plotpoint}}
\multiput(388.00,661.92)(1.069,-0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(388.00,662.17)(96.024,-46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(486.00,615.92)(2.553,-0.494){25}{\rule{2.100pt}{0.119pt}}
\multiput(486.00,616.17)(65.641,-14.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(556.00,601.92)(1.968,-0.494){27}{\rule{1.647pt}{0.119pt}}
\multiput(556.00,602.17)(54.582,-15.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(614.00,586.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(614.00,587.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(660.00,573.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(660.00,574.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(700.00,562.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(700.00,563.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(734.00,551.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(734.00,552.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(764.00,541.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(764.00,542.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(792.00,532.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(792.00,533.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(818.00,522.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(818.00,523.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(840.00,513.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(840.00,514.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,631){\usebox{\plotpoint}}
\multiput(396.00,629.92)(3.122,-0.494){29}{\rule{2.550pt}{0.119pt}}
\multiput(396.00,630.17)(92.707,-16.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(494.00,613.92)(2.627,-0.494){25}{\rule{2.157pt}{0.119pt}}
\multiput(494.00,614.17)(67.523,-14.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(566.00,599.92)(2.149,-0.494){25}{\rule{1.786pt}{0.119pt}}
\multiput(566.00,600.17)(55.294,-14.000){2}{\rule{0.893pt}{0.400pt}}
\multiput(625.00,585.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(625.00,586.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(671.00,572.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(671.00,573.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(711.00,561.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(711.00,562.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(746.00,550.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(746.00,551.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(776.00,540.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(776.00,541.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(803.00,531.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(803.00,532.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(830.00,520.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(830.00,521.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(853.00,512.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(853.00,513.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,630){\usebox{\plotpoint}}
\multiput(401.00,628.92)(3.250,-0.494){29}{\rule{2.650pt}{0.119pt}}
\multiput(401.00,629.17)(96.500,-16.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(503.00,612.92)(2.836,-0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(503.00,613.17)(67.194,-13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(575.00,599.92)(2.036,-0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(575.00,600.17)(56.472,-15.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(635.00,584.92)(1.924,-0.493){23}{\rule{1.608pt}{0.119pt}}
\multiput(635.00,585.17)(45.663,-13.000){2}{\rule{0.804pt}{0.400pt}}
\multiput(684.00,571.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(684.00,572.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(722.00,560.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(722.00,561.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(756.00,549.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(756.00,550.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(789.00,539.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(789.00,540.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,530.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(816.00,531.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(841.00,520.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(841.00,521.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(865.00,511.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(865.00,512.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,629){\usebox{\plotpoint}}
\multiput(408.00,627.92)(3.507,-0.494){27}{\rule{2.847pt}{0.119pt}}
\multiput(408.00,628.17)(97.092,-15.000){2}{\rule{1.423pt}{0.400pt}}
\multiput(511.00,612.92)(2.700,-0.494){25}{\rule{2.214pt}{0.119pt}}
\multiput(511.00,613.17)(69.404,-14.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(585.00,598.92)(2.186,-0.494){25}{\rule{1.814pt}{0.119pt}}
\multiput(585.00,599.17)(56.234,-14.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(645.00,584.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(645.00,585.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(692.00,571.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(692.00,572.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(734.00,560.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(734.00,561.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(769.00,549.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(769.00,550.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(800.00,539.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(800.00,540.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(828.00,529.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(828.00,530.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(852.00,519.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(852.00,520.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(877.00,510.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(877.00,511.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\put(413,628){\usebox{\plotpoint}}
\multiput(413.00,626.92)(3.876,-0.494){25}{\rule{3.129pt}{0.119pt}}
\multiput(413.00,627.17)(99.506,-14.000){2}{\rule{1.564pt}{0.400pt}}
\multiput(519.00,612.92)(2.737,-0.494){25}{\rule{2.243pt}{0.119pt}}
\multiput(519.00,613.17)(70.345,-14.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(594.00,598.92)(2.076,-0.494){25}{\rule{1.729pt}{0.119pt}}
\multiput(594.00,599.17)(53.412,-14.000){2}{\rule{0.864pt}{0.400pt}}
\multiput(651.00,584.92)(2.043,-0.493){23}{\rule{1.700pt}{0.119pt}}
\multiput(651.00,585.17)(48.472,-13.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(703.00,571.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(703.00,572.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(744.00,560.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(744.00,561.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(779.00,548.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(779.00,549.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(811.00,538.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(811.00,539.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(837.00,529.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(837.00,530.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(864.00,518.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(864.00,519.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(888.00,509.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(888.00,510.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\put(419,628){\usebox{\plotpoint}}
\multiput(419.00,626.92)(3.876,-0.494){25}{\rule{3.129pt}{0.119pt}}
\multiput(419.00,627.17)(99.506,-14.000){2}{\rule{1.564pt}{0.400pt}}
\multiput(525.00,612.92)(2.847,-0.494){25}{\rule{2.329pt}{0.119pt}}
\multiput(525.00,613.17)(73.167,-14.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(603.00,598.92)(2.070,-0.494){27}{\rule{1.727pt}{0.119pt}}
\multiput(603.00,599.17)(57.416,-15.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(664.00,583.92)(2.090,-0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(664.00,584.17)(45.402,-12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(713.00,571.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(713.00,572.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(753.00,559.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(753.00,560.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(788.00,548.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(788.00,549.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(819.00,538.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(819.00,539.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(848.00,528.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(848.00,529.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(875.00,518.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(875.00,519.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(899.00,509.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(899.00,510.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,643){\usebox{\plotpoint}}
\multiput(554.00,641.95)(11.625,-0.447){3}{\rule{7.167pt}{0.108pt}}
\multiput(554.00,642.17)(38.125,-3.000){2}{\rule{3.583pt}{0.400pt}}
\multiput(607.00,638.92)(0.535,-0.498){81}{\rule{0.529pt}{0.120pt}}
\multiput(607.00,639.17)(43.903,-42.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(652.00,596.92)(1.008,-0.495){33}{\rule{0.900pt}{0.119pt}}
\multiput(652.00,597.17)(34.132,-18.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(688.00,578.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(688.00,579.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(724.00,570.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(724.00,571.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(753.00,563.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(753.00,564.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(781.00,555.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(781.00,556.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(805.00,548.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(805.00,549.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(828.00,541.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(828.00,542.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,643){\usebox{\plotpoint}}
\multiput(555.00,641.92)(0.518,-0.499){107}{\rule{0.515pt}{0.120pt}}
\multiput(555.00,642.17)(55.932,-55.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(612.00,586.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(612.00,587.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(659.00,578.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(659.00,579.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(696.00,571.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(696.00,572.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(732.00,564.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(732.00,565.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(762.00,558.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(762.00,559.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(791.00,550.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(791.00,551.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(815.00,544.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(815.00,545.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(839.00,537.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(839.00,538.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,596){\usebox{\plotpoint}}
\multiput(559.00,594.92)(2.713,-0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(559.00,595.17)(53.415,-11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(617.00,583.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(617.00,584.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(666.00,576.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(666.00,577.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(704.00,569.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(704.00,570.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(741.00,563.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(741.00,564.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(771.00,556.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(771.00,557.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(801.00,549.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(801.00,550.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(826.00,542.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(826.00,543.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(848.00,536.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(848.00,537.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,594){\usebox{\plotpoint}}
\multiput(562.00,592.92)(2.854,-0.492){19}{\rule{2.318pt}{0.118pt}}
\multiput(562.00,593.17)(56.188,-11.000){2}{\rule{1.159pt}{0.400pt}}
\multiput(623.00,581.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(623.00,582.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(672.00,575.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(672.00,576.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(712.00,569.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(712.00,570.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(750.00,562.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(750.00,563.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(780.00,555.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(780.00,556.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(809.00,548.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(809.00,549.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(836.00,542.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(836.00,543.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(859.00,535.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(859.00,536.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\put(565,592){\usebox{\plotpoint}}
\multiput(565.00,590.93)(3.640,-0.489){15}{\rule{2.900pt}{0.118pt}}
\multiput(565.00,591.17)(56.981,-9.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(628.00,581.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(628.00,582.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(679.00,574.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(679.00,575.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(719.00,568.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(719.00,569.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(757.00,561.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(757.00,562.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(789.00,555.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(789.00,556.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(820.00,548.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(820.00,549.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(845.00,541.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(845.00,542.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(869.00,534.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(869.00,535.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(568,591){\usebox{\plotpoint}}
\multiput(568.00,589.93)(3.757,-0.489){15}{\rule{2.989pt}{0.118pt}}
\multiput(568.00,590.17)(58.796,-9.000){2}{\rule{1.494pt}{0.400pt}}
\multiput(633.00,580.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(633.00,581.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(686.00,574.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(686.00,575.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(724.00,568.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(724.00,569.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(766.00,561.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(766.00,562.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(798.00,555.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(798.00,556.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.00,547.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(828.00,548.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(855.00,541.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(855.00,542.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(877.00,534.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(877.00,535.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,590){\usebox{\plotpoint}}
\multiput(571.00,588.93)(4.324,-0.488){13}{\rule{3.400pt}{0.117pt}}
\multiput(571.00,589.17)(58.943,-8.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(637.00,580.93)(4.921,-0.482){9}{\rule{3.767pt}{0.116pt}}
\multiput(637.00,581.17)(47.182,-6.000){2}{\rule{1.883pt}{0.400pt}}
\multiput(692.00,574.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(692.00,575.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(733.00,568.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(733.00,569.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(773.00,561.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(773.00,562.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(805.00,554.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(805.00,555.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(835.00,547.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(835.00,548.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(862.00,540.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(862.00,541.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(887.00,534.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(887.00,535.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,616){\usebox{\plotpoint}}
\put(637,614.67){\rule{9.636pt}{0.400pt}}
\multiput(637.00,615.17)(20.000,-1.000){2}{\rule{4.818pt}{0.400pt}}
\multiput(677.58,611.64)(0.498,-0.889){67}{\rule{0.120pt}{0.809pt}}
\multiput(676.17,613.32)(35.000,-60.322){2}{\rule{0.400pt}{0.404pt}}
\multiput(712.00,551.92)(0.499,-0.497){59}{\rule{0.500pt}{0.120pt}}
\multiput(712.00,552.17)(29.962,-31.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(743.00,520.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(743.00,521.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(771.00,510.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(771.00,511.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(797.00,503.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(797.00,504.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(819.00,497.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(819.00,498.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(841.00,491.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(841.00,492.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(861.00,485.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(861.00,486.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,616){\usebox{\plotpoint}}
\multiput(637.58,611.96)(0.498,-1.095){85}{\rule{0.120pt}{0.973pt}}
\multiput(636.17,613.98)(44.000,-93.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(681.00,518.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(681.00,519.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(717.00,508.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(717.00,509.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(750.00,501.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(750.00,502.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(778.00,495.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(778.00,496.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(805.00,490.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(805.00,491.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(828.00,484.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(828.00,485.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(850.00,480.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(850.00,481.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(871.00,475.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(871.00,476.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(640,529){\usebox{\plotpoint}}
\multiput(640.00,527.92)(1.370,-0.495){31}{\rule{1.182pt}{0.119pt}}
\multiput(640.00,528.17)(43.546,-17.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(686.00,510.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(686.00,511.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(723.00,502.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(723.00,503.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(757.00,496.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(757.00,497.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(785.00,491.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(785.00,492.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(813.00,486.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(813.00,487.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(837.00,481.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(837.00,482.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(859.00,476.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(859.00,477.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(879.00,472.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(879.00,473.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(642,521){\usebox{\plotpoint}}
\multiput(642.00,519.92)(1.884,-0.493){23}{\rule{1.577pt}{0.119pt}}
\multiput(642.00,520.17)(44.727,-13.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(690.00,506.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(690.00,507.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(728.00,499.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(728.00,500.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(763.00,494.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(763.00,495.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(793.00,489.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(793.00,490.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(820.00,484.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(820.00,485.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(844.00,479.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(844.00,480.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(868.00,475.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(868.00,476.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(889.00,470.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(889.00,471.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,517){\usebox{\plotpoint}}
\multiput(645.00,515.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(645.00,516.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(694.00,505.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(694.00,506.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(734.00,498.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(734.00,499.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(769.00,493.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(769.00,494.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(799.00,488.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(799.00,489.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(829.00,483.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(829.00,484.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(853.00,478.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(853.00,479.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(877.00,473.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(877.00,474.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(898.00,469.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(898.00,470.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,515){\usebox{\plotpoint}}
\multiput(647.00,513.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(647.00,514.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(698.00,502.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(698.00,503.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(739.00,497.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(739.00,498.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(773.00,492.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(773.00,493.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(806.00,487.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(806.00,488.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(836.00,482.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(836.00,483.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(861.00,478.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(861.00,479.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(885.00,472.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(885.00,473.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,467.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(905.00,468.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,512){\usebox{\plotpoint}}
\multiput(649.00,510.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(649.00,511.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(701.00,502.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(701.00,503.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(744.00,495.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(744.00,496.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(781.00,491.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(781.00,492.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(813.00,486.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(813.00,487.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(843.00,482.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(843.00,483.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(867.00,477.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(867.00,478.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(891.00,471.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(891.00,472.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(914.00,467.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(914.00,468.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(751,456){\usebox{\plotpoint}}
\multiput(751.00,454.92)(1.408,-0.493){23}{\rule{1.208pt}{0.119pt}}
\multiput(751.00,455.17)(33.493,-13.000){2}{\rule{0.604pt}{0.400pt}}
\multiput(787.00,441.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(787.00,442.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(819.00,432.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(819.00,433.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(848.00,427.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(848.00,428.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(873.00,423.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(873.00,424.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(896.00,419.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(896.00,420.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(917.00,415.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(917.00,416.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(937.00,410.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(937.00,411.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(956.00,406.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(956.00,407.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(761,444){\usebox{\plotpoint}}
\multiput(761.00,442.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(761.00,443.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(806.00,432.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(806.00,433.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(843.00,426.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(843.00,427.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(876.00,419.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(876.00,420.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(906.00,416.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(906.00,417.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(932.00,412.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(932.00,413.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(956.00,409.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(956.00,410.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(978.00,405.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(978.00,406.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(997.00,401.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(997.00,402.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(773,438){\usebox{\plotpoint}}
\multiput(773.00,436.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(773.00,437.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(823.00,428.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(823.00,429.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(865.00,421.94)(5.599,-0.468){5}{\rule{4.000pt}{0.113pt}}
\multiput(865.00,422.17)(30.698,-4.000){2}{\rule{2.000pt}{0.400pt}}
\multiput(904.00,417.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(904.00,418.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(935.00,414.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(935.00,415.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(961.00,410.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(961.00,411.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(984.00,406.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(984.00,407.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1012.00,401.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1012.00,402.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1035.00,398.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1035.00,399.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(782,435){\usebox{\plotpoint}}
\multiput(782.00,433.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(782.00,434.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(838.00,424.93)(5.385,-0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(838.00,425.17)(40.656,-5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(887.00,419.95)(8.500,-0.447){3}{\rule{5.300pt}{0.108pt}}
\multiput(887.00,420.17)(28.000,-3.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(926.00,416.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(926.00,417.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(960.00,412.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(960.00,413.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(990.00,407.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(990.00,408.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(1019.00,404.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1019.00,405.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1045.00,401.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1045.00,402.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1066.00,397.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1066.00,398.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(791,434){\usebox{\plotpoint}}
\multiput(791.00,432.93)(3.698,-0.489){15}{\rule{2.944pt}{0.118pt}}
\multiput(791.00,433.17)(57.889,-9.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(855.00,423.93)(5.608,-0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(855.00,424.17)(42.324,-5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(906.00,418.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(906.00,419.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(947.00,414.94)(5.306,-0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(947.00,415.17)(29.113,-4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(984.00,410.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(984.00,411.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1017.00,407.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1017.00,408.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1046.00,403.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1046.00,404.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1068.00,399.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1068.00,400.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1096.00,395.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1096.00,396.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(852,421){\usebox{\plotpoint}}
\multiput(852.00,419.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(852.00,420.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(876.00,399.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(876.00,400.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(900.00,385.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(900.00,386.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(921.00,379.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(921.00,380.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(940.00,374.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(940.00,375.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(959.00,369.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(959.00,370.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(976.00,364.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(976.00,365.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(991.00,357.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(991.00,358.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1007.00,354.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1007.00,355.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(859,401){\usebox{\plotpoint}}
\multiput(859.00,399.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(859.00,400.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(890.00,381.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(890.00,382.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(917.00,372.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(917.00,373.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(943.00,362.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(943.00,363.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(966.00,358.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(966.00,359.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(989,354.17){\rule{3.700pt}{0.400pt}}
\multiput(989.00,355.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1007.00,352.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1007.00,353.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1025.00,347.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1025.00,348.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,343.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1041.00,344.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(867,388){\usebox{\plotpoint}}
\multiput(867.00,386.92)(1.408,-0.493){23}{\rule{1.208pt}{0.119pt}}
\multiput(867.00,387.17)(33.493,-13.000){2}{\rule{0.604pt}{0.400pt}}
\multiput(903.00,373.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(903.00,374.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(934.00,362.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(934.00,363.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(965.00,356.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(965.00,357.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(990.00,352.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(990.00,353.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1012.00,348.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1012.00,349.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1031.00,344.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1031.00,345.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1054.00,338.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1054.00,339.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(1074,335.17){\rule{3.500pt}{0.400pt}}
\multiput(1074.00,336.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(873,383){\usebox{\plotpoint}}
\multiput(873.00,381.92)(1.219,-0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(873.00,382.17)(38.790,-17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(914.00,364.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(914.00,365.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(951.00,358.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(951.00,359.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(982.00,353.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(982.00,354.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1010.00,347.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1010.00,348.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1036.00,342.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1036.00,343.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1061,339.17){\rule{4.300pt}{0.400pt}}
\multiput(1061.00,340.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1082.00,337.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1082.00,338.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1101.00,333.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1101.00,334.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(880,380){\usebox{\plotpoint}}
\multiput(880.00,378.92)(1.490,-0.494){29}{\rule{1.275pt}{0.119pt}}
\multiput(880.00,379.17)(44.354,-16.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(927.00,362.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(927.00,363.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(966.00,355.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(966.00,356.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1000.00,348.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1000.00,349.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1030.00,343.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(1030.00,344.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\put(1059,340.17){\rule{5.100pt}{0.400pt}}
\multiput(1059.00,341.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1084.00,338.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1084.00,339.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1102.00,333.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1102.00,334.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1127.00,328.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1127.00,329.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(940,407){\usebox{\plotpoint}}
\multiput(940.58,403.89)(0.494,-0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(939.17,405.44)(16.000,-24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(956.00,379.92)(0.526,-0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(956.00,380.17)(17.916,-18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(975.00,361.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(975.00,362.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(991.00,353.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(991.00,354.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1006.00,347.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1006.00,348.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1021.00,341.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1021.00,342.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1034.00,335.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1034.00,336.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1046.00,326.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1046.00,327.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1059,322.17){\rule{2.700pt}{0.400pt}}
\multiput(1059.00,323.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(945,381){\usebox{\plotpoint}}
\multiput(945.58,378.61)(0.496,-0.595){39}{\rule{0.119pt}{0.576pt}}
\multiput(944.17,379.80)(21.000,-23.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(966.00,354.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(966.00,355.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(989.00,342.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(989.00,343.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1008.00,328.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1008.00,329.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1027.00,323.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1027.00,324.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(1044,318.17){\rule{3.100pt}{0.400pt}}
\multiput(1044.00,319.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1059.00,316.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1059.00,317.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1074.00,310.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1074.00,311.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1088.00,305.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1088.00,306.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(951,363){\usebox{\plotpoint}}
\multiput(951.00,361.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(951.00,362.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(976.00,343.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(976.00,344.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1001.00,325.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1001.00,326.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1025.00,319.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1025.00,320.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1046.00,313.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1046.00,314.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1064.00,307.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1064.00,308.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1079.00,302.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1079.00,303.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1099.00,294.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1099.00,295.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1115,291.67){\rule{3.854pt}{0.400pt}}
\multiput(1115.00,292.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(956,356){\usebox{\plotpoint}}
\multiput(956.00,354.92)(0.559,-0.497){47}{\rule{0.548pt}{0.120pt}}
\multiput(956.00,355.17)(26.863,-25.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(984.00,329.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(984.00,330.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1015.00,319.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1015.00,320.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1039.00,312.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1039.00,313.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1062.00,304.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1062.00,305.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1084.00,296.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1084.00,297.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(1104,293.17){\rule{3.900pt}{0.400pt}}
\multiput(1104.00,294.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1123.00,291.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1123.00,292.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1139.00,287.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1139.00,288.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(961,351){\usebox{\plotpoint}}
\multiput(961.00,349.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(961.00,350.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(994.00,324.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(994.00,325.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1027.00,314.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1027.00,315.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1054.00,304.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1054.00,305.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\put(1079,295.17){\rule{4.900pt}{0.400pt}}
\multiput(1079.00,296.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1103.00,293.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1103.00,294.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1124.00,290.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1124.00,291.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1140.00,283.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1140.00,284.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1161.00,276.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1161.00,277.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1026,403){\usebox{\plotpoint}}
\multiput(1026.58,399.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1025.17,401.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1039.58,372.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1038.17,373.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1053.00,353.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1053.00,354.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1065.00,346.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1065.00,347.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1076.00,339.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1076.00,340.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1087.00,333.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1087.00,334.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1098.00,326.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1098.00,327.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,316.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1108.00,317.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1118,312.17){\rule{2.100pt}{0.400pt}}
\multiput(1118.00,313.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1030,375){\usebox{\plotpoint}}
\multiput(1030.58,371.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1029.17,373.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1046.00,346.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1046.00,347.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1063.58,332.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1062.17,333.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1078.00,317.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1078.00,318.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1092.00,311.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1092.00,312.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(1106,305.17){\rule{2.500pt}{0.400pt}}
\multiput(1106.00,306.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1118.00,303.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1118.00,304.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1130.00,297.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1130.00,298.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1142.00,292.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1142.00,293.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1034,355){\usebox{\plotpoint}}
\multiput(1034.00,353.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(1034.00,354.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1054.58,332.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1053.17,333.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1073.00,313.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1073.00,314.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1091.00,305.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1091.00,306.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1107.00,299.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1107.00,300.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1121.00,293.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1121.00,294.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1134.00,287.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1134.00,288.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1150.00,278.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1150.00,279.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1164,275.67){\rule{3.132pt}{0.400pt}}
\multiput(1164.00,276.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1038,348){\usebox{\plotpoint}}
\multiput(1038.58,345.40)(0.496,-0.660){41}{\rule{0.120pt}{0.627pt}}
\multiput(1037.17,346.70)(22.000,-27.698){2}{\rule{0.400pt}{0.314pt}}
\multiput(1060.00,317.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1060.00,318.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1083.00,306.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1083.00,307.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1102.00,298.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1102.00,299.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1120.00,288.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1120.00,289.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1137.00,278.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1137.00,279.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1155,275.67){\rule{3.614pt}{0.400pt}}
\multiput(1155.00,276.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1170.00,274.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1170.00,275.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1184.00,269.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1184.00,270.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(1041,341){\usebox{\plotpoint}}
\multiput(1041.58,338.86)(0.497,-0.517){51}{\rule{0.120pt}{0.515pt}}
\multiput(1040.17,339.93)(27.000,-26.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(1068.00,311.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1068.00,312.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1092.00,299.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1092.00,300.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1114.00,288.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1114.00,289.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\put(1134,277.17){\rule{3.900pt}{0.400pt}}
\multiput(1134.00,278.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1153.00,275.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1153.00,276.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1171.00,272.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1171.00,273.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1184.00,264.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1184.00,265.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1203.00,255.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1203.00,256.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 20}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,665){\rule{1pt}{1pt}}
\put(614,595){\rule{1pt}{1pt}}
\put(752,551){\rule{1pt}{1pt}}
\put(841,516){\rule{1pt}{1pt}}
\put(909,488){\rule{1pt}{1pt}}
\put(964,464){\rule{1pt}{1pt}}
\put(1010,444){\rule{1pt}{1pt}}
\put(1048,419){\rule{1pt}{1pt}}
\put(1082,401){\rule{1pt}{1pt}}
\put(1112,384){\rule{1pt}{1pt}}
\put(1139,358){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,697){\usebox{\plotpoint}}
\multiput(442.00,695.92)(1.547,-0.499){139}{\rule{1.334pt}{0.120pt}}
\multiput(442.00,696.17)(216.232,-71.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(661.00,624.92)(1.204,-0.498){97}{\rule{1.060pt}{0.120pt}}
\multiput(661.00,625.17)(117.800,-50.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(781.00,574.92)(1.041,-0.498){77}{\rule{0.930pt}{0.120pt}}
\multiput(781.00,575.17)(81.070,-40.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(864.00,534.92)(0.903,-0.498){67}{\rule{0.820pt}{0.120pt}}
\multiput(864.00,535.17)(61.298,-35.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(927.00,499.92)(0.915,-0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(927.00,500.17)(49.280,-28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(978.00,471.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(978.00,472.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(1021.00,448.92)(0.773,-0.496){45}{\rule{0.717pt}{0.120pt}}
\multiput(1021.00,449.17)(35.513,-24.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1058.00,424.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(1058.00,425.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1091.00,402.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1091.00,403.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1119.00,383.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1119.00,384.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,679){\usebox{\plotpoint}}
\multiput(597.00,677.92)(1.608,-0.498){87}{\rule{1.380pt}{0.120pt}}
\multiput(597.00,678.17)(141.136,-45.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(741.00,632.92)(1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(741.00,633.17)(91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(835.00,589.92)(0.865,-0.498){77}{\rule{0.790pt}{0.120pt}}
\multiput(835.00,590.17)(67.360,-40.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(904.00,549.92)(0.745,-0.498){71}{\rule{0.695pt}{0.120pt}}
\multiput(904.00,550.17)(53.558,-37.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(959.00,512.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(959.00,513.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1005.00,483.92)(0.742,-0.497){51}{\rule{0.693pt}{0.120pt}}
\multiput(1005.00,484.17)(38.562,-27.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1045.00,456.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(1045.00,457.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1079.00,433.92)(0.653,-0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(1079.00,434.17)(28.710,-23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1109.00,410.92)(0.637,-0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(1109.00,411.17)(26.736,-22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1137.00,388.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(1137.00,389.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(715,618){\usebox{\plotpoint}}
\multiput(715.00,616.92)(1.837,-0.497){53}{\rule{1.557pt}{0.120pt}}
\multiput(715.00,617.17)(98.768,-28.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(817.00,588.92)(1.267,-0.497){55}{\rule{1.107pt}{0.120pt}}
\multiput(817.00,589.17)(70.703,-29.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(890.00,559.92)(0.882,-0.497){63}{\rule{0.803pt}{0.120pt}}
\multiput(890.00,560.17)(56.333,-33.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(948.00,526.92)(0.776,-0.497){59}{\rule{0.719pt}{0.120pt}}
\multiput(948.00,527.17)(46.507,-31.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(996.00,495.92)(0.742,-0.497){51}{\rule{0.693pt}{0.120pt}}
\multiput(996.00,496.17)(38.562,-27.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1036.00,468.92)(0.693,-0.497){49}{\rule{0.654pt}{0.120pt}}
\multiput(1036.00,469.17)(34.643,-26.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1072.00,442.92)(0.675,-0.496){43}{\rule{0.639pt}{0.120pt}}
\multiput(1072.00,443.17)(29.673,-23.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1103.00,419.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(1103.00,420.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1131.00,398.92)(0.542,-0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(1131.00,399.17)(23.890,-23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1156.00,375.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1156.00,376.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(832,542){\usebox{\plotpoint}}
\multiput(832.00,540.92)(1.867,-0.495){35}{\rule{1.574pt}{0.119pt}}
\multiput(832.00,541.17)(66.734,-19.000){2}{\rule{0.787pt}{0.400pt}}
\multiput(902.00,521.92)(1.261,-0.496){41}{\rule{1.100pt}{0.120pt}}
\multiput(902.00,522.17)(52.717,-22.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(957.00,499.92)(1.053,-0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(957.00,500.17)(44.057,-22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1003.00,477.92)(0.803,-0.497){47}{\rule{0.740pt}{0.120pt}}
\multiput(1003.00,478.17)(38.464,-25.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1043.00,452.92)(0.674,-0.497){49}{\rule{0.638pt}{0.120pt}}
\multiput(1043.00,453.17)(33.675,-26.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(1078.00,426.92)(0.683,-0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(1078.00,427.17)(28.660,-22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1108.00,404.92)(0.583,-0.496){45}{\rule{0.567pt}{0.120pt}}
\multiput(1108.00,405.17)(26.824,-24.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1136.00,380.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1136.00,381.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1161.00,359.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1161.00,360.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1183.00,344.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1183.00,345.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(944,457){\usebox{\plotpoint}}
\multiput(944.00,455.92)(1.745,-0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(944.00,456.17)(44.946,-14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(992.00,441.92)(1.219,-0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(992.00,442.17)(38.790,-17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1033.00,424.92)(0.954,-0.495){35}{\rule{0.858pt}{0.119pt}}
\multiput(1033.00,425.17)(34.219,-19.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1069.00,405.92)(0.740,-0.496){39}{\rule{0.690pt}{0.119pt}}
\multiput(1069.00,406.17)(29.567,-21.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1100.00,384.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(1100.00,385.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1129.00,363.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1129.00,364.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1154.00,342.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1154.00,343.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1177.00,328.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1177.00,329.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1199.00,310.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1199.00,311.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(1219,304.17){\rule{3.700pt}{0.400pt}}
\multiput(1219.00,305.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1053,373){\usebox{\plotpoint}}
\multiput(1053.00,371.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(1053.00,372.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1086.00,360.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1086.00,361.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1116.00,345.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1116.00,346.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1143.00,331.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1143.00,332.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1167.00,316.92)(0.791,-0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(1167.00,317.17)(20.488,-14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1189.00,302.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1189.00,303.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1210.00,292.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1210.00,293.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(1229,288.17){\rule{3.700pt}{0.400pt}}
\multiput(1229.00,289.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1264.00,288.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1264.00,287.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\put(1247.0,288.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1141,311){\usebox{\plotpoint}}
\multiput(1141.00,309.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1141.00,310.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1166.00,304.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1166.00,305.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1188.00,298.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1188.00,299.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1209.00,292.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1209.00,293.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1228.00,285.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1228.00,286.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1246.00,272.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1246.00,273.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1263.00,269.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1263.00,270.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(1279,263.67){\rule{3.614pt}{0.400pt}}
\multiput(1279.00,264.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1294.00,264.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1294.00,263.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1308.00,268.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1308.00,267.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 20}}
\put(342,504){\rule{1pt}{1pt}}
\put(628,434){\rule{1pt}{1pt}}
\put(763,390){\rule{1pt}{1pt}}
\put(851,355){\rule{1pt}{1pt}}
\put(918,326){\rule{1pt}{1pt}}
\put(972,302){\rule{1pt}{1pt}}
\put(1016,282){\rule{1pt}{1pt}}
\put(1054,258){\rule{1pt}{1pt}}
\put(1088,240){\rule{1pt}{1pt}}
\put(1117,223){\rule{1pt}{1pt}}
\put(1143,196){\rule{1pt}{1pt}}
\put(271,626){\usebox{\plotpoint}}
\multiput(271.00,624.93)(9.722,-0.485){11}{\rule{7.414pt}{0.117pt}}
\multiput(271.00,625.17)(112.611,-7.000){2}{\rule{3.707pt}{0.400pt}}
\multiput(399.00,617.92)(1.038,-0.498){85}{\rule{0.927pt}{0.120pt}}
\multiput(399.00,618.17)(89.075,-44.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(490.00,573.92)(0.699,-0.498){93}{\rule{0.658pt}{0.120pt}}
\multiput(490.00,574.17)(65.634,-48.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(557.00,525.92)(1.274,-0.496){39}{\rule{1.110pt}{0.119pt}}
\multiput(557.00,526.17)(50.697,-21.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(610.00,504.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(610.00,505.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(655.00,490.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(655.00,491.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(692.00,480.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(692.00,481.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(726.00,472.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(726.00,473.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(757.00,462.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(757.00,463.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(784.00,452.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(784.00,453.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(807.00,445.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(807.00,446.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,610){\usebox{\plotpoint}}
\multiput(273.00,608.92)(0.980,-0.499){137}{\rule{0.883pt}{0.120pt}}
\multiput(273.00,609.17)(135.168,-70.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(410.00,538.92)(2.243,-0.496){39}{\rule{1.871pt}{0.119pt}}
\multiput(410.00,539.17)(89.116,-21.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(503.00,517.92)(1.888,-0.495){33}{\rule{1.589pt}{0.119pt}}
\multiput(503.00,518.17)(63.702,-18.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(570.00,499.92)(1.929,-0.494){25}{\rule{1.614pt}{0.119pt}}
\multiput(570.00,500.17)(49.649,-14.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(623.00,485.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(623.00,486.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(669.00,472.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(669.00,473.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(706.00,459.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(706.00,460.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(740.00,450.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(740.00,451.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(771.00,440.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(771.00,441.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(798.00,432.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(798.00,433.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(822.00,425.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(822.00,426.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,565){\usebox{\plotpoint}}
\multiput(282.00,563.92)(2.277,-0.497){59}{\rule{1.906pt}{0.120pt}}
\multiput(282.00,564.17)(136.043,-31.000){2}{\rule{0.953pt}{0.400pt}}
\multiput(422.00,532.92)(2.219,-0.496){39}{\rule{1.852pt}{0.119pt}}
\multiput(422.00,533.17)(88.155,-21.000){2}{\rule{0.926pt}{0.400pt}}
\multiput(514.00,511.92)(1.840,-0.495){35}{\rule{1.553pt}{0.119pt}}
\multiput(514.00,512.17)(65.777,-19.000){2}{\rule{0.776pt}{0.400pt}}
\multiput(583.00,492.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(583.00,493.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(637.00,479.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(637.00,480.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(682.00,466.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(682.00,467.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(719.00,456.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(719.00,457.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(753.00,445.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(753.00,446.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(784.00,435.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(784.00,436.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(811.00,425.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(811.00,426.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(836.00,417.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(836.00,418.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,556){\usebox{\plotpoint}}
\multiput(292.00,554.92)(2.722,-0.497){49}{\rule{2.254pt}{0.120pt}}
\multiput(292.00,555.17)(135.322,-26.000){2}{\rule{1.127pt}{0.400pt}}
\multiput(432.00,528.92)(2.185,-0.496){41}{\rule{1.827pt}{0.120pt}}
\multiput(432.00,529.17)(91.207,-22.000){2}{\rule{0.914pt}{0.400pt}}
\multiput(527.00,506.92)(2.162,-0.494){29}{\rule{1.800pt}{0.119pt}}
\multiput(527.00,507.17)(64.264,-16.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(595.00,490.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(595.00,491.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(649.00,476.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(649.00,477.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(695.00,463.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(695.00,464.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(732.00,452.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(732.00,453.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(766.00,441.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(766.00,442.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(797.00,430.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(797.00,431.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(824.00,420.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(824.00,421.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(849.00,413.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(849.00,414.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,554){\usebox{\plotpoint}}
\multiput(301.00,552.92)(2.761,-0.497){49}{\rule{2.285pt}{0.120pt}}
\multiput(301.00,553.17)(137.258,-26.000){2}{\rule{1.142pt}{0.400pt}}
\multiput(443.00,526.92)(2.408,-0.496){37}{\rule{2.000pt}{0.119pt}}
\multiput(443.00,527.17)(90.849,-20.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(538.00,506.92)(2.031,-0.495){31}{\rule{1.700pt}{0.119pt}}
\multiput(538.00,507.17)(64.472,-17.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(606.00,489.92)(2.003,-0.494){25}{\rule{1.671pt}{0.119pt}}
\multiput(606.00,490.17)(51.531,-14.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(661.00,475.92)(1.672,-0.494){25}{\rule{1.414pt}{0.119pt}}
\multiput(661.00,476.17)(43.065,-14.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(707.00,461.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(707.00,462.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(744.00,450.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(744.00,451.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(779.00,439.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(779.00,440.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(810.00,428.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(810.00,429.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(836.00,418.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(836.00,419.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(860.00,410.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(860.00,411.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\put(310,553){\usebox{\plotpoint}}
\multiput(310.00,551.92)(2.597,-0.497){53}{\rule{2.157pt}{0.120pt}}
\multiput(310.00,552.17)(139.523,-28.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(454.00,523.92)(2.682,-0.495){33}{\rule{2.211pt}{0.119pt}}
\multiput(454.00,524.17)(90.411,-18.000){2}{\rule{1.106pt}{0.400pt}}
\multiput(549.00,505.92)(2.062,-0.495){31}{\rule{1.724pt}{0.119pt}}
\multiput(549.00,506.17)(65.423,-17.000){2}{\rule{0.862pt}{0.400pt}}
\multiput(618.00,488.92)(1.865,-0.494){27}{\rule{1.567pt}{0.119pt}}
\multiput(618.00,489.17)(51.748,-15.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(673.00,473.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(673.00,474.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(718.00,459.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(718.00,460.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(756.00,448.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(756.00,449.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(790.00,437.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(790.00,438.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(821.00,426.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(821.00,427.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(847.00,415.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(847.00,416.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(873.00,406.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(873.00,407.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\put(319,551){\usebox{\plotpoint}}
\multiput(319.00,549.92)(2.819,-0.497){49}{\rule{2.331pt}{0.120pt}}
\multiput(319.00,550.17)(140.162,-26.000){2}{\rule{1.165pt}{0.400pt}}
\multiput(464.00,523.92)(2.511,-0.495){35}{\rule{2.079pt}{0.119pt}}
\multiput(464.00,524.17)(89.685,-19.000){2}{\rule{1.039pt}{0.400pt}}
\multiput(558.00,504.92)(2.092,-0.495){31}{\rule{1.747pt}{0.119pt}}
\multiput(558.00,505.17)(66.374,-17.000){2}{\rule{0.874pt}{0.400pt}}
\multiput(628.00,487.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(628.00,488.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(682.00,472.92)(1.709,-0.494){25}{\rule{1.443pt}{0.119pt}}
\multiput(682.00,473.17)(44.005,-14.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(729.00,458.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(729.00,459.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(766.00,447.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(766.00,448.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(800.00,436.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(800.00,437.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(831.00,424.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(831.00,425.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(858.00,413.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(858.00,414.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(884.00,405.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(884.00,406.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,621){\usebox{\plotpoint}}
\multiput(409.00,619.95)(18.100,-0.447){3}{\rule{11.033pt}{0.108pt}}
\multiput(409.00,620.17)(59.100,-3.000){2}{\rule{5.517pt}{0.400pt}}
\multiput(491.00,616.92)(0.811,-0.498){81}{\rule{0.748pt}{0.120pt}}
\multiput(491.00,617.17)(66.448,-42.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(559.00,574.92)(0.614,-0.498){85}{\rule{0.591pt}{0.120pt}}
\multiput(559.00,575.17)(52.774,-44.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(613.00,530.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(613.00,531.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(656.00,511.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(656.00,512.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(696.00,499.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(696.00,500.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(726.00,490.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(726.00,491.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(758.00,482.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(758.00,483.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(784.00,473.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(784.00,474.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,604){\usebox{\plotpoint}}
\multiput(410.00,602.92)(0.655,-0.499){133}{\rule{0.624pt}{0.120pt}}
\multiput(410.00,603.17)(87.706,-68.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(499.00,534.92)(2.258,-0.494){29}{\rule{1.875pt}{0.119pt}}
\multiput(499.00,535.17)(67.108,-16.000){2}{\rule{0.938pt}{0.400pt}}
\multiput(570.00,518.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(570.00,519.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(624.00,505.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(624.00,506.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(668.00,495.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(668.00,496.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(707.00,483.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(707.00,484.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(739.00,471.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(739.00,472.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(771.00,463.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(771.00,464.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(797.00,454.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(797.00,455.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,553){\usebox{\plotpoint}}
\multiput(416.00,551.92)(1.937,-0.496){45}{\rule{1.633pt}{0.120pt}}
\multiput(416.00,552.17)(88.610,-24.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(508.00,527.92)(2.590,-0.494){25}{\rule{2.129pt}{0.119pt}}
\multiput(508.00,528.17)(66.582,-14.000){2}{\rule{1.064pt}{0.400pt}}
\multiput(579.00,513.92)(2.003,-0.494){25}{\rule{1.671pt}{0.119pt}}
\multiput(579.00,514.17)(51.531,-14.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(634.00,499.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(634.00,500.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(679.00,489.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(679.00,490.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(718.00,478.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(718.00,479.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(750.00,469.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(750.00,470.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(782.00,459.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(782.00,460.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(808.00,450.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(808.00,451.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,542){\usebox{\plotpoint}}
\multiput(422.00,540.92)(2.783,-0.495){31}{\rule{2.288pt}{0.119pt}}
\multiput(422.00,541.17)(88.251,-17.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(515.00,523.92)(2.515,-0.494){27}{\rule{2.073pt}{0.119pt}}
\multiput(515.00,524.17)(69.697,-15.000){2}{\rule{1.037pt}{0.400pt}}
\multiput(589.00,508.92)(2.618,-0.492){19}{\rule{2.136pt}{0.118pt}}
\multiput(589.00,509.17)(51.566,-11.000){2}{\rule{1.068pt}{0.400pt}}
\multiput(645.00,497.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(645.00,498.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(690.00,487.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(690.00,488.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(730.00,476.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(730.00,477.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(762.00,466.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(762.00,467.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(794.00,455.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(794.00,456.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(820.00,446.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(820.00,447.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\put(428,539){\usebox{\plotpoint}}
\multiput(428.00,537.92)(3.026,-0.494){29}{\rule{2.475pt}{0.119pt}}
\multiput(428.00,538.17)(89.863,-16.000){2}{\rule{1.238pt}{0.400pt}}
\multiput(523.00,521.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(523.00,522.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(598.00,508.92)(2.392,-0.492){21}{\rule{1.967pt}{0.119pt}}
\multiput(598.00,509.17)(51.918,-12.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(654.00,496.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(654.00,497.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(700.00,485.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(700.00,486.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(740.00,474.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(740.00,475.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(773.00,464.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(773.00,465.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(805.00,454.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(805.00,455.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(832.00,444.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(832.00,445.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\put(433,538){\usebox{\plotpoint}}
\multiput(433.00,536.92)(2.767,-0.495){33}{\rule{2.278pt}{0.119pt}}
\multiput(433.00,537.17)(93.272,-18.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(531.00,518.92)(3.515,-0.492){19}{\rule{2.827pt}{0.118pt}}
\multiput(531.00,519.17)(69.132,-11.000){2}{\rule{1.414pt}{0.400pt}}
\multiput(606.00,507.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(606.00,508.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(664.00,495.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(664.00,496.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(710.00,484.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(710.00,485.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(750.00,472.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(750.00,473.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(783.00,463.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(783.00,464.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,452.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(816.00,453.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(842.00,442.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(842.00,443.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,536){\usebox{\plotpoint}}
\multiput(439.00,534.92)(3.186,-0.494){29}{\rule{2.600pt}{0.119pt}}
\multiput(439.00,535.17)(94.604,-16.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(539.00,518.92)(3.210,-0.492){21}{\rule{2.600pt}{0.119pt}}
\multiput(539.00,519.17)(69.604,-12.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(614.00,506.92)(2.478,-0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(614.00,507.17)(53.780,-12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(672.00,494.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(672.00,495.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(719.00,483.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(719.00,484.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(760.00,472.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(760.00,473.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(792.00,462.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(792.00,463.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(825.00,451.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(825.00,452.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(852.00,441.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(852.00,442.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,609){\usebox{\plotpoint}}
\put(520,607.67){\rule{14.695pt}{0.400pt}}
\multiput(520.00,608.17)(30.500,-1.000){2}{\rule{7.347pt}{0.400pt}}
\multiput(581.00,606.92)(0.510,-0.498){91}{\rule{0.509pt}{0.120pt}}
\multiput(581.00,607.17)(46.945,-47.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(629.58,558.57)(0.498,-0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(628.17,559.78)(42.000,-49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(671.00,508.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(671.00,509.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(706.00,487.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(706.00,488.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(738.00,476.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(738.00,477.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(768.00,469.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(768.00,470.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(792.00,463.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(792.00,464.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(815.00,456.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(815.00,457.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,589){\usebox{\plotpoint}}
\multiput(521.58,586.29)(0.499,-0.693){127}{\rule{0.120pt}{0.654pt}}
\multiput(520.17,587.64)(65.000,-88.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(586.00,497.92)(1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(586.00,498.17)(47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(637.00,482.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(637.00,483.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(680.00,471.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(680.00,472.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(716.00,463.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(716.00,464.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(748.00,454.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(748.00,455.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(778.00,442.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(778.00,443.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(803.00,438.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(803.00,439.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(827.00,432.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(827.00,433.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\put(525,518){\usebox{\plotpoint}}
\multiput(525.00,516.92)(1.140,-0.497){57}{\rule{1.007pt}{0.120pt}}
\multiput(525.00,517.17)(65.911,-30.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(593.00,486.92)(2.003,-0.493){23}{\rule{1.669pt}{0.119pt}}
\multiput(593.00,487.17)(47.535,-13.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(644.00,473.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(644.00,474.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(688.00,460.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(688.00,461.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(725.00,453.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(725.00,454.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(758.00,446.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(758.00,447.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(788.00,438.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(788.00,439.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(814.00,432.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(814.00,433.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(837.00,425.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(837.00,426.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\put(529,498){\usebox{\plotpoint}}
\multiput(529.00,496.92)(1.944,-0.495){33}{\rule{1.633pt}{0.119pt}}
\multiput(529.00,497.17)(65.610,-18.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(598.00,478.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(598.00,479.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(652.00,464.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(652.00,465.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(697.00,457.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(697.00,458.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(734.00,449.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(734.00,450.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(768.00,442.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(768.00,443.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(798.00,434.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(798.00,435.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(824.00,427.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(824.00,428.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(848.00,420.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(848.00,421.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,493){\usebox{\plotpoint}}
\multiput(533.00,491.92)(2.122,-0.495){31}{\rule{1.771pt}{0.119pt}}
\multiput(533.00,492.17)(67.325,-17.000){2}{\rule{0.885pt}{0.400pt}}
\multiput(604.00,474.92)(2.571,-0.492){19}{\rule{2.100pt}{0.118pt}}
\multiput(604.00,475.17)(50.641,-11.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(659.00,463.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(659.00,464.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(704.00,455.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(704.00,456.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(743.00,447.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(743.00,448.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(777.00,439.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(777.00,440.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(808.00,431.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(808.00,432.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(834.00,424.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(834.00,425.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(858.00,417.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(858.00,418.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,490){\usebox{\plotpoint}}
\multiput(536.00,488.92)(1.974,-0.495){35}{\rule{1.658pt}{0.119pt}}
\multiput(536.00,489.17)(70.559,-19.000){2}{\rule{0.829pt}{0.400pt}}
\multiput(610.00,469.93)(3.663,-0.488){13}{\rule{2.900pt}{0.117pt}}
\multiput(610.00,470.17)(49.981,-8.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(666.00,461.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(666.00,462.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(712.00,453.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(712.00,454.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(751.00,444.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(751.00,445.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(786.00,437.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(786.00,438.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(817.00,429.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(817.00,430.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(844.00,422.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(844.00,423.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(867.00,415.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(867.00,416.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,486){\usebox{\plotpoint}}
\multiput(540.00,484.92)(2.584,-0.494){27}{\rule{2.127pt}{0.119pt}}
\multiput(540.00,485.17)(71.586,-15.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(616.00,469.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(616.00,470.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(672.00,460.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(672.00,461.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(719.00,451.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(719.00,452.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(759.00,443.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(759.00,444.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(794.00,435.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(794.00,436.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(825.00,427.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(825.00,428.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(852.00,420.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(852.00,421.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(876.00,413.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(876.00,414.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,446){\usebox{\plotpoint}}
\multiput(642.00,444.92)(1.215,-0.496){41}{\rule{1.064pt}{0.120pt}}
\multiput(642.00,445.17)(50.792,-22.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(695.00,422.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(695.00,423.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(738.00,412.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(738.00,413.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(774.00,404.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(774.00,405.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(809.00,396.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(809.00,397.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(839.00,390.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(839.00,391.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(865.00,384.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(865.00,385.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(888.00,377.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(888.00,378.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(911.00,372.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(911.00,373.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(658,426){\usebox{\plotpoint}}
\multiput(658.00,424.92)(2.105,-0.494){27}{\rule{1.753pt}{0.119pt}}
\multiput(658.00,425.17)(58.361,-15.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(720.00,409.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(720.00,410.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(772.00,399.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(772.00,400.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(811.00,391.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(811.00,392.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(850.00,384.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(850.00,385.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(882.00,378.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(882.00,379.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(910.00,373.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(910.00,374.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(934.00,367.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(934.00,368.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(959.00,361.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(959.00,362.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(672,419){\usebox{\plotpoint}}
\multiput(672.00,417.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(672.00,418.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(744.00,402.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(744.00,403.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(800.00,393.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(800.00,394.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(844.00,386.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(844.00,387.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(886.00,379.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(886.00,380.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(918.00,374.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(918.00,375.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(949.00,367.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(949.00,368.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(977.00,361.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(977.00,362.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1001.00,356.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1001.00,357.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(687,414){\usebox{\plotpoint}}
\multiput(687.00,412.92)(2.652,-0.494){27}{\rule{2.180pt}{0.119pt}}
\multiput(687.00,413.17)(73.475,-15.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(765.00,397.93)(3.994,-0.488){13}{\rule{3.150pt}{0.117pt}}
\multiput(765.00,398.17)(54.462,-8.000){2}{\rule{1.575pt}{0.400pt}}
\multiput(826.00,389.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(826.00,390.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(871.00,383.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(871.00,384.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(915.00,376.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(915.00,377.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(953.00,369.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(953.00,370.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(985.00,364.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(985.00,365.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1013.00,359.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1013.00,360.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1035.00,354.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1035.00,355.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(700,409){\usebox{\plotpoint}}
\multiput(700.00,407.92)(3.312,-0.493){23}{\rule{2.685pt}{0.119pt}}
\multiput(700.00,408.17)(78.428,-13.000){2}{\rule{1.342pt}{0.400pt}}
\multiput(784.00,394.93)(4.993,-0.485){11}{\rule{3.871pt}{0.117pt}}
\multiput(784.00,395.17)(57.965,-7.000){2}{\rule{1.936pt}{0.400pt}}
\multiput(850.00,387.93)(3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(850.00,388.17)(42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(898.00,380.93)(3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(898.00,381.17)(42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(946.00,373.93)(4.050,-0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(946.00,374.17)(30.649,-5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(983.00,368.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(983.00,369.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1014.00,363.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1014.00,364.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1043.00,357.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1043.00,358.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1070.00,351.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1070.00,352.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(742,425){\usebox{\plotpoint}}
\multiput(742.00,423.92)(0.600,-0.497){57}{\rule{0.580pt}{0.120pt}}
\multiput(742.00,424.17)(34.796,-30.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(778.00,393.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(778.00,394.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(811.00,382.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(811.00,383.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(841.00,373.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(841.00,374.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(867.00,363.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(867.00,364.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(892.00,357.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(892.00,358.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(912.00,352.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(912.00,353.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(932.00,345.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(932.00,346.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,340.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(952.00,341.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(754,396){\usebox{\plotpoint}}
\multiput(754.00,394.92)(1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(754.00,395.17)(41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(797.00,374.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(797.00,375.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,361.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(836.00,362.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(870.00,351.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(870.00,352.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(900.00,343.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(900.00,344.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(928.00,337.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(928.00,338.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(951.00,334.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(951.00,335.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(971.00,329.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(971.00,330.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(994.00,325.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(994.00,326.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(763,385){\usebox{\plotpoint}}
\multiput(763.00,383.92)(1.249,-0.496){39}{\rule{1.090pt}{0.119pt}}
\multiput(763.00,384.17)(49.737,-21.000){2}{\rule{0.545pt}{0.400pt}}
\multiput(815.00,362.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(815.00,363.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(859.00,349.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(859.00,350.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(897.00,341.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(897.00,342.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(930.00,335.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(930.00,336.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(958.00,330.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(958.00,331.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(985.00,324.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(985.00,325.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1009.00,317.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1009.00,318.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(1031,314.17){\rule{4.500pt}{0.400pt}}
\multiput(1031.00,315.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\put(774,377){\usebox{\plotpoint}}
\multiput(774.00,375.92)(1.370,-0.496){39}{\rule{1.186pt}{0.119pt}}
\multiput(774.00,376.17)(54.539,-21.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(831.00,354.92)(2.090,-0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(831.00,355.17)(45.402,-12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(880.00,342.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(880.00,343.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(919.00,336.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(919.00,337.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(956.00,329.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(956.00,330.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(988.00,321.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(988.00,322.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1016.00,318.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1016.00,319.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1041.00,315.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1041.00,316.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1062.00,312.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1062.00,313.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(784,370){\usebox{\plotpoint}}
\multiput(784.00,368.92)(1.492,-0.496){39}{\rule{1.281pt}{0.119pt}}
\multiput(784.00,369.17)(59.341,-21.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(846.00,347.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(846.00,348.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(900.00,338.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(900.00,339.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(942.00,331.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(942.00,332.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(982.00,323.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(982.00,324.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1015.00,320.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1015.00,321.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1043.00,316.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1043.00,317.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1068.00,312.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1068.00,313.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1093.00,307.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1093.00,308.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(840,416){\usebox{\plotpoint}}
\multiput(840.58,413.41)(0.497,-0.654){49}{\rule{0.120pt}{0.623pt}}
\multiput(839.17,414.71)(26.000,-32.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(866.00,380.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(866.00,381.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(891.00,367.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(891.00,368.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(911.00,356.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(911.00,357.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(932.00,346.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(932.00,347.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(952.00,339.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(952.00,340.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(969.00,333.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(969.00,334.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(985.00,326.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(985.00,327.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1001.00,321.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1001.00,322.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(848,382){\usebox{\plotpoint}}
\multiput(848.00,380.92)(0.675,-0.496){43}{\rule{0.639pt}{0.120pt}}
\multiput(848.00,381.17)(29.673,-23.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(879.00,357.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(879.00,358.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(910.00,340.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(910.00,341.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(934.00,328.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(934.00,329.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(958.00,318.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(958.00,319.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(981.00,312.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(981.00,313.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1001.00,309.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1001.00,310.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1018.00,304.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1018.00,305.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1036.00,300.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1036.00,301.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(855,369){\usebox{\plotpoint}}
\multiput(855.00,367.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(855.00,368.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(893.00,341.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(893.00,342.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(927.00,324.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(927.00,325.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(956.00,313.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(956.00,314.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,307.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(982.00,308.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1006.00,302.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1006.00,303.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1029.00,294.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1029.00,295.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(1050,287.17){\rule{3.700pt}{0.400pt}}
\multiput(1050.00,288.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1068,285.17){\rule{4.100pt}{0.400pt}}
\multiput(1068.00,286.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(862,359){\usebox{\plotpoint}}
\multiput(862.00,357.92)(0.770,-0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(862.00,358.17)(41.517,-28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(905.00,329.92)(1.318,-0.494){27}{\rule{1.140pt}{0.119pt}}
\multiput(905.00,330.17)(36.634,-15.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(944.00,314.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(944.00,315.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(973.00,307.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(973.00,308.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,297.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(1003.00,298.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\put(1032,288.17){\rule{4.900pt}{0.400pt}}
\multiput(1032.00,289.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1056,286.17){\rule{4.300pt}{0.400pt}}
\multiput(1056.00,287.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1077.00,284.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1077.00,285.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1095.00,281.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1095.00,282.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\put(869,349){\usebox{\plotpoint}}
\multiput(869.00,347.92)(0.842,-0.497){53}{\rule{0.771pt}{0.120pt}}
\multiput(869.00,348.17)(45.399,-28.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(916.00,319.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(916.00,320.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(959.00,308.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(959.00,309.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(992.00,298.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(992.00,299.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(1026.00,289.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(1026.00,290.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1054.00,286.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1054.00,287.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1079.00,283.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1079.00,284.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1101.00,279.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1101.00,280.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1123.00,275.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1123.00,276.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(944,413){\usebox{\plotpoint}}
\multiput(944.58,409.07)(0.495,-1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(943.17,411.03)(17.000,-34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(961.00,375.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(961.00,376.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(977.00,361.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(977.00,362.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(994.00,350.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(994.00,351.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1008.00,339.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1008.00,340.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1023.00,333.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1023.00,334.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1036.00,326.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1036.00,327.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1048.00,319.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1048.00,320.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1062.00,314.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1062.00,315.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(949,377){\usebox{\plotpoint}}
\multiput(949.58,374.70)(0.496,-0.567){41}{\rule{0.120pt}{0.555pt}}
\multiput(948.17,375.85)(22.000,-23.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(971.00,350.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(971.00,351.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(991.00,333.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(991.00,334.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1011.00,319.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1011.00,320.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1028.00,309.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1028.00,310.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1046.00,302.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1046.00,303.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1061.00,299.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1061.00,300.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1074.00,294.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1074.00,295.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1091.00,289.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1091.00,290.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(954,363){\usebox{\plotpoint}}
\multiput(954.58,360.86)(0.497,-0.517){51}{\rule{0.120pt}{0.515pt}}
\multiput(953.17,361.93)(27.000,-26.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(981.00,333.92)(0.605,-0.495){35}{\rule{0.584pt}{0.119pt}}
\multiput(981.00,334.17)(21.787,-19.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(1004.00,314.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1004.00,315.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1027.00,302.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1027.00,303.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1047.00,295.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1047.00,296.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1066.00,290.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1066.00,291.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1084.00,282.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1084.00,283.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\put(1101,274.17){\rule{3.300pt}{0.400pt}}
\multiput(1101.00,275.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1117,272.67){\rule{3.854pt}{0.400pt}}
\multiput(1117.00,273.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(959,352){\usebox{\plotpoint}}
\multiput(959.58,349.87)(0.497,-0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(958.17,350.93)(30.000,-29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(989.00,319.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(989.00,320.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1016.00,302.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1016.00,303.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1041.00,295.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1041.00,296.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1064.00,284.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1064.00,285.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(1086,274.67){\rule{4.818pt}{0.400pt}}
\multiput(1086.00,275.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1106,273.17){\rule{3.700pt}{0.400pt}}
\multiput(1106.00,274.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1124.00,271.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1124.00,272.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1140.00,268.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1140.00,269.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(964,341){\usebox{\plotpoint}}
\multiput(964.00,339.92)(0.566,-0.497){57}{\rule{0.553pt}{0.120pt}}
\multiput(964.00,340.17)(32.852,-30.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(998.00,309.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(998.00,310.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1028.00,295.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1028.00,296.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1055.00,284.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1055.00,285.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\put(1082,274.17){\rule{4.700pt}{0.400pt}}
\multiput(1082.00,275.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1105.00,272.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1105.00,273.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1125.00,269.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1125.00,270.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1144.00,264.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1144.00,265.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1164.00,261.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1164.00,262.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 21}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(340,613){\rule{1pt}{1pt}}
\put(627,564){\rule{1pt}{1pt}}
\put(763,531){\rule{1pt}{1pt}}
\put(852,502){\rule{1pt}{1pt}}
\put(919,478){\rule{1pt}{1pt}}
\put(972,456){\rule{1pt}{1pt}}
\put(1016,437){\rule{1pt}{1pt}}
\put(1055,422){\rule{1pt}{1pt}}
\put(1087,410){\rule{1pt}{1pt}}
\put(1117,396){\rule{1pt}{1pt}}
\put(1144,385){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,656){\usebox{\plotpoint}}
\multiput(590.00,654.92)(2.159,-0.498){67}{\rule{1.814pt}{0.120pt}}
\multiput(590.00,655.17)(146.234,-35.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(740.00,619.92)(1.510,-0.497){61}{\rule{1.300pt}{0.120pt}}
\multiput(740.00,620.17)(93.302,-32.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,587.92)(1.151,-0.497){59}{\rule{1.016pt}{0.120pt}}
\multiput(836.00,588.17)(68.891,-31.000){2}{\rule{0.508pt}{0.400pt}}
\multiput(907.00,556.92)(0.987,-0.497){53}{\rule{0.886pt}{0.120pt}}
\multiput(907.00,557.17)(53.162,-28.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(962.00,528.92)(0.888,-0.497){49}{\rule{0.808pt}{0.120pt}}
\multiput(962.00,529.17)(44.324,-26.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1008.00,502.92)(0.891,-0.496){41}{\rule{0.809pt}{0.120pt}}
\multiput(1008.00,503.17)(37.321,-22.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(1047.00,480.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(1047.00,481.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1081.00,457.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(1081.00,458.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1112.00,438.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(1112.00,439.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(1139.00,421.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1139.00,422.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(718,607){\usebox{\plotpoint}}
\multiput(718.00,605.92)(2.370,-0.496){41}{\rule{1.973pt}{0.120pt}}
\multiput(718.00,606.17)(98.906,-22.000){2}{\rule{0.986pt}{0.400pt}}
\multiput(821.00,583.92)(1.700,-0.496){41}{\rule{1.445pt}{0.120pt}}
\multiput(821.00,584.17)(71.000,-22.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(895.00,561.92)(1.218,-0.496){45}{\rule{1.067pt}{0.120pt}}
\multiput(895.00,562.17)(55.786,-24.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(953.00,537.92)(0.945,-0.497){47}{\rule{0.852pt}{0.120pt}}
\multiput(953.00,538.17)(45.232,-25.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1000.00,512.92)(0.914,-0.496){41}{\rule{0.827pt}{0.120pt}}
\multiput(1000.00,513.17)(38.283,-22.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1040.00,490.92)(0.731,-0.496){45}{\rule{0.683pt}{0.120pt}}
\multiput(1040.00,491.17)(33.582,-24.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1075.00,466.92)(0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(1075.00,467.17)(29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1106.00,446.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(1106.00,447.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1134.00,429.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1134.00,430.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1159.00,411.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1159.00,412.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(827,546){\usebox{\plotpoint}}
\multiput(827.00,544.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(827.00,545.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(899.00,529.92)(1.810,-0.494){29}{\rule{1.525pt}{0.119pt}}
\multiput(899.00,530.17)(53.835,-16.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(956.00,513.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(956.00,514.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(1003.00,496.92)(1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(1003.00,497.17)(37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1043.00,478.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(1043.00,479.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(1078.00,459.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(1078.00,460.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1108.00,440.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1108.00,441.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1136.00,425.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1136.00,426.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1161.00,408.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(1161.00,409.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1184.00,394.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1184.00,395.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(930,481){\usebox{\plotpoint}}
\multiput(930.00,479.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(930.00,480.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(981.00,469.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(981.00,470.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(1024.00,457.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(1024.00,458.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(1062.00,444.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(1062.00,445.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(1094.00,431.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(1094.00,432.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(1123.00,416.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1123.00,417.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1149.00,403.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1149.00,404.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1173.00,389.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1173.00,390.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1195.00,376.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1195.00,377.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1215.00,364.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1215.00,365.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1040,414){\usebox{\plotpoint}}
\multiput(1040.00,412.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(1040.00,413.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(1075.00,406.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1075.00,407.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1106.00,397.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(1106.00,398.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1134.00,387.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1134.00,388.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1159.00,376.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1159.00,377.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1182.00,366.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1182.00,367.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1203.00,354.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(1203.00,355.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1223.00,341.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1223.00,342.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1241.00,329.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1241.00,330.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1258.00,316.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1258.00,317.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1144,344){\usebox{\plotpoint}}
\multiput(1144.00,342.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1144.00,343.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1168.00,337.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(1168.00,338.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1191.00,329.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1191.00,330.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1211.00,320.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1211.00,321.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1230.00,311.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1230.00,312.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1248.00,303.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1248.00,304.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1264.00,294.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1264.00,295.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1280.00,284.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1280.00,285.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1295.00,277.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1295.00,278.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1309.00,270.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1309.00,271.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1230,283){\usebox{\plotpoint}}
\multiput(1230.00,281.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1230.00,282.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1247.00,277.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1247.00,278.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1264.00,272.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1264.00,273.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1280.00,267.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1280.00,268.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1295.00,263.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1295.00,264.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1309.00,258.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1309.00,259.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1322.00,253.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1322.00,254.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1335,249.17){\rule{2.500pt}{0.400pt}}
\multiput(1335.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1347,247.17){\rule{2.300pt}{0.400pt}}
\multiput(1347.00,248.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1358.00,245.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1358.00,246.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 21}}
\put(340,572){\rule{1pt}{1pt}}
\put(627,511){\rule{1pt}{1pt}}
\put(763,470){\rule{1pt}{1pt}}
\put(852,433){\rule{1pt}{1pt}}
\put(919,403){\rule{1pt}{1pt}}
\put(972,376){\rule{1pt}{1pt}}
\put(1016,353){\rule{1pt}{1pt}}
\put(1055,333){\rule{1pt}{1pt}}
\put(1087,318){\rule{1pt}{1pt}}
\put(1117,301){\rule{1pt}{1pt}}
\put(1144,287){\rule{1pt}{1pt}}
\put(433,687){\usebox{\plotpoint}}
\multiput(433.00,685.93)(5.908,-0.485){11}{\rule{4.557pt}{0.117pt}}
\multiput(433.00,686.17)(68.541,-7.000){2}{\rule{2.279pt}{0.400pt}}
\multiput(511.00,678.92)(1.270,-0.497){47}{\rule{1.108pt}{0.120pt}}
\multiput(511.00,679.17)(60.700,-25.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(574.00,653.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(574.00,654.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(623.00,639.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(623.00,640.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(665.00,629.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(665.00,630.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(703.00,619.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(703.00,620.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(735.00,610.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(735.00,611.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(763.00,602.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(763.00,603.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(790.00,593.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(790.00,594.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(815.00,584.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(815.00,585.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(836.00,576.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(836.00,577.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,687){\usebox{\plotpoint}}
\multiput(433.00,685.92)(1.494,-0.497){55}{\rule{1.286pt}{0.120pt}}
\multiput(433.00,686.17)(83.330,-29.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(519.00,656.92)(2.996,-0.492){19}{\rule{2.427pt}{0.118pt}}
\multiput(519.00,657.17)(58.962,-11.000){2}{\rule{1.214pt}{0.400pt}}
\multiput(583.00,645.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(583.00,646.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(634.00,635.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(634.00,636.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(676.00,626.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(676.00,627.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(714.00,616.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(714.00,617.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(746.00,608.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(746.00,609.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(775.00,600.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(775.00,601.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(803.00,591.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(803.00,592.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(827.00,581.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(827.00,582.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(849.00,572.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(849.00,573.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,669){\usebox{\plotpoint}}
\multiput(439.00,667.92)(3.727,-0.492){21}{\rule{3.000pt}{0.119pt}}
\multiput(439.00,668.17)(80.773,-12.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(526.00,655.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(526.00,656.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(592.00,644.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(592.00,645.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(643.00,634.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(643.00,635.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(687.00,625.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(687.00,626.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(725.00,616.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(725.00,617.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(759.00,607.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(759.00,608.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(787.00,599.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(787.00,600.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(814.00,590.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(814.00,591.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(838.00,580.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(838.00,581.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(862.00,571.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(862.00,572.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,668){\usebox{\plotpoint}}
\multiput(445.00,666.92)(3.727,-0.492){21}{\rule{3.000pt}{0.119pt}}
\multiput(445.00,667.17)(80.773,-12.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(532.00,654.92)(3.232,-0.492){19}{\rule{2.609pt}{0.118pt}}
\multiput(532.00,655.17)(63.585,-11.000){2}{\rule{1.305pt}{0.400pt}}
\multiput(601.00,643.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(601.00,644.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(654.00,634.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(654.00,635.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(697.00,625.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(697.00,626.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(737.00,615.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(737.00,616.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(769.00,606.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(769.00,607.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(798.00,598.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(798.00,599.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(825.00,589.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(825.00,590.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(851.00,580.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(851.00,581.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(873.00,571.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(873.00,572.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,667){\usebox{\plotpoint}}
\multiput(450.00,665.92)(4.317,-0.492){19}{\rule{3.445pt}{0.118pt}}
\multiput(450.00,666.17)(84.849,-11.000){2}{\rule{1.723pt}{0.400pt}}
\multiput(542.00,654.92)(3.184,-0.492){19}{\rule{2.573pt}{0.118pt}}
\multiput(542.00,655.17)(62.660,-11.000){2}{\rule{1.286pt}{0.400pt}}
\multiput(610.00,643.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(610.00,644.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(663.00,634.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(663.00,635.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(706.00,624.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(706.00,625.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(746.00,615.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(746.00,616.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(780.00,606.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(780.00,607.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(809.00,598.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(809.00,599.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(837.00,589.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(837.00,590.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(862.00,579.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(862.00,580.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(884.00,571.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(884.00,572.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\put(455,667){\usebox{\plotpoint}}
\multiput(455.00,665.92)(4.317,-0.492){19}{\rule{3.445pt}{0.118pt}}
\multiput(455.00,666.17)(84.849,-11.000){2}{\rule{1.723pt}{0.400pt}}
\multiput(547.00,654.92)(3.279,-0.492){19}{\rule{2.645pt}{0.118pt}}
\multiput(547.00,655.17)(64.509,-11.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(617.00,643.92)(2.789,-0.491){17}{\rule{2.260pt}{0.118pt}}
\multiput(617.00,644.17)(49.309,-10.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(671.00,633.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(671.00,634.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(716.00,624.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(716.00,625.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(755.00,615.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(755.00,616.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(790.00,606.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(790.00,607.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(820.00,598.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(820.00,599.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(848.00,589.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(848.00,590.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(873.00,579.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(873.00,580.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(894.00,570.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(894.00,571.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\put(460,666){\usebox{\plotpoint}}
\multiput(460.00,664.92)(4.978,-0.491){17}{\rule{3.940pt}{0.118pt}}
\multiput(460.00,665.17)(87.822,-10.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(556.00,654.92)(3.279,-0.492){19}{\rule{2.645pt}{0.118pt}}
\multiput(556.00,655.17)(64.509,-11.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(626.00,643.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(626.00,644.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(678.00,633.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(678.00,634.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(724.00,624.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(724.00,625.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(765.00,615.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(765.00,616.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(800.00,606.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(800.00,607.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(830.00,598.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(830.00,599.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(858.00,589.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(858.00,590.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(880.00,579.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(880.00,580.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(905.00,570.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(905.00,571.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,642){\usebox{\plotpoint}}
\multiput(534.00,640.94)(8.523,-0.468){5}{\rule{6.000pt}{0.113pt}}
\multiput(534.00,641.17)(46.547,-4.000){2}{\rule{3.000pt}{0.400pt}}
\multiput(593.00,636.92)(0.658,-0.498){67}{\rule{0.626pt}{0.120pt}}
\multiput(593.00,637.17)(44.701,-35.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(639.00,601.92)(1.189,-0.495){31}{\rule{1.041pt}{0.119pt}}
\multiput(639.00,602.17)(37.839,-17.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(679.00,584.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(679.00,585.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(714.00,574.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(714.00,575.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(746.00,567.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(746.00,568.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(773.00,561.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(773.00,562.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(799.00,554.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(799.00,555.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(822.00,548.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(822.00,549.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,642){\usebox{\plotpoint}}
\multiput(534.00,640.92)(0.653,-0.498){95}{\rule{0.622pt}{0.120pt}}
\multiput(534.00,641.17)(62.708,-49.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(598.00,591.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(598.00,592.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(646.00,582.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(646.00,583.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(688.00,574.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(688.00,575.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(723.00,567.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(723.00,568.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(756.00,561.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(756.00,562.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(783.00,555.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(783.00,556.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(810.00,549.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(810.00,550.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(834.00,542.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(834.00,543.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,603){\usebox{\plotpoint}}
\multiput(538.00,601.92)(2.598,-0.493){23}{\rule{2.131pt}{0.119pt}}
\multiput(538.00,602.17)(61.577,-13.000){2}{\rule{1.065pt}{0.400pt}}
\multiput(604.00,588.93)(2.825,-0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(604.00,589.17)(44.272,-9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(653.00,579.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(653.00,580.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(695.00,572.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(695.00,573.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(732.00,565.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(732.00,566.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(765.00,559.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(765.00,560.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(794.00,553.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(794.00,554.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(820.00,547.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(820.00,548.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(844.00,540.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(844.00,541.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,599){\usebox{\plotpoint}}
\multiput(542.00,597.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(542.00,598.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(608.00,586.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(608.00,587.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(660.00,578.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(660.00,579.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(704.00,571.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(704.00,572.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(741.00,564.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(741.00,565.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(775.00,558.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(775.00,559.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(803.00,552.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(803.00,553.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(830.00,546.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(830.00,547.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(854.00,540.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(854.00,541.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\put(546,597){\usebox{\plotpoint}}
\multiput(546.00,595.92)(3.570,-0.491){17}{\rule{2.860pt}{0.118pt}}
\multiput(546.00,596.17)(63.064,-10.000){2}{\rule{1.430pt}{0.400pt}}
\multiput(615.00,585.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(615.00,586.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(668.00,577.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(668.00,578.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(711.00,571.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(711.00,572.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(748.00,564.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(748.00,565.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(783.00,557.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(783.00,558.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(812.00,552.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(812.00,553.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(839.00,546.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(839.00,547.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(865.00,539.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(865.00,540.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(549,596){\usebox{\plotpoint}}
\multiput(549.00,594.93)(4.048,-0.489){15}{\rule{3.211pt}{0.118pt}}
\multiput(549.00,595.17)(63.335,-9.000){2}{\rule{1.606pt}{0.400pt}}
\multiput(619.00,585.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(619.00,586.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(674.00,577.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(674.00,578.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(719.00,570.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(719.00,571.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(757.00,563.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(757.00,564.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(791.00,557.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(791.00,558.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(822.00,551.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(822.00,552.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(849.00,545.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(849.00,546.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(874.00,539.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(874.00,540.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,595){\usebox{\plotpoint}}
\multiput(553.00,593.93)(4.786,-0.488){13}{\rule{3.750pt}{0.117pt}}
\multiput(553.00,594.17)(65.217,-8.000){2}{\rule{1.875pt}{0.400pt}}
\multiput(626.00,585.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(626.00,586.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(681.00,577.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(681.00,578.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(724.00,570.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(724.00,571.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(764.00,563.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(764.00,564.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(800.00,557.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(800.00,558.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(830.00,551.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(830.00,552.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(858.00,545.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(858.00,546.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(884.00,538.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(884.00,539.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,612){\usebox{\plotpoint}}
\put(630,610.67){\rule{9.395pt}{0.400pt}}
\multiput(630.00,611.17)(19.500,-1.000){2}{\rule{4.698pt}{0.400pt}}
\multiput(669.58,608.25)(0.498,-0.704){71}{\rule{0.120pt}{0.662pt}}
\multiput(668.17,609.63)(37.000,-50.626){2}{\rule{0.400pt}{0.331pt}}
\multiput(706.00,557.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(706.00,558.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(739.00,529.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(739.00,530.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(767.00,517.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(767.00,518.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(792.00,510.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(792.00,511.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(816.00,504.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(816.00,505.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(837.00,497.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(837.00,498.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(857.00,492.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(857.00,493.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,612){\usebox{\plotpoint}}
\multiput(630.58,608.41)(0.498,-0.957){85}{\rule{0.120pt}{0.864pt}}
\multiput(629.17,610.21)(44.000,-82.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(674.00,526.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(674.00,527.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(711.00,513.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(711.00,514.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(746.00,505.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(746.00,506.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(774.00,500.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(774.00,501.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(801.00,494.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(801.00,495.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(823.00,491.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(823.00,492.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(847.00,485.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(847.00,486.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(867.00,479.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(867.00,480.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,539){\usebox{\plotpoint}}
\multiput(633.00,537.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(633.00,538.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(678.00,516.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(678.00,517.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(717.00,507.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(717.00,508.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(752.00,501.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(752.00,502.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(782.00,495.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(782.00,496.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(809.00,489.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(809.00,490.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(833.00,485.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(833.00,486.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(855.00,480.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(855.00,481.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(876.00,474.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(876.00,475.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(636,529){\usebox{\plotpoint}}
\multiput(636.00,527.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(636.00,528.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(681.00,513.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(681.00,514.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(722.00,504.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(722.00,505.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(759.00,498.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(759.00,499.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(789.00,492.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(789.00,493.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(817.00,487.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(817.00,488.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(841.00,482.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(841.00,483.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(864.00,477.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(864.00,478.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(885.00,472.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(885.00,473.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,525){\usebox{\plotpoint}}
\multiput(638.00,523.92)(1.782,-0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(638.00,524.17)(45.887,-14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(687.00,509.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(687.00,510.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(728.00,502.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(728.00,503.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(765.00,496.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(765.00,497.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(795.00,490.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(795.00,491.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(824.00,485.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(824.00,486.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(849.00,480.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(849.00,481.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(873.00,476.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(873.00,477.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(894.00,471.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(894.00,472.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,521){\usebox{\plotpoint}}
\multiput(641.00,519.92)(2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(641.00,520.17)(44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(690.00,509.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(690.00,510.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(733.00,500.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(733.00,501.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(771.00,494.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(771.00,495.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(803.00,489.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(803.00,490.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(831.00,484.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(831.00,485.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(857.00,479.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(857.00,480.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(881.00,475.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(881.00,476.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(903.00,470.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(903.00,471.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,519){\usebox{\plotpoint}}
\multiput(644.00,517.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(644.00,518.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(695.00,507.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(695.00,508.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(738.00,499.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(738.00,500.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(775.00,493.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(775.00,494.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(808.00,489.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(808.00,490.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(839.00,483.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(839.00,484.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(865.00,479.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(865.00,480.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(889.00,474.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(889.00,475.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(911.00,469.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(911.00,470.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(742,465){\usebox{\plotpoint}}
\multiput(742.00,463.92)(1.284,-0.494){27}{\rule{1.113pt}{0.119pt}}
\multiput(742.00,464.17)(35.689,-15.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(780.00,448.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(780.00,449.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(812.00,439.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(812.00,440.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(838.00,432.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(838.00,433.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(865.00,427.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(865.00,428.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(890.00,423.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(890.00,424.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(913.00,419.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(913.00,420.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(934.00,415.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(934.00,416.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(952.00,410.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(952.00,411.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(753,452){\usebox{\plotpoint}}
\multiput(753.00,450.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(753.00,451.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(797.00,437.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(797.00,438.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(837.00,430.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(837.00,431.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(870.00,424.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(870.00,425.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(897.00,419.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(897.00,420.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(926.00,414.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(926.00,415.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(952.00,410.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(952.00,411.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(975.00,407.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(975.00,408.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(993.00,403.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(993.00,404.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(764,445){\usebox{\plotpoint}}
\multiput(764.00,443.92)(2.430,-0.492){19}{\rule{1.991pt}{0.118pt}}
\multiput(764.00,444.17)(47.868,-11.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(816.00,432.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(816.00,433.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(861.00,425.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(861.00,426.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(896.00,419.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(896.00,420.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(929.00,415.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(929.00,416.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(957.00,411.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(957.00,412.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(985.00,407.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(985.00,408.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1010.00,403.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1010.00,404.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1028.00,399.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1028.00,400.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(772,441){\usebox{\plotpoint}}
\multiput(772.00,439.92)(3.154,-0.491){17}{\rule{2.540pt}{0.118pt}}
\multiput(772.00,440.17)(55.728,-10.000){2}{\rule{1.270pt}{0.400pt}}
\multiput(833.00,429.93)(3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(833.00,430.17)(42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(881.00,422.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(881.00,423.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(921.00,417.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(921.00,418.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(954.00,414.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(954.00,415.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(987.00,409.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(987.00,410.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1010.00,405.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1010.00,406.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1040.00,400.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1040.00,401.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1065.00,397.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1065.00,398.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(782,438){\usebox{\plotpoint}}
\multiput(782.00,436.93)(3.698,-0.489){15}{\rule{2.944pt}{0.118pt}}
\multiput(782.00,437.17)(57.889,-9.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(846.00,427.93)(4.154,-0.485){11}{\rule{3.243pt}{0.117pt}}
\multiput(846.00,428.17)(48.269,-7.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(901.00,420.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(901.00,421.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(941.00,416.93)(4.272,-0.477){7}{\rule{3.220pt}{0.115pt}}
\multiput(941.00,417.17)(32.317,-5.000){2}{\rule{1.610pt}{0.400pt}}
\multiput(980.00,411.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(980.00,412.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(1011.00,407.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(1011.00,408.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1043.00,403.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1043.00,404.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1066.00,400.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1066.00,401.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1090.00,396.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1090.00,397.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(834,434){\usebox{\plotpoint}}
\multiput(834.00,432.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(834.00,433.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(862.00,411.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(862.00,412.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(886.00,398.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(886.00,399.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(907.00,389.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(907.00,390.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(928.00,383.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(928.00,384.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(948.00,377.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(948.00,378.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(965.00,373.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(965.00,374.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(983.00,369.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(983.00,370.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(998.00,364.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(998.00,365.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(842,414){\usebox{\plotpoint}}
\multiput(842.00,412.92)(0.765,-0.496){39}{\rule{0.710pt}{0.119pt}}
\multiput(842.00,413.17)(30.527,-21.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(874.00,391.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(874.00,392.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(905.00,380.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(905.00,381.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(932.00,373.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(932.00,374.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(954.00,366.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(954.00,367.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(977.00,359.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(977.00,360.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(998.00,356.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(998.00,357.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1017.00,353.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1017.00,354.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1034.00,349.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1034.00,350.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(850,401){\usebox{\plotpoint}}
\multiput(850.00,399.92)(1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(850.00,400.17)(36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(889.00,381.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(889.00,382.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(923.00,371.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(923.00,372.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(953.00,362.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(953.00,363.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(980.00,358.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(980.00,359.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1003.00,353.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1003.00,354.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1025.00,350.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1025.00,351.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1047.00,344.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1047.00,345.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1063.00,341.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1063.00,342.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(856,393){\usebox{\plotpoint}}
\multiput(856.00,391.92)(1.458,-0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(856.00,392.17)(43.406,-16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(902.00,375.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(902.00,376.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(939.00,363.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(939.00,364.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(973.00,358.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(973.00,359.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1001.00,353.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1001.00,354.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1029.00,347.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1029.00,348.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1047.00,344.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1047.00,345.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1074.00,338.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1074.00,339.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(1096,335.17){\rule{3.300pt}{0.400pt}}
\multiput(1096.00,336.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(864,388){\usebox{\plotpoint}}
\multiput(864.00,386.92)(1.430,-0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(864.00,387.17)(45.448,-17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(912.00,369.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(912.00,370.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(955.00,360.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(955.00,361.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(990.00,355.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(990.00,356.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(1023.00,347.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1023.00,348.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1049.00,342.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1049.00,343.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(1076,339.17){\rule{4.300pt}{0.400pt}}
\multiput(1076.00,340.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1097.00,337.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1097.00,338.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1119.00,332.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1119.00,333.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(923,423){\usebox{\plotpoint}}
\multiput(923.58,420.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(922.17,421.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(942.00,396.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(942.00,397.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.00,379.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(959.00,380.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(976.00,368.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(976.00,369.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,360.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(992.00,361.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1008.00,354.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1008.00,355.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1022.00,348.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1022.00,349.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1037.00,344.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1037.00,345.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1050.00,338.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1050.00,339.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(929,398){\usebox{\plotpoint}}
\multiput(929.58,395.64)(0.496,-0.587){43}{\rule{0.120pt}{0.570pt}}
\multiput(928.17,396.82)(23.000,-25.818){2}{\rule{0.400pt}{0.285pt}}
\multiput(952.00,369.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(952.00,370.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(973.00,355.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(973.00,356.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(995.00,346.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(995.00,347.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1012.00,336.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1012.00,337.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1032.00,327.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1032.00,328.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1049.00,323.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1049.00,324.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1065.00,320.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1065.00,321.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1079.00,316.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1079.00,317.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(934,381){\usebox{\plotpoint}}
\multiput(934.00,379.92)(0.583,-0.496){45}{\rule{0.567pt}{0.120pt}}
\multiput(934.00,380.17)(26.824,-24.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(962.00,355.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(962.00,356.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(988.00,341.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(988.00,342.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1012.00,328.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1012.00,329.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1034.00,323.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1034.00,324.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1053.00,318.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1053.00,319.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1072.00,313.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1072.00,314.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1091.00,305.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1091.00,306.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1104.00,302.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1104.00,303.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\put(939,371){\usebox{\plotpoint}}
\multiput(939.00,369.92)(0.775,-0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(939.00,370.17)(32.509,-22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(973.00,347.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(973.00,348.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1001.00,329.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(1001.00,330.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1029.00,322.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1029.00,323.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1051.00,315.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1051.00,316.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1074.00,306.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1074.00,307.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1090.00,303.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1090.00,304.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\put(1113,294.17){\rule{4.100pt}{0.400pt}}
\multiput(1113.00,295.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(1133,292.17){\rule{2.700pt}{0.400pt}}
\multiput(1133.00,293.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(944,363){\usebox{\plotpoint}}
\multiput(944.00,361.92)(0.752,-0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(944.00,362.17)(34.547,-24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(980.00,337.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(980.00,338.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1013.00,324.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(1013.00,325.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(1042.00,316.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1042.00,317.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1069.00,305.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1069.00,306.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1092.00,298.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1092.00,299.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\put(1115,293.67){\rule{4.336pt}{0.400pt}}
\multiput(1115.00,294.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(1133.00,292.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1133.00,293.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1153.00,287.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1153.00,288.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1012,419){\usebox{\plotpoint}}
\multiput(1012.58,415.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(1011.17,417.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(1027.58,390.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1026.17,391.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1040.00,373.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1040.00,374.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1052.00,362.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1052.00,363.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1064.00,353.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1064.00,354.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1077.00,347.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1077.00,348.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1088.00,341.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1088.00,342.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1098.00,337.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1098.00,338.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1109.00,330.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1109.00,331.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1016,393){\usebox{\plotpoint}}
\multiput(1016.58,389.91)(0.495,-0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(1015.17,391.45)(18.000,-27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(1034.00,362.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1034.00,363.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1051.00,347.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1051.00,348.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1067.00,337.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1067.00,338.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1080.00,326.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1080.00,327.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1096.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1096.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1109.00,312.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1109.00,313.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1121.00,309.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1121.00,310.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,305.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1133.00,306.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1020,375){\usebox{\plotpoint}}
\multiput(1020.58,372.62)(0.496,-0.591){41}{\rule{0.120pt}{0.573pt}}
\multiput(1019.17,373.81)(22.000,-24.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1042.00,347.92)(0.625,-0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(1042.00,348.17)(18.755,-16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1062.00,331.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1062.00,332.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1079.00,317.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1079.00,318.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1096.00,311.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1096.00,312.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1113.00,305.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1113.00,306.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1128.00,300.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1128.00,301.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1142.00,291.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1142.00,292.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1154.00,288.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1154.00,289.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1023,364){\usebox{\plotpoint}}
\multiput(1023.00,362.92)(0.519,-0.497){47}{\rule{0.516pt}{0.120pt}}
\multiput(1023.00,363.17)(24.929,-25.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1049.00,337.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(1049.00,338.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1071.00,317.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1071.00,318.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1092.00,309.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1092.00,310.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1110.00,302.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1110.00,303.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1130.00,292.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1130.00,293.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1143.00,288.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1143.00,289.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\put(1161,277.17){\rule{3.500pt}{0.400pt}}
\multiput(1161.00,278.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1178,275.67){\rule{2.650pt}{0.400pt}}
\multiput(1178.00,276.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1027,355){\usebox{\plotpoint}}
\multiput(1027.00,353.92)(0.517,-0.497){51}{\rule{0.515pt}{0.120pt}}
\multiput(1027.00,354.17)(26.931,-27.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1055.00,326.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(1055.00,327.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1081.00,311.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1081.00,312.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1103.00,302.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1103.00,303.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1125.00,289.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1125.00,290.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1144.00,281.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1144.00,282.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(1163,276.67){\rule{3.373pt}{0.400pt}}
\multiput(1163.00,277.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1177.00,275.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1177.00,276.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1194.00,269.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1194.00,270.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 22}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,702){\rule{1pt}{1pt}}
\put(615,650){\rule{1pt}{1pt}}
\put(752,618){\rule{1pt}{1pt}}
\put(842,589){\rule{1pt}{1pt}}
\put(910,563){\rule{1pt}{1pt}}
\put(965,540){\rule{1pt}{1pt}}
\put(1009,519){\rule{1pt}{1pt}}
\put(1048,501){\rule{1pt}{1pt}}
\put(1082,484){\rule{1pt}{1pt}}
\put(1112,467){\rule{1pt}{1pt}}
\put(1139,450){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,774){\usebox{\plotpoint}}
\multiput(575.00,772.92)(1.611,-0.498){93}{\rule{1.383pt}{0.120pt}}
\multiput(575.00,773.17)(151.129,-48.000){2}{\rule{0.692pt}{0.400pt}}
\multiput(729.00,724.92)(1.132,-0.498){83}{\rule{1.002pt}{0.120pt}}
\multiput(729.00,725.17)(94.920,-43.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(826.00,681.92)(0.963,-0.498){71}{\rule{0.868pt}{0.120pt}}
\multiput(826.00,682.17)(69.199,-37.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(897.00,644.92)(0.954,-0.497){57}{\rule{0.860pt}{0.120pt}}
\multiput(897.00,645.17)(55.215,-30.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(954.00,614.92)(0.842,-0.497){53}{\rule{0.771pt}{0.120pt}}
\multiput(954.00,615.17)(45.399,-28.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1001.00,586.92)(0.771,-0.497){49}{\rule{0.715pt}{0.120pt}}
\multiput(1001.00,587.17)(38.515,-26.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1041.00,560.92)(0.710,-0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(1041.00,561.17)(32.616,-24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1075.00,536.92)(0.740,-0.496){39}{\rule{0.690pt}{0.119pt}}
\multiput(1075.00,537.17)(29.567,-21.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1106.00,515.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(1106.00,516.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1134.00,494.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1134.00,495.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(740,732){\usebox{\plotpoint}}
\multiput(740.00,730.92)(1.756,-0.497){51}{\rule{1.493pt}{0.120pt}}
\multiput(740.00,731.17)(90.902,-27.000){2}{\rule{0.746pt}{0.400pt}}
\multiput(834.00,703.92)(1.357,-0.497){49}{\rule{1.177pt}{0.120pt}}
\multiput(834.00,704.17)(67.557,-26.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(904.00,677.92)(1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(904.00,678.17)(53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(959.00,651.92)(0.855,-0.497){51}{\rule{0.781pt}{0.120pt}}
\multiput(959.00,652.17)(44.378,-27.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(1005.00,624.92)(0.742,-0.497){51}{\rule{0.693pt}{0.120pt}}
\multiput(1005.00,625.17)(38.562,-27.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1045.00,597.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(1045.00,598.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1079.00,574.92)(0.625,-0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(1079.00,575.17)(28.755,-24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,550.92)(0.614,-0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(1109.00,551.17)(25.774,-22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1136.00,528.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1136.00,529.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1161.00,508.92)(0.546,-0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(1161.00,509.17)(21.883,-21.000){2}{\rule{0.269pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(865,660){\usebox{\plotpoint}}
\multiput(865.00,658.92)(2.002,-0.494){29}{\rule{1.675pt}{0.119pt}}
\multiput(865.00,659.17)(59.523,-16.000){2}{\rule{0.838pt}{0.400pt}}
\multiput(928.00,642.92)(1.520,-0.495){31}{\rule{1.300pt}{0.119pt}}
\multiput(928.00,643.17)(48.302,-17.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(979.00,625.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(979.00,626.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1022.00,606.92)(1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(1022.00,607.17)(35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(1059.00,588.92)(0.789,-0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(1059.00,589.17)(31.488,-21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1092.00,567.92)(0.692,-0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(1092.00,568.17)(27.646,-21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1121.00,546.92)(0.591,-0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(1121.00,547.17)(24.811,-22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1147.00,524.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1147.00,525.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1171.00,506.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(1171.00,507.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1193.00,485.92)(0.525,-0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(1193.00,486.17)(18.919,-19.000){2}{\rule{0.261pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(980,575){\usebox{\plotpoint}}
\multiput(980.00,573.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(980.00,574.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1023.00,562.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(1023.00,563.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(1060.00,549.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1060.00,550.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1092.00,534.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1092.00,535.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1121.00,520.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1121.00,521.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1147.00,504.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1147.00,505.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1171.00,485.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1171.00,486.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1193.00,467.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(1193.00,468.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1214.00,449.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1214.00,450.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1232.00,434.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1232.00,435.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1090,486){\usebox{\plotpoint}}
\multiput(1090.00,484.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(1090.00,485.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(1119.00,476.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1119.00,477.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1146.00,465.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1146.00,466.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1170.00,452.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1170.00,453.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1192.00,439.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1192.00,440.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1212.00,427.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1212.00,428.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1231.00,412.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(1231.00,413.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1249.00,394.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1249.00,395.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1266.58,379.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1265.17,380.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1281.00,364.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1281.00,365.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\put(1196,396){\usebox{\plotpoint}}
\multiput(1196.00,394.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1196.00,395.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1216.00,388.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1216.00,389.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1235.00,378.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1235.00,379.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1252.00,368.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1252.00,369.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1269.00,357.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1269.00,358.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1284.00,347.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1284.00,348.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1299.00,335.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1299.00,336.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1313.00,323.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1313.00,324.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1326.00,314.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1326.00,315.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1339.00,305.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1339.00,306.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1278,320){\usebox{\plotpoint}}
\multiput(1278.00,318.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1278.00,319.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1293.00,313.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1293.00,314.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1307.00,307.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1307.00,308.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1321.00,300.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1321.00,301.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1333.00,295.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1333.00,296.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1346.00,289.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1346.00,290.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1357.00,283.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1357.00,284.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1369,278.17){\rule{2.100pt}{0.400pt}}
\multiput(1369.00,279.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1379.00,276.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1379.00,277.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1390.00,273.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1390.00,274.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 22}}
\put(342,541){\rule{1pt}{1pt}}
\put(628,489){\rule{1pt}{1pt}}
\put(763,457){\rule{1pt}{1pt}}
\put(852,428){\rule{1pt}{1pt}}
\put(919,402){\rule{1pt}{1pt}}
\put(972,378){\rule{1pt}{1pt}}
\put(1016,358){\rule{1pt}{1pt}}
\put(1055,340){\rule{1pt}{1pt}}
\put(1088,323){\rule{1pt}{1pt}}
\put(1117,306){\rule{1pt}{1pt}}
\put(1144,289){\rule{1pt}{1pt}}
\put(373,672){\usebox{\plotpoint}}
\multiput(373.00,670.93)(10.506,-0.477){7}{\rule{7.700pt}{0.115pt}}
\multiput(373.00,671.17)(79.018,-5.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(468.00,665.93)(7.612,-0.477){7}{\rule{5.620pt}{0.115pt}}
\multiput(468.00,666.17)(57.335,-5.000){2}{\rule{2.810pt}{0.400pt}}
\multiput(537.58,659.81)(0.499,-0.533){117}{\rule{0.120pt}{0.527pt}}
\multiput(536.17,660.91)(60.000,-62.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(597.00,596.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(597.00,597.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(644.00,583.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(644.00,584.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(683.00,572.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(683.00,573.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(718.00,561.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(718.00,562.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(749.00,552.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(749.00,553.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(776.00,543.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(776.00,544.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(802.00,533.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(802.00,534.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(824.00,525.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(824.00,526.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,671){\usebox{\plotpoint}}
\multiput(374.00,669.92)(0.938,-0.499){107}{\rule{0.849pt}{0.120pt}}
\multiput(374.00,670.17)(101.238,-55.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(477.00,614.92)(2.590,-0.494){25}{\rule{2.129pt}{0.119pt}}
\multiput(477.00,615.17)(66.582,-14.000){2}{\rule{1.064pt}{0.400pt}}
\multiput(548.00,600.92)(2.400,-0.493){23}{\rule{1.977pt}{0.119pt}}
\multiput(548.00,601.17)(56.897,-13.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(609.00,587.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(609.00,588.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(655.00,575.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(655.00,576.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(695.00,563.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(695.00,564.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(731.00,553.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(731.00,554.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(762.00,544.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(762.00,545.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(789.00,534.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(789.00,535.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(815.00,523.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(815.00,524.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(838.00,515.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(838.00,516.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,629){\usebox{\plotpoint}}
\multiput(381.00,627.92)(3.346,-0.494){29}{\rule{2.725pt}{0.119pt}}
\multiput(381.00,628.17)(99.344,-16.000){2}{\rule{1.363pt}{0.400pt}}
\multiput(486.00,611.92)(2.664,-0.494){25}{\rule{2.186pt}{0.119pt}}
\multiput(486.00,612.17)(68.463,-14.000){2}{\rule{1.093pt}{0.400pt}}
\multiput(559.00,597.92)(2.400,-0.493){23}{\rule{1.977pt}{0.119pt}}
\multiput(559.00,598.17)(56.897,-13.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(620.00,584.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(620.00,585.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(667.00,573.92)(1.659,-0.492){21}{\rule{1.400pt}{0.119pt}}
\multiput(667.00,574.17)(36.094,-12.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(706.00,561.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(706.00,562.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(743.00,550.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(743.00,551.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(774.00,540.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(774.00,541.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(803.00,530.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(803.00,531.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(827.00,520.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(827.00,521.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(851.00,511.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(851.00,512.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,627){\usebox{\plotpoint}}
\multiput(387.00,625.92)(3.410,-0.494){29}{\rule{2.775pt}{0.119pt}}
\multiput(387.00,626.17)(101.240,-16.000){2}{\rule{1.388pt}{0.400pt}}
\multiput(494.00,609.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(494.00,610.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(569.00,596.92)(2.400,-0.493){23}{\rule{1.977pt}{0.119pt}}
\multiput(569.00,597.17)(56.897,-13.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(630.00,583.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(630.00,584.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(678.00,571.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(678.00,572.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(719.00,559.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(719.00,560.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(755.00,548.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(755.00,549.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(786.00,539.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(786.00,540.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(814.00,528.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(814.00,529.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(840.00,517.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(840.00,518.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(863.00,509.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(863.00,510.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,625){\usebox{\plotpoint}}
\multiput(393.00,623.92)(3.746,-0.494){27}{\rule{3.033pt}{0.119pt}}
\multiput(393.00,624.17)(103.704,-15.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(503.00,608.92)(2.955,-0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(503.00,609.17)(70.003,-13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(578.00,595.92)(2.439,-0.493){23}{\rule{2.008pt}{0.119pt}}
\multiput(578.00,596.17)(57.833,-13.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(640.00,582.92)(2.090,-0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(640.00,583.17)(45.402,-12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(689.00,570.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(689.00,571.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(729.00,558.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(729.00,559.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(766.00,547.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(766.00,548.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(797.00,538.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(797.00,539.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(825.00,527.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(825.00,528.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(852.00,516.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(852.00,517.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(875.00,507.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(875.00,508.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\put(401,624){\usebox{\plotpoint}}
\multiput(401.00,622.92)(4.022,-0.494){25}{\rule{3.243pt}{0.119pt}}
\multiput(401.00,623.17)(103.269,-14.000){2}{\rule{1.621pt}{0.400pt}}
\multiput(511.00,608.92)(2.811,-0.494){25}{\rule{2.300pt}{0.119pt}}
\multiput(511.00,609.17)(72.226,-14.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(588.00,594.92)(2.400,-0.493){23}{\rule{1.977pt}{0.119pt}}
\multiput(588.00,595.17)(56.897,-13.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(649.00,581.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(649.00,582.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(700.00,569.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(700.00,570.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(740.00,557.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(740.00,558.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(777.00,546.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(777.00,547.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(808.00,537.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(808.00,538.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(837.00,526.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(837.00,527.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(862.00,515.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(862.00,516.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(886.00,506.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(886.00,507.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\put(406,624){\usebox{\plotpoint}}
\multiput(406.00,622.92)(3.849,-0.494){27}{\rule{3.113pt}{0.119pt}}
\multiput(406.00,623.17)(106.538,-15.000){2}{\rule{1.557pt}{0.400pt}}
\multiput(519.00,607.92)(3.034,-0.493){23}{\rule{2.469pt}{0.119pt}}
\multiput(519.00,608.17)(71.875,-13.000){2}{\rule{1.235pt}{0.400pt}}
\multiput(596.00,594.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(596.00,595.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(659.00,581.92)(2.133,-0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(659.00,582.17)(46.333,-12.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(709.00,569.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(709.00,570.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(751.00,557.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(751.00,558.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(788.00,546.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(788.00,547.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(819.00,536.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(819.00,537.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(847.00,526.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(847.00,527.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(873.00,514.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(873.00,515.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(896.00,505.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(896.00,506.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,655){\usebox{\plotpoint}}
\put(501,653.17){\rule{13.100pt}{0.400pt}}
\multiput(501.00,654.17)(37.810,-2.000){2}{\rule{6.550pt}{0.400pt}}
\put(566,651.17){\rule{9.700pt}{0.400pt}}
\multiput(566.00,652.17)(27.867,-2.000){2}{\rule{4.850pt}{0.400pt}}
\multiput(614.58,647.91)(0.498,-0.806){89}{\rule{0.120pt}{0.743pt}}
\multiput(613.17,649.46)(46.000,-72.457){2}{\rule{0.400pt}{0.372pt}}
\multiput(660.00,575.93)(2.126,-0.489){15}{\rule{1.744pt}{0.118pt}}
\multiput(660.00,576.17)(33.379,-9.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(697.00,566.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(697.00,567.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(730.00,560.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(730.00,561.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(760.00,551.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(760.00,552.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(787.00,544.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(787.00,545.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(811.00,539.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(811.00,540.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,653){\usebox{\plotpoint}}
\multiput(501.00,651.92)(0.507,-0.499){137}{\rule{0.506pt}{0.120pt}}
\multiput(501.00,652.17)(69.950,-70.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(572.00,581.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(572.00,582.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(623.00,572.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(623.00,573.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(669.00,563.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(669.00,564.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(706.00,555.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(706.00,556.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(741.00,549.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(741.00,550.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(771.00,541.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(771.00,542.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(798.00,535.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(798.00,536.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,529.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(822.00,530.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,593){\usebox{\plotpoint}}
\multiput(506.00,591.92)(2.447,-0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(506.00,592.17)(67.807,-15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(578.00,576.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(578.00,577.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(631.00,567.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(631.00,568.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(678.00,559.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(678.00,560.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(716.00,552.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(716.00,553.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(750.00,545.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(750.00,546.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(782.00,538.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(782.00,539.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(809.00,531.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(809.00,532.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(834.00,525.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(834.00,526.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,589){\usebox{\plotpoint}}
\multiput(509.00,587.92)(2.737,-0.494){25}{\rule{2.243pt}{0.119pt}}
\multiput(509.00,588.17)(70.345,-14.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(584.00,573.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(584.00,574.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(638.00,565.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(638.00,566.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(686.00,557.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(686.00,558.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(725.00,550.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(725.00,551.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(761.00,543.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(761.00,544.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(792.00,536.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(792.00,537.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(820.00,530.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(820.00,531.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(845.00,523.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(845.00,524.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\put(513,585){\usebox{\plotpoint}}
\multiput(513.00,583.92)(3.297,-0.492){21}{\rule{2.667pt}{0.119pt}}
\multiput(513.00,584.17)(71.465,-12.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(590.00,571.93)(4.230,-0.485){11}{\rule{3.300pt}{0.117pt}}
\multiput(590.00,572.17)(49.151,-7.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(646.00,564.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(646.00,565.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(694.00,556.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(694.00,557.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(734.00,549.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(734.00,550.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(769.00,542.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(769.00,543.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(802.00,535.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(802.00,536.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(829.00,528.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(829.00,529.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(854.00,522.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(854.00,523.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\put(518,584){\usebox{\plotpoint}}
\multiput(518.00,582.92)(3.340,-0.492){21}{\rule{2.700pt}{0.119pt}}
\multiput(518.00,583.17)(72.396,-12.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(596.00,570.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(596.00,571.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(653.00,563.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(653.00,564.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(702.00,555.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(702.00,556.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(743.00,548.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(743.00,549.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(779.00,541.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(779.00,542.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(811.00,534.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(811.00,535.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(839.00,527.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(839.00,528.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(865.00,521.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(865.00,522.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,583){\usebox{\plotpoint}}
\multiput(522.00,581.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(522.00,582.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(602.00,570.93)(3.796,-0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(602.00,571.17)(51.773,-8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(660.00,562.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(660.00,563.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(710.00,555.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(710.00,556.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(751.00,547.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(751.00,548.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(788.00,540.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(788.00,541.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(821.00,533.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(821.00,534.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(849.00,527.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(849.00,528.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(874.00,520.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(874.00,521.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,641){\usebox{\plotpoint}}
\put(651,639.67){\rule{9.154pt}{0.400pt}}
\multiput(651.00,640.17)(19.000,-1.000){2}{\rule{4.577pt}{0.400pt}}
\multiput(722.58,634.01)(0.497,-1.693){53}{\rule{0.120pt}{1.443pt}}
\multiput(721.17,637.01)(28.000,-91.005){2}{\rule{0.400pt}{0.721pt}}
\multiput(750.00,544.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(750.00,545.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(780.00,535.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(780.00,536.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(803.00,530.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(803.00,531.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(826.00,522.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(826.00,523.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(848.00,516.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(848.00,517.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(867.00,513.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(867.00,514.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(689.0,640.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,639){\usebox{\plotpoint}}
\multiput(652.58,634.70)(0.498,-1.176){79}{\rule{0.120pt}{1.037pt}}
\multiput(651.17,636.85)(41.000,-93.849){2}{\rule{0.400pt}{0.518pt}}
\multiput(693.00,541.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(693.00,542.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(728.00,530.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(728.00,531.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(757.00,524.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(757.00,525.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(787.00,517.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(787.00,518.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(811.00,512.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(811.00,513.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(834.00,507.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(834.00,508.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(857.00,503.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(857.00,504.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(876.00,498.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(876.00,499.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(654,552){\usebox{\plotpoint}}
\multiput(654.00,550.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(654.00,551.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(697.00,531.93)(2.343,-0.488){13}{\rule{1.900pt}{0.117pt}}
\multiput(697.00,532.17)(32.056,-8.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(733.00,523.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(733.00,524.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(763.00,516.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(763.00,517.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(794.00,512.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(794.00,513.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(818.00,507.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(818.00,508.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(842.00,501.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(842.00,502.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(866.00,496.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(866.00,497.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(885.00,492.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(885.00,493.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(656,545){\usebox{\plotpoint}}
\multiput(656.00,543.92)(1.394,-0.494){29}{\rule{1.200pt}{0.119pt}}
\multiput(656.00,544.17)(41.509,-16.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(700.00,527.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(700.00,528.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(738.00,519.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(738.00,520.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(769.00,513.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(769.00,514.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(801.00,508.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(801.00,509.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(826.00,503.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(826.00,504.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(851.00,498.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(851.00,499.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(874.00,494.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(874.00,495.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(894.00,489.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(894.00,490.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,538){\usebox{\plotpoint}}
\multiput(658.00,536.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(658.00,537.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(704.00,523.93)(2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(704.00,524.17)(34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(743.00,516.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(743.00,517.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(775.00,511.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(775.00,512.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(808.00,506.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(808.00,507.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(833.00,501.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(833.00,502.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(859.00,496.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(859.00,497.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(882.00,491.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(882.00,492.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(902.00,487.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(902.00,488.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,536){\usebox{\plotpoint}}
\multiput(661.00,534.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(661.00,535.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(708.00,521.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(708.00,522.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(748.00,515.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(748.00,516.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(781.00,509.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(781.00,510.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(815.00,504.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(815.00,505.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(841.00,499.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(841.00,500.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(866.00,495.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(866.00,496.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(890.00,490.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(890.00,491.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(911.00,485.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(911.00,486.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,534){\usebox{\plotpoint}}
\multiput(664.00,532.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(664.00,533.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(712.00,520.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(712.00,521.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(753.00,513.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(753.00,514.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(787.00,508.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(787.00,509.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(820.00,502.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(820.00,503.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(848.00,498.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(848.00,499.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(874.00,493.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(874.00,494.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(898.00,489.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(898.00,490.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(919.00,484.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(919.00,485.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(765,486){\usebox{\plotpoint}}
\multiput(765.00,484.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(765.00,485.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(798.00,466.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(798.00,467.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(829.00,455.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(829.00,456.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(854.00,449.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(854.00,450.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(879.00,443.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(879.00,444.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(904.00,438.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(904.00,439.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(925.00,433.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(925.00,434.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(945.00,429.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(945.00,430.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(962.00,425.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(962.00,426.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(775,469){\usebox{\plotpoint}}
\multiput(775.00,467.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(775.00,468.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(815.00,452.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(815.00,453.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(853.00,443.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(853.00,444.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(883.00,437.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(883.00,438.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(912.00,432.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(912.00,433.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(939.00,427.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(939.00,428.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(962.00,422.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(962.00,423.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(983.00,417.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(983.00,418.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1004.00,413.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1004.00,414.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(784,460){\usebox{\plotpoint}}
\multiput(784.00,458.92)(1.884,-0.493){23}{\rule{1.577pt}{0.119pt}}
\multiput(784.00,459.17)(44.727,-13.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(832.00,445.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(832.00,446.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(874.00,437.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(874.00,438.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(909.00,431.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(909.00,432.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(939.00,425.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(939.00,426.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(970.00,420.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(970.00,421.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(995.00,416.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(995.00,417.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1019.00,412.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1019.00,413.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1038.00,408.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1038.00,409.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(794,455){\usebox{\plotpoint}}
\multiput(794.00,453.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(794.00,454.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(848.00,440.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(848.00,441.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(895.00,433.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(895.00,434.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(930.00,427.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(930.00,428.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(965.00,422.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(965.00,423.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(997.00,417.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(997.00,418.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1022.00,413.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1022.00,414.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1042.00,409.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1042.00,410.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1072.00,404.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1072.00,405.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(803,451){\usebox{\plotpoint}}
\multiput(803.00,449.92)(2.564,-0.492){21}{\rule{2.100pt}{0.119pt}}
\multiput(803.00,450.17)(55.641,-12.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(863.00,437.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(863.00,438.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(912.00,429.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(912.00,430.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(953.00,424.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(953.00,425.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(989.00,420.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(989.00,421.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1019.00,414.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(1019.00,415.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1049.00,410.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1049.00,411.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1076.00,406.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(1076.00,407.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1099.00,402.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1099.00,403.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(862,464){\usebox{\plotpoint}}
\multiput(862.58,461.78)(0.496,-0.542){43}{\rule{0.120pt}{0.535pt}}
\multiput(861.17,462.89)(23.000,-23.890){2}{\rule{0.400pt}{0.267pt}}
\multiput(885.00,437.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(885.00,438.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(908.00,422.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(908.00,423.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(929.00,413.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(929.00,414.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(949.00,405.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(949.00,406.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(965.00,400.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(965.00,401.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(983.00,394.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(983.00,395.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(998.00,389.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(998.00,390.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1014.00,385.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1014.00,386.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(869,439){\usebox{\plotpoint}}
\multiput(869.00,437.92)(0.631,-0.496){43}{\rule{0.604pt}{0.120pt}}
\multiput(869.00,438.17)(27.746,-23.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(898.00,414.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(898.00,415.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(926.00,402.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(926.00,403.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(951.00,392.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(951.00,393.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(974.00,385.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(974.00,386.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(994.00,379.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(994.00,380.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1013.00,373.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1013.00,374.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1030.00,368.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1030.00,369.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1049.00,362.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1049.00,363.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(876,425){\usebox{\plotpoint}}
\multiput(876.00,423.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(876.00,424.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(911.00,402.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(911.00,403.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(942.00,390.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(942.00,391.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(971.00,381.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(971.00,382.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(996.00,372.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(996.00,373.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1019.00,366.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1019.00,367.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1041.00,361.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1041.00,362.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1060.00,357.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1060.00,358.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1078.00,351.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1078.00,352.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\put(883,417){\usebox{\plotpoint}}
\multiput(883.00,415.92)(0.958,-0.496){39}{\rule{0.862pt}{0.119pt}}
\multiput(883.00,416.17)(38.211,-21.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(923.00,394.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(923.00,395.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(958.00,382.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(958.00,383.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(989.00,372.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(989.00,373.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1017.00,365.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1017.00,366.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1042.00,359.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(1042.00,360.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1064.00,354.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1064.00,355.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1081.00,349.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(1081.00,350.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1107.00,341.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1107.00,342.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(890,409){\usebox{\plotpoint}}
\multiput(890.00,407.92)(1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(890.00,408.17)(41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(934.00,387.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(934.00,388.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(972.00,374.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(972.00,375.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(1007.00,366.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1007.00,367.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1037.00,360.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1037.00,361.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1061.00,353.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(1061.00,354.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1087.00,347.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1087.00,348.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(1110.00,341.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1110.00,342.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1131.00,338.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(1131.00,339.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(949,456){\usebox{\plotpoint}}
\multiput(949.58,453.00)(0.495,-0.781){33}{\rule{0.119pt}{0.722pt}}
\multiput(948.17,454.50)(18.000,-26.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(967.58,425.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(966.17,426.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(983.00,408.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(983.00,409.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(999.00,399.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(999.00,400.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1014.00,389.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1014.00,390.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1028.00,383.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1028.00,384.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1041.00,376.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1041.00,377.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1055.00,371.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1055.00,372.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1066.00,367.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1066.00,368.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(954,428){\usebox{\plotpoint}}
\multiput(954.58,425.55)(0.496,-0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(953.17,426.77)(22.000,-25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(976.00,399.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(976.00,400.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(997.00,383.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(997.00,384.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1016.00,372.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1016.00,373.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1034.00,362.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1034.00,363.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1050.00,356.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1050.00,357.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1066.00,348.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1066.00,349.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,341.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1080.00,342.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1095.00,335.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1095.00,336.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(959,411){\usebox{\plotpoint}}
\multiput(959.00,409.92)(0.518,-0.497){49}{\rule{0.515pt}{0.120pt}}
\multiput(959.00,410.17)(25.930,-26.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(986.00,383.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(986.00,384.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1009.00,368.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1009.00,369.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1032.00,357.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1032.00,358.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1052.00,345.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1052.00,346.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1071.00,336.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1071.00,337.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1089.00,330.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1089.00,331.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1106.00,325.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1106.00,326.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1120.00,318.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1120.00,319.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(964,401){\usebox{\plotpoint}}
\multiput(964.00,399.92)(0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(964.00,400.17)(29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(995.00,373.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(995.00,374.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1022.00,357.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1022.00,358.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1046.00,343.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1046.00,344.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1069.00,333.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1069.00,334.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1090.00,326.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1090.00,327.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1108.00,319.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1108.00,320.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1123.00,312.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1123.00,313.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1145.00,302.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1145.00,303.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(969,392){\usebox{\plotpoint}}
\multiput(969.00,390.92)(0.630,-0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(969.00,391.17)(32.747,-27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(1003.00,363.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(1003.00,364.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1033.00,345.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1033.00,346.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1061.00,334.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1061.00,335.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1085.00,326.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1085.00,327.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1106.00,315.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1106.00,316.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1128.00,306.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1128.00,307.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\put(1148,298.17){\rule{3.700pt}{0.400pt}}
\multiput(1148.00,299.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1166.00,296.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1166.00,297.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1032,454){\usebox{\plotpoint}}
\multiput(1032.58,450.15)(0.494,-1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1031.17,452.07)(14.000,-27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(1046.58,421.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1045.17,423.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1057.00,405.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1057.00,406.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1069.00,395.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1069.00,396.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,384.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1080.00,385.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1092.00,378.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1092.00,379.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1103.00,371.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1103.00,372.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1113.00,366.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1113.00,367.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1122.00,361.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1122.00,362.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1036,425){\usebox{\plotpoint}}
\multiput(1036.58,421.85)(0.495,-0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(1035.17,423.43)(17.000,-26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(1053.58,394.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1052.17,395.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1068.00,378.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1068.00,379.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1082.00,366.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1082.00,367.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1096.00,356.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1096.00,357.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1110.00,349.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1110.00,350.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1123.00,340.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1123.00,341.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1134.00,333.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1134.00,334.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1146.00,326.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1146.00,327.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1039,407){\usebox{\plotpoint}}
\multiput(1039.58,404.45)(0.496,-0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1038.17,405.73)(21.000,-25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1060.00,378.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1060.00,379.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1077.00,362.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1077.00,363.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1094.00,349.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1094.00,350.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1110.00,336.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1110.00,337.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1127.00,327.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1127.00,328.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1142.00,320.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1142.00,321.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1155.00,314.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1155.00,315.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1167.00,307.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1167.00,308.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1043,397){\usebox{\plotpoint}}
\multiput(1043.58,394.58)(0.496,-0.604){45}{\rule{0.120pt}{0.583pt}}
\multiput(1042.17,395.79)(24.000,-27.789){2}{\rule{0.400pt}{0.292pt}}
\multiput(1067.00,366.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(1067.00,367.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1087.00,349.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1087.00,350.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1105.00,334.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1105.00,335.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1124.00,323.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1124.00,324.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1143.00,315.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1143.00,316.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1157.00,307.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1157.00,308.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1170.00,299.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1170.00,300.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1188.00,287.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1188.00,288.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1047,386){\usebox{\plotpoint}}
\multiput(1047.58,383.80)(0.497,-0.537){49}{\rule{0.120pt}{0.531pt}}
\multiput(1046.17,384.90)(26.000,-26.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1073.00,356.92)(0.574,-0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1073.00,357.17)(21.838,-20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1096.00,336.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(1096.00,337.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1117.00,323.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1117.00,324.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1137.00,314.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1137.00,315.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1156.00,301.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1156.00,302.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1174.00,291.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1174.00,292.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1191.00,283.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1191.00,284.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1206,280.17){\rule{3.100pt}{0.400pt}}
\multiput(1206.00,281.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{ 1}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{ 10}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{ 100}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{ 1000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 10000}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 100000}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(815,29){\makebox(0,0){Compressed Size}}
\put(815,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 23}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(324,615){\rule{1pt}{1pt}}
\put(615,531){\rule{1pt}{1pt}}
\put(752,491){\rule{1pt}{1pt}}
\put(842,469){\rule{1pt}{1pt}}
\put(909,450){\rule{1pt}{1pt}}
\put(964,437){\rule{1pt}{1pt}}
\put(1008,427){\rule{1pt}{1pt}}
\put(1048,417){\rule{1pt}{1pt}}
\put(1082,407){\rule{1pt}{1pt}}
\put(1109,388){\rule{1pt}{1pt}}
\put(1138,374){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,703){\usebox{\plotpoint}}
\multiput(505.00,701.92)(1.024,-0.499){179}{\rule{0.918pt}{0.120pt}}
\multiput(505.00,702.17)(184.096,-91.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(691.00,610.92)(0.840,-0.499){127}{\rule{0.771pt}{0.120pt}}
\multiput(691.00,611.17)(107.400,-65.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(800.00,545.92)(0.869,-0.498){87}{\rule{0.793pt}{0.120pt}}
\multiput(800.00,546.17)(76.353,-45.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(878.00,500.92)(1.005,-0.497){57}{\rule{0.900pt}{0.120pt}}
\multiput(878.00,501.17)(58.132,-30.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(938.00,470.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(938.00,471.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(988.00,449.92)(1.219,-0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(988.00,450.17)(38.790,-17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1029.00,432.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(1029.00,433.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1065.00,420.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(1065.00,421.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1097.00,408.92)(1.345,-0.492){19}{\rule{1.155pt}{0.118pt}}
\multiput(1097.00,409.17)(26.604,-11.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(1126.00,397.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(1126.00,398.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,691){\usebox{\plotpoint}}
\multiput(667.00,689.92)(1.260,-0.498){91}{\rule{1.104pt}{0.120pt}}
\multiput(667.00,690.17)(115.708,-47.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(785.00,642.92)(0.883,-0.498){89}{\rule{0.804pt}{0.120pt}}
\multiput(785.00,643.17)(79.331,-46.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(866.00,596.92)(0.717,-0.498){85}{\rule{0.673pt}{0.120pt}}
\multiput(866.00,597.17)(61.604,-44.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(929.00,552.92)(0.690,-0.498){71}{\rule{0.651pt}{0.120pt}}
\multiput(929.00,553.17)(49.648,-37.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(980.00,515.92)(0.695,-0.497){59}{\rule{0.655pt}{0.120pt}}
\multiput(980.00,516.17)(41.641,-31.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1023.00,484.92)(0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(1023.00,485.17)(35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1060.00,459.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(1060.00,460.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1092.00,439.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(1092.00,440.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(1121.00,424.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1121.00,425.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1147.00,410.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1147.00,411.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(776,632){\usebox{\plotpoint}}
\multiput(776.00,630.92)(1.512,-0.497){53}{\rule{1.300pt}{0.120pt}}
\multiput(776.00,631.17)(81.302,-28.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(860.00,602.92)(1.110,-0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(860.00,603.17)(61.960,-29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(924.00,573.92)(0.900,-0.497){55}{\rule{0.817pt}{0.120pt}}
\multiput(924.00,574.17)(50.304,-29.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(976.00,544.92)(0.743,-0.497){55}{\rule{0.693pt}{0.120pt}}
\multiput(976.00,545.17)(41.561,-29.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(1019.00,515.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(1019.00,516.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1057.00,489.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(1057.00,490.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1089.00,466.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(1089.00,467.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1119.00,447.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(1119.00,448.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(1145.00,430.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(1145.00,431.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1169.00,415.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1169.00,416.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(895,562){\usebox{\plotpoint}}
\multiput(895.00,560.92)(1.810,-0.494){29}{\rule{1.525pt}{0.119pt}}
\multiput(895.00,561.17)(53.835,-16.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(952.00,544.92)(1.249,-0.495){35}{\rule{1.089pt}{0.119pt}}
\multiput(952.00,545.17)(44.739,-19.000){2}{\rule{0.545pt}{0.400pt}}
\multiput(999.00,525.92)(1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(999.00,526.17)(37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1039.00,507.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(1039.00,508.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(1074.00,488.92)(0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(1074.00,489.17)(29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1105.00,468.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1105.00,469.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1133.00,449.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1133.00,450.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1158.00,431.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1158.00,432.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1181.00,416.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1181.00,417.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1202.00,400.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1202.00,401.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1013,482){\usebox{\plotpoint}}
\multiput(1013.00,480.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(1013.00,481.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(1052.00,469.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(1052.00,470.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1085.00,457.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(1085.00,458.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(1115.00,444.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(1115.00,445.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1141.00,430.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1141.00,431.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1166.00,417.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1166.00,418.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1188.00,401.92)(0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1188.00,402.17)(19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1209.00,386.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1209.00,387.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1228.00,371.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1228.00,372.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1246.00,358.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1246.00,359.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\put(1132,395){\usebox{\plotpoint}}
\multiput(1132.00,393.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1132.00,394.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1157.00,386.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1157.00,387.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1180.00,376.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1180.00,377.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1201.00,365.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1201.00,366.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1221.00,354.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1221.00,355.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1240.00,344.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1240.00,345.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1257.00,332.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1257.00,333.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1273.00,321.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1273.00,322.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1288.00,313.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1288.00,314.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1303.00,304.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1303.00,305.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1222,320){\usebox{\plotpoint}}
\multiput(1222.00,318.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1222.00,319.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1241.00,313.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1241.00,314.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1258.00,306.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1258.00,307.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1274.00,300.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1274.00,301.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1289.00,295.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1289.00,296.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,289.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1304.00,290.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1317.00,283.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1317.00,284.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1330,277.17){\rule{2.700pt}{0.400pt}}
\multiput(1330.00,278.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1343,275.17){\rule{2.500pt}{0.400pt}}
\multiput(1343.00,276.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1355.00,273.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1355.00,274.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 23}}
\put(342,453){\rule{1pt}{1pt}}
\put(628,369){\rule{1pt}{1pt}}
\put(763,329){\rule{1pt}{1pt}}
\put(852,308){\rule{1pt}{1pt}}
\put(918,289){\rule{1pt}{1pt}}
\put(972,276){\rule{1pt}{1pt}}
\put(1015,266){\rule{1pt}{1pt}}
\put(1054,255){\rule{1pt}{1pt}}
\put(1087,246){\rule{1pt}{1pt}}
\put(1115,226){\rule{1pt}{1pt}}
\put(1143,213){\rule{1pt}{1pt}}
\put(318,718){\usebox{\plotpoint}}
\multiput(318.00,716.95)(25.244,-0.447){3}{\rule{15.300pt}{0.108pt}}
\multiput(318.00,717.17)(82.244,-3.000){2}{\rule{7.650pt}{0.400pt}}
\multiput(432.00,713.92)(0.500,-0.499){161}{\rule{0.500pt}{0.120pt}}
\multiput(432.00,714.17)(80.962,-82.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(514.00,631.92)(0.574,-0.498){105}{\rule{0.559pt}{0.120pt}}
\multiput(514.00,632.17)(60.839,-54.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(576.00,577.92)(0.836,-0.497){57}{\rule{0.767pt}{0.120pt}}
\multiput(576.00,578.17)(48.409,-30.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(626.00,547.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(626.00,548.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(669.00,528.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(669.00,529.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(705.00,512.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(705.00,513.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(738.00,500.92)(1.433,-0.491){17}{\rule{1.220pt}{0.118pt}}
\multiput(738.00,501.17)(25.468,-10.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(766.00,490.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(766.00,491.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(792.00,480.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(792.00,481.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(816.00,467.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(816.00,468.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,683){\usebox{\plotpoint}}
\multiput(319.00,681.92)(0.597,-0.499){203}{\rule{0.578pt}{0.120pt}}
\multiput(319.00,682.17)(121.801,-103.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(442.00,578.92)(1.550,-0.497){51}{\rule{1.330pt}{0.120pt}}
\multiput(442.00,579.17)(80.240,-27.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(525.00,551.92)(1.446,-0.496){41}{\rule{1.245pt}{0.120pt}}
\multiput(525.00,552.17)(60.415,-22.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(588.00,529.92)(1.288,-0.496){37}{\rule{1.120pt}{0.119pt}}
\multiput(588.00,530.17)(48.675,-20.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(639.00,509.92)(1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(639.00,510.17)(41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(682.00,489.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(682.00,490.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(719.00,476.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(719.00,477.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(751.00,461.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(751.00,462.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(780.00,451.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(780.00,452.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(805.00,442.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(805.00,443.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(829.00,432.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(829.00,433.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,610){\usebox{\plotpoint}}
\multiput(327.00,608.92)(1.427,-0.498){85}{\rule{1.236pt}{0.120pt}}
\multiput(327.00,609.17)(122.434,-44.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(452.00,564.92)(1.716,-0.497){47}{\rule{1.460pt}{0.120pt}}
\multiput(452.00,565.17)(81.970,-25.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(537.00,539.92)(1.469,-0.496){41}{\rule{1.264pt}{0.120pt}}
\multiput(537.00,540.17)(61.377,-22.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(601.00,517.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(601.00,518.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(651.00,499.92)(1.169,-0.495){35}{\rule{1.026pt}{0.119pt}}
\multiput(651.00,500.17)(41.870,-19.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(695.00,480.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(695.00,481.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(731.00,464.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(731.00,465.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(764.00,449.92)(1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(764.00,450.17)(26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(792.00,436.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(792.00,437.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(819.00,423.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(819.00,424.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(843.00,414.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(843.00,415.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,593){\usebox{\plotpoint}}
\multiput(336.00,591.92)(1.866,-0.498){65}{\rule{1.582pt}{0.120pt}}
\multiput(336.00,592.17)(122.716,-34.000){2}{\rule{0.791pt}{0.400pt}}
\multiput(462.00,557.92)(1.868,-0.496){43}{\rule{1.578pt}{0.120pt}}
\multiput(462.00,558.17)(81.724,-23.000){2}{\rule{0.789pt}{0.400pt}}
\multiput(547.00,534.92)(1.564,-0.496){39}{\rule{1.338pt}{0.119pt}}
\multiput(547.00,535.17)(62.223,-21.000){2}{\rule{0.669pt}{0.400pt}}
\multiput(612.00,513.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(612.00,514.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(662.00,495.92)(1.030,-0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(662.00,496.17)(43.094,-22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(707.00,473.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(707.00,474.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(744.00,457.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(744.00,458.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(776.00,442.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(776.00,443.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(804.00,430.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(804.00,431.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(831.00,416.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(831.00,417.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(855.00,405.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(855.00,406.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,588){\usebox{\plotpoint}}
\multiput(343.00,586.92)(2.082,-0.497){59}{\rule{1.752pt}{0.120pt}}
\multiput(343.00,587.17)(124.364,-31.000){2}{\rule{0.876pt}{0.400pt}}
\multiput(471.00,555.92)(1.831,-0.496){45}{\rule{1.550pt}{0.120pt}}
\multiput(471.00,556.17)(83.783,-24.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(558.00,531.92)(1.540,-0.496){39}{\rule{1.319pt}{0.119pt}}
\multiput(558.00,532.17)(61.262,-21.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(622.00,510.92)(1.313,-0.496){37}{\rule{1.140pt}{0.119pt}}
\multiput(622.00,511.17)(49.634,-20.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(674.00,490.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(674.00,491.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(718.00,469.92)(1.250,-0.494){27}{\rule{1.087pt}{0.119pt}}
\multiput(718.00,470.17)(34.745,-15.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(755.00,454.92)(1.009,-0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(755.00,455.17)(30.132,-16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(787.00,438.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(787.00,439.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(817.00,425.92)(0.974,-0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(817.00,426.17)(25.191,-14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(844.00,411.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(844.00,412.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(868.00,399.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(868.00,400.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\put(351,585){\usebox{\plotpoint}}
\multiput(351.00,583.92)(2.114,-0.497){59}{\rule{1.777pt}{0.120pt}}
\multiput(351.00,584.17)(126.311,-31.000){2}{\rule{0.889pt}{0.400pt}}
\multiput(481.00,552.92)(1.977,-0.496){41}{\rule{1.664pt}{0.120pt}}
\multiput(481.00,553.17)(82.547,-22.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(567.00,530.92)(1.470,-0.496){43}{\rule{1.265pt}{0.120pt}}
\multiput(567.00,531.17)(64.374,-23.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(634.00,507.92)(1.357,-0.495){35}{\rule{1.174pt}{0.119pt}}
\multiput(634.00,508.17)(48.564,-19.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(685.00,488.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(685.00,489.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(729.00,467.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(729.00,468.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(766.00,451.92)(1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(766.00,452.17)(31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(799.00,435.92)(1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(799.00,436.17)(26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(828.00,422.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(828.00,423.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(854.00,407.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(854.00,408.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(878.00,395.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(878.00,396.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(357,583){\usebox{\plotpoint}}
\multiput(357.00,581.92)(2.236,-0.497){57}{\rule{1.873pt}{0.120pt}}
\multiput(357.00,582.17)(129.112,-30.000){2}{\rule{0.937pt}{0.400pt}}
\multiput(490.00,551.92)(1.934,-0.496){43}{\rule{1.630pt}{0.120pt}}
\multiput(490.00,552.17)(84.616,-23.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(578.00,528.92)(1.492,-0.496){41}{\rule{1.282pt}{0.120pt}}
\multiput(578.00,529.17)(62.340,-22.000){2}{\rule{0.641pt}{0.400pt}}
\multiput(643.00,506.92)(1.410,-0.495){35}{\rule{1.216pt}{0.119pt}}
\multiput(643.00,507.17)(50.477,-19.000){2}{\rule{0.608pt}{0.400pt}}
\multiput(696.00,487.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(696.00,488.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(740.00,465.92)(1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(740.00,466.17)(34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(777.00,449.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(777.00,450.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(810.00,432.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(810.00,433.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(837.00,420.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(837.00,421.17)(27.288,-16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(866.00,404.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(866.00,405.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(890.00,392.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(890.00,393.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,714){\usebox{\plotpoint}}
\put(438,712.67){\rule{18.549pt}{0.400pt}}
\multiput(438.00,713.17)(38.500,-1.000){2}{\rule{9.275pt}{0.400pt}}
\multiput(515.58,710.26)(0.499,-0.701){117}{\rule{0.120pt}{0.660pt}}
\multiput(514.17,711.63)(60.000,-82.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(575.00,627.92)(0.499,-0.498){99}{\rule{0.500pt}{0.120pt}}
\multiput(575.00,628.17)(49.962,-51.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(626.00,576.92)(0.770,-0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(626.00,577.17)(41.517,-28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(669.00,548.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(669.00,549.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(704.00,533.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(704.00,534.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(737.00,520.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(737.00,521.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(766.00,510.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(766.00,511.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(792.00,500.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(792.00,501.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,678){\usebox{\plotpoint}}
\multiput(439.58,675.34)(0.499,-0.675){163}{\rule{0.120pt}{0.640pt}}
\multiput(438.17,676.67)(83.000,-110.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(522.00,564.92)(1.423,-0.496){41}{\rule{1.227pt}{0.120pt}}
\multiput(522.00,565.17)(59.453,-22.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(584.00,542.92)(1.650,-0.494){29}{\rule{1.400pt}{0.119pt}}
\multiput(584.00,543.17)(49.094,-16.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(636.00,526.92)(1.599,-0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(636.00,527.17)(41.183,-14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(680.00,512.92)(1.408,-0.493){23}{\rule{1.208pt}{0.119pt}}
\multiput(680.00,513.17)(33.493,-13.000){2}{\rule{0.604pt}{0.400pt}}
\multiput(716.00,499.92)(1.534,-0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(716.00,500.17)(30.302,-11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(749.00,488.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(749.00,489.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(779.00,477.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(779.00,478.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(805.00,468.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(805.00,469.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,592){\usebox{\plotpoint}}
\multiput(444.00,590.92)(1.003,-0.498){83}{\rule{0.900pt}{0.120pt}}
\multiput(444.00,591.17)(84.132,-43.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(530.00,547.92)(1.774,-0.495){33}{\rule{1.500pt}{0.119pt}}
\multiput(530.00,548.17)(59.887,-18.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(593.00,529.92)(1.831,-0.494){27}{\rule{1.540pt}{0.119pt}}
\multiput(593.00,530.17)(50.804,-15.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(647.00,514.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(647.00,515.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(691.00,502.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
\multiput(691.00,503.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
\multiput(727.00,491.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(727.00,492.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(760.00,479.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(760.00,480.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(790.00,467.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(790.00,468.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(816.00,457.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(816.00,458.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,570){\usebox{\plotpoint}}
\multiput(450.00,568.92)(1.511,-0.497){55}{\rule{1.300pt}{0.120pt}}
\multiput(450.00,569.17)(84.302,-29.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(537.00,539.92)(2.034,-0.494){29}{\rule{1.700pt}{0.119pt}}
\multiput(537.00,540.17)(60.472,-16.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(601.00,523.92)(2.162,-0.493){23}{\rule{1.792pt}{0.119pt}}
\multiput(601.00,524.17)(51.280,-13.000){2}{\rule{0.896pt}{0.400pt}}
\multiput(656.00,510.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(656.00,511.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(701.00,498.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(701.00,499.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(738.00,485.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(738.00,486.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(772.00,473.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(772.00,474.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(802.00,462.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(802.00,463.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(827.00,452.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(827.00,453.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\put(455,562){\usebox{\plotpoint}}
\multiput(455.00,560.92)(1.797,-0.497){47}{\rule{1.524pt}{0.120pt}}
\multiput(455.00,561.17)(85.837,-25.000){2}{\rule{0.762pt}{0.400pt}}
\multiput(544.00,535.92)(2.276,-0.494){27}{\rule{1.887pt}{0.119pt}}
\multiput(544.00,536.17)(63.084,-15.000){2}{\rule{0.943pt}{0.400pt}}
\multiput(611.00,520.92)(1.966,-0.494){25}{\rule{1.643pt}{0.119pt}}
\multiput(611.00,521.17)(50.590,-14.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(665.00,506.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(665.00,507.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(711.00,493.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(711.00,494.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(748.00,482.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(748.00,483.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(782.00,470.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(782.00,471.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(812.00,459.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(812.00,460.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(839.00,448.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(839.00,449.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\put(460,558){\usebox{\plotpoint}}
\multiput(460.00,556.92)(1.937,-0.496){45}{\rule{1.633pt}{0.120pt}}
\multiput(460.00,557.17)(88.610,-24.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(552.00,532.92)(2.598,-0.493){23}{\rule{2.131pt}{0.119pt}}
\multiput(552.00,533.17)(61.577,-13.000){2}{\rule{1.065pt}{0.400pt}}
\multiput(618.00,519.92)(1.899,-0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(618.00,520.17)(52.693,-15.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(674.00,504.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(674.00,505.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(720.00,492.92)(1.573,-0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(720.00,493.17)(34.233,-12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(757.00,480.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(757.00,481.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(792.00,468.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(792.00,469.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(822.00,457.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(822.00,458.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(849.00,446.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(849.00,447.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,555){\usebox{\plotpoint}}
\multiput(464.00,553.92)(2.067,-0.496){43}{\rule{1.735pt}{0.120pt}}
\multiput(464.00,554.17)(90.399,-23.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(558.00,530.92)(2.517,-0.494){25}{\rule{2.071pt}{0.119pt}}
\multiput(558.00,531.17)(64.701,-14.000){2}{\rule{1.036pt}{0.400pt}}
\multiput(627.00,516.92)(2.039,-0.494){25}{\rule{1.700pt}{0.119pt}}
\multiput(627.00,517.17)(52.472,-14.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(683.00,502.92)(2.004,-0.492){21}{\rule{1.667pt}{0.119pt}}
\multiput(683.00,503.17)(43.541,-12.000){2}{\rule{0.833pt}{0.400pt}}
\multiput(730.00,490.92)(1.769,-0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(730.00,491.17)(34.924,-11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(768.00,479.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(768.00,480.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(802.00,467.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(802.00,468.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(833.00,455.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(833.00,456.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(857.00,445.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(857.00,446.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,711){\usebox{\plotpoint}}
\put(532,709.67){\rule{14.213pt}{0.400pt}}
\multiput(532.00,710.17)(29.500,-1.000){2}{\rule{7.107pt}{0.400pt}}
\multiput(591.58,706.44)(0.498,-0.948){89}{\rule{0.120pt}{0.857pt}}
\multiput(590.17,708.22)(46.000,-85.222){2}{\rule{0.400pt}{0.428pt}}
\multiput(637.58,620.20)(0.498,-0.719){75}{\rule{0.120pt}{0.674pt}}
\multiput(636.17,621.60)(39.000,-54.600){2}{\rule{0.400pt}{0.337pt}}
\multiput(676.00,565.92)(0.600,-0.497){57}{\rule{0.580pt}{0.120pt}}
\multiput(676.00,566.17)(34.796,-30.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(712.00,535.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(712.00,536.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(744.00,520.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(744.00,521.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(772.00,508.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(772.00,509.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(798.00,500.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(798.00,501.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(820.00,491.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(820.00,492.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,673){\usebox{\plotpoint}}
\multiput(533.58,669.16)(0.499,-1.034){123}{\rule{0.120pt}{0.925pt}}
\multiput(532.17,671.08)(63.000,-128.079){2}{\rule{0.400pt}{0.463pt}}
\multiput(596.00,541.92)(1.027,-0.496){45}{\rule{0.917pt}{0.120pt}}
\multiput(596.00,542.17)(47.097,-24.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(645.00,517.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(645.00,518.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(685.00,502.92)(1.342,-0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(685.00,503.17)(34.598,-14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(722.00,488.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(722.00,489.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(754.00,476.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(754.00,477.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(783.00,469.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(783.00,470.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(809.00,460.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(809.00,461.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(832.00,454.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(832.00,455.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\put(537,572){\usebox{\plotpoint}}
\multiput(537.00,570.92)(0.613,-0.498){103}{\rule{0.591pt}{0.120pt}}
\multiput(537.00,571.17)(63.774,-53.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(602.00,517.92)(1.262,-0.496){37}{\rule{1.100pt}{0.119pt}}
\multiput(602.00,518.17)(47.717,-20.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(652.00,497.92)(1.488,-0.494){25}{\rule{1.271pt}{0.119pt}}
\multiput(652.00,498.17)(38.361,-14.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(693.00,483.92)(1.955,-0.491){17}{\rule{1.620pt}{0.118pt}}
\multiput(693.00,484.17)(34.638,-10.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(731.00,473.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(731.00,474.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(763.00,466.92)(1.486,-0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(763.00,467.17)(26.385,-10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(792.00,456.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(792.00,457.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(819.00,447.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(819.00,448.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(842.00,440.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(842.00,441.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\put(541,539){\usebox{\plotpoint}}
\multiput(541.00,537.92)(0.989,-0.498){65}{\rule{0.888pt}{0.120pt}}
\multiput(541.00,538.17)(65.156,-34.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(608.00,503.92)(1.618,-0.494){29}{\rule{1.375pt}{0.119pt}}
\multiput(608.00,504.17)(48.146,-16.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(659.00,487.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(659.00,488.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(701.00,477.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(701.00,478.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(739.00,468.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(739.00,469.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(773.00,457.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(773.00,458.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(802.00,448.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(802.00,449.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(830.00,441.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(830.00,442.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(852.00,434.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(852.00,435.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,528){\usebox{\plotpoint}}
\multiput(544.00,526.92)(1.197,-0.497){55}{\rule{1.052pt}{0.120pt}}
\multiput(544.00,527.17)(66.817,-29.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(613.00,497.92)(1.797,-0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(613.00,498.17)(49.859,-15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(666.00,482.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(666.00,483.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(709.00,472.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(709.00,473.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(748.00,461.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(748.00,462.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(782.00,452.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(782.00,453.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(811.00,445.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(811.00,446.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(839.00,437.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(839.00,438.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,429.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(863.00,430.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,521){\usebox{\plotpoint}}
\multiput(548.00,519.92)(1.276,-0.497){53}{\rule{1.114pt}{0.120pt}}
\multiput(548.00,520.17)(68.687,-28.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(619.00,491.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(619.00,492.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(672.00,480.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(672.00,481.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(717.00,468.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(717.00,469.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(757.00,458.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(757.00,459.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(790.00,450.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(790.00,451.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(821.00,442.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(821.00,443.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(848.00,433.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(848.00,434.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(872.00,426.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(872.00,427.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,515){\usebox{\plotpoint}}
\multiput(551.00,513.92)(1.473,-0.497){47}{\rule{1.268pt}{0.120pt}}
\multiput(551.00,514.17)(70.368,-25.000){2}{\rule{0.634pt}{0.400pt}}
\multiput(624.00,488.92)(2.201,-0.493){23}{\rule{1.823pt}{0.119pt}}
\multiput(624.00,489.17)(52.216,-13.000){2}{\rule{0.912pt}{0.400pt}}
\multiput(680.00,475.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(680.00,476.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(724.00,465.93)(2.359,-0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(724.00,466.17)(37.010,-9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(765.00,456.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(765.00,457.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(799.00,447.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(799.00,448.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(830.00,439.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(830.00,440.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(858.00,431.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(858.00,432.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(880.00,424.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(880.00,425.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,486){\usebox{\plotpoint}}
\multiput(660.00,484.92)(0.737,-0.498){65}{\rule{0.688pt}{0.120pt}}
\multiput(660.00,485.17)(48.572,-34.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(710.00,450.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(710.00,451.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(750.00,435.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(750.00,436.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(787.00,424.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(787.00,425.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(819.00,416.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(819.00,417.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(847.00,409.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(847.00,410.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(872.00,402.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(872.00,403.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(897.00,396.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(897.00,397.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(917.00,392.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(917.00,393.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(675,454){\usebox{\plotpoint}}
\multiput(675.00,452.92)(1.293,-0.496){43}{\rule{1.126pt}{0.120pt}}
\multiput(675.00,453.17)(56.663,-23.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(734.00,429.92)(2.047,-0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(734.00,430.17)(44.472,-12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(782.00,417.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(782.00,418.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(823.00,409.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
\multiput(823.00,410.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(859.00,402.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(859.00,403.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(889.00,395.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(889.00,396.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(917.00,390.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(917.00,391.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(943.00,386.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(943.00,387.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(963.00,380.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(963.00,381.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\put(689,442){\usebox{\plotpoint}}
\multiput(689.00,440.92)(1.721,-0.496){37}{\rule{1.460pt}{0.119pt}}
\multiput(689.00,441.17)(64.970,-20.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(757.00,420.93)(2.883,-0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(757.00,421.17)(45.180,-9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(807.00,411.93)(2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(807.00,412.17)(42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(854.00,402.93)(4.161,-0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(854.00,403.17)(31.483,-5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(892.00,397.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(892.00,398.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(922.00,391.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(922.00,392.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(953.00,386.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(953.00,387.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(983.00,380.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(983.00,381.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1007.00,375.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1007.00,376.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(703,434){\usebox{\plotpoint}}
\multiput(703.00,432.92)(2.242,-0.495){31}{\rule{1.865pt}{0.119pt}}
\multiput(703.00,433.17)(71.130,-17.000){2}{\rule{0.932pt}{0.400pt}}
\multiput(778.00,415.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(778.00,416.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(834.00,406.93)(4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(834.00,407.17)(41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(882.00,400.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(882.00,401.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(922.00,394.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(922.00,395.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(959.00,388.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(959.00,389.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(988.00,384.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(988.00,385.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1014.00,380.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(1014.00,381.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1042.00,375.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1042.00,376.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(716,429){\usebox{\plotpoint}}
\multiput(716.00,427.92)(2.578,-0.494){29}{\rule{2.125pt}{0.119pt}}
\multiput(716.00,428.17)(76.589,-16.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(797.00,411.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(797.00,412.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(856.00,404.93)(4.468,-0.482){9}{\rule{3.433pt}{0.116pt}}
\multiput(856.00,405.17)(42.874,-6.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(906.00,398.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(906.00,399.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(951.00,391.95)(7.607,-0.447){3}{\rule{4.767pt}{0.108pt}}
\multiput(951.00,392.17)(25.107,-3.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(986.00,388.94)(4.429,-0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(986.00,389.17)(24.358,-4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(1017.00,384.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1017.00,385.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1047.00,377.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1047.00,378.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1073.00,372.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1073.00,373.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(764,470){\usebox{\plotpoint}}
\multiput(764.58,467.42)(0.497,-0.652){63}{\rule{0.120pt}{0.621pt}}
\multiput(763.17,468.71)(33.000,-41.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(797.00,425.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(797.00,426.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(827.00,405.92)(1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(827.00,406.17)(27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(856.00,391.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(856.00,392.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(881.00,381.93)(1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(881.00,382.17)(20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(904.00,372.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(904.00,373.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(924.00,366.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(924.00,367.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(944.00,359.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(944.00,360.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(961.00,356.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(961.00,357.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(775,428){\usebox{\plotpoint}}
\multiput(775.00,426.92)(0.606,-0.497){63}{\rule{0.585pt}{0.120pt}}
\multiput(775.00,427.17)(38.786,-33.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(815.00,393.92)(1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(815.00,394.17)(34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(851.00,376.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(851.00,377.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(885.00,364.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(885.00,365.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(913.00,356.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(913.00,357.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(938.00,348.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(938.00,349.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(961.00,343.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(961.00,344.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(983.00,340.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(983.00,341.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1001.00,335.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1001.00,336.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(785,409){\usebox{\plotpoint}}
\multiput(785.00,407.92)(0.785,-0.497){57}{\rule{0.727pt}{0.120pt}}
\multiput(785.00,408.17)(45.492,-30.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(832.00,377.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(832.00,378.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(870.00,364.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(870.00,365.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(909.00,351.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(909.00,352.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(940.00,346.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(940.00,347.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(966.00,341.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(966.00,342.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(992.00,335.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(992.00,336.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1018.00,329.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1018.00,330.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(1040,326.17){\rule{3.900pt}{0.400pt}}
\multiput(1040.00,327.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(794,395){\usebox{\plotpoint}}
\multiput(794.00,393.92)(1.005,-0.497){51}{\rule{0.900pt}{0.120pt}}
\multiput(794.00,394.17)(52.132,-27.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(848.00,366.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(848.00,367.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(892.00,353.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(892.00,354.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(933.00,347.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(933.00,348.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(965.00,340.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(965.00,341.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(998.00,333.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(998.00,334.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1023,330.67){\rule{5.300pt}{0.400pt}}
\multiput(1023.00,331.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(1045.00,329.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1045.00,330.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1070.00,325.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1070.00,326.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(804,387){\usebox{\plotpoint}}
\multiput(804.00,385.92)(1.168,-0.497){47}{\rule{1.028pt}{0.120pt}}
\multiput(804.00,386.17)(55.866,-25.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(862.00,360.92)(2.241,-0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(862.00,361.17)(44.170,-11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(910.00,349.93)(2.805,-0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(910.00,350.17)(38.330,-8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(953.00,341.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(953.00,342.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(991.00,335.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(991.00,336.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\put(1022,332.67){\rule{6.504pt}{0.400pt}}
\multiput(1022.00,333.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(1049.00,331.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1049.00,332.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1074.00,324.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1074.00,325.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1099.00,319.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1099.00,320.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(862,464){\usebox{\plotpoint}}
\multiput(862.58,460.19)(0.496,-1.027){45}{\rule{0.120pt}{0.917pt}}
\multiput(861.17,462.10)(24.000,-47.097){2}{\rule{0.400pt}{0.458pt}}
\multiput(886.00,413.92)(0.498,-0.496){43}{\rule{0.500pt}{0.120pt}}
\multiput(886.00,414.17)(21.962,-23.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,390.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(909.00,391.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(929.00,373.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(929.00,374.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(949.00,361.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(949.00,362.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(966.00,350.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(966.00,351.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(982.00,342.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(982.00,343.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\put(998,333.17){\rule{2.900pt}{0.400pt}}
\multiput(998.00,334.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1012.00,331.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1012.00,332.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(869,415){\usebox{\plotpoint}}
\multiput(869.58,412.37)(0.497,-0.667){57}{\rule{0.120pt}{0.633pt}}
\multiput(868.17,413.69)(30.000,-38.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(899.00,373.92)(0.637,-0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(899.00,374.17)(26.736,-22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(927.00,351.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(927.00,352.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(951.00,335.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(951.00,336.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(973.00,324.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(973.00,325.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,314.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(993.00,315.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\put(1013,307.17){\rule{3.700pt}{0.400pt}}
\multiput(1013.00,308.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1031.00,305.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1031.00,306.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1045.00,299.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1045.00,300.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(876,393){\usebox{\plotpoint}}
\multiput(876.58,390.79)(0.498,-0.541){69}{\rule{0.120pt}{0.533pt}}
\multiput(875.17,391.89)(36.000,-37.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(912.00,352.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(912.00,353.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(942.00,334.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(942.00,335.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(971.00,316.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(971.00,317.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(995.00,308.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(995.00,309.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1016.00,301.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1016.00,302.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1038.00,294.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1038.00,295.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1060.00,286.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1060.00,287.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1078,283.67){\rule{4.095pt}{0.400pt}}
\multiput(1078.00,284.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(883,375){\usebox{\plotpoint}}
\multiput(883.00,373.92)(0.540,-0.498){71}{\rule{0.532pt}{0.120pt}}
\multiput(883.00,374.17)(38.895,-37.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(923.00,336.92)(0.880,-0.496){37}{\rule{0.800pt}{0.119pt}}
\multiput(923.00,337.17)(33.340,-20.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(958.00,316.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(958.00,317.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(989.00,308.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(989.00,309.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(1016.00,297.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1016.00,298.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\put(1043,287.17){\rule{4.500pt}{0.400pt}}
\multiput(1043.00,288.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1083.00,285.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1083.00,286.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1105.00,281.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1105.00,282.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\put(1065.0,287.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(890,364){\usebox{\plotpoint}}
\multiput(890.00,362.92)(0.594,-0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(890.00,363.17)(42.805,-37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(934.00,325.92)(1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(934.00,326.17)(35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(972.00,309.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(972.00,310.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1006.00,298.92)(1.439,-0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(1006.00,299.17)(28.453,-11.000){2}{\rule{0.614pt}{0.400pt}}
\put(1037,287.67){\rule{6.263pt}{0.400pt}}
\multiput(1037.00,288.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\multiput(1087.00,286.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1087.00,287.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1109.00,276.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1109.00,277.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1130.00,270.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1130.00,271.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(1063.0,288.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(965,462){\usebox{\plotpoint}}
\multiput(965.58,456.40)(0.494,-1.586){29}{\rule{0.119pt}{1.350pt}}
\multiput(964.17,459.20)(16.000,-47.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(981.58,409.09)(0.494,-0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(980.17,410.55)(16.000,-22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(997.58,385.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(996.17,386.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1013.00,367.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1013.00,368.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1026.00,354.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1026.00,355.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1040.00,343.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1040.00,344.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1053.00,334.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1053.00,335.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\put(1065,324.17){\rule{2.100pt}{0.400pt}}
\multiput(1065.00,325.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1075.00,322.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1075.00,323.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(970,412){\usebox{\plotpoint}}
\multiput(970.58,408.01)(0.496,-1.084){37}{\rule{0.119pt}{0.960pt}}
\multiput(969.17,410.01)(20.000,-41.007){2}{\rule{0.400pt}{0.480pt}}
\multiput(990.58,366.59)(0.496,-0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(989.17,367.80)(20.000,-22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1010.00,343.92)(0.526,-0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(1010.00,344.17)(17.916,-18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1029.00,325.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1029.00,326.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1045.00,312.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1045.00,313.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1061.00,302.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1061.00,303.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1077,294.17){\rule{2.700pt}{0.400pt}}
\multiput(1077.00,295.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1090.00,292.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1090.00,293.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1102.00,285.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1102.00,286.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(975,387){\usebox{\plotpoint}}
\multiput(975.58,383.68)(0.496,-0.879){45}{\rule{0.120pt}{0.800pt}}
\multiput(974.17,385.34)(24.000,-40.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(999.00,343.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(999.00,344.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1021.00,323.92)(0.546,-0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(1021.00,324.17)(21.883,-21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(1044.00,302.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1044.00,303.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1061.00,293.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1061.00,294.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1079.00,286.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1079.00,287.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1097.00,278.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1097.00,279.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1114.00,267.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1114.00,268.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1129,265.67){\rule{3.373pt}{0.400pt}}
\multiput(1129.00,265.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(980,369){\usebox{\plotpoint}}
\multiput(980.58,366.09)(0.497,-0.752){53}{\rule{0.120pt}{0.700pt}}
\multiput(979.17,367.55)(28.000,-40.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1008.00,325.92)(0.542,-0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(1008.00,326.17)(23.890,-23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1033.00,302.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1033.00,303.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1058.00,293.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1058.00,294.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1078.00,279.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1078.00,280.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1100.00,268.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1100.00,269.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1118,266.67){\rule{3.614pt}{0.400pt}}
\multiput(1118.00,266.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1133.00,266.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1133.00,267.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1151.00,262.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1151.00,263.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\put(984,356){\usebox{\plotpoint}}
\multiput(984.58,353.46)(0.497,-0.641){61}{\rule{0.120pt}{0.613pt}}
\multiput(983.17,354.73)(32.000,-39.729){2}{\rule{0.400pt}{0.306pt}}
\multiput(1016.00,313.92)(0.702,-0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(1016.00,314.17)(26.630,-20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1044.00,293.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1044.00,294.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1071.00,280.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1071.00,281.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\put(1095,267.67){\rule{5.300pt}{0.400pt}}
\multiput(1095.00,268.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1117,267.67){\rule{4.577pt}{0.400pt}}
\multiput(1117.00,267.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(1136.00,267.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1136.00,268.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1155.00,254.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1155.00,255.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1172.00,248.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1172.00,249.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{ 1}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{ 10}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{ 100}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{ 1000}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical RGB Compression Performance, Kodak Test Image 24}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,636){\rule{1pt}{1pt}}
\put(627,591){\rule{1pt}{1pt}}
\put(763,560){\rule{1pt}{1pt}}
\put(852,534){\rule{1pt}{1pt}}
\put(919,509){\rule{1pt}{1pt}}
\put(972,489){\rule{1pt}{1pt}}
\put(1017,468){\rule{1pt}{1pt}}
\put(1055,447){\rule{1pt}{1pt}}
\put(1087,431){\rule{1pt}{1pt}}
\put(1117,415){\rule{1pt}{1pt}}
\put(1144,401){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,663){\usebox{\plotpoint}}
\multiput(623.00,661.92)(2.228,-0.497){59}{\rule{1.868pt}{0.120pt}}
\multiput(623.00,662.17)(133.123,-31.000){2}{\rule{0.934pt}{0.400pt}}
\multiput(760.00,630.92)(1.620,-0.497){53}{\rule{1.386pt}{0.120pt}}
\multiput(760.00,631.17)(87.124,-28.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(850.00,602.92)(1.162,-0.497){55}{\rule{1.024pt}{0.120pt}}
\multiput(850.00,603.17)(64.874,-29.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(917.00,573.92)(1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(917.00,574.17)(51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(971.00,549.92)(0.921,-0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(971.00,550.17)(42.270,-24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1015.00,525.92)(0.852,-0.496){43}{\rule{0.778pt}{0.120pt}}
\multiput(1015.00,526.17)(37.385,-23.000){2}{\rule{0.389pt}{0.400pt}}
\multiput(1054.00,502.92)(0.829,-0.496){37}{\rule{0.760pt}{0.119pt}}
\multiput(1054.00,503.17)(31.423,-20.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1087.00,482.92)(0.683,-0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(1087.00,483.17)(28.660,-22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1117.00,460.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(1117.00,461.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1143.00,440.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1143.00,441.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(783,618){\usebox{\plotpoint}}
\multiput(783.00,616.92)(2.370,-0.495){33}{\rule{1.967pt}{0.119pt}}
\multiput(783.00,617.17)(79.918,-18.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(867.00,598.92)(1.679,-0.495){35}{\rule{1.426pt}{0.119pt}}
\multiput(867.00,599.17)(60.040,-19.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(930.00,579.92)(1.288,-0.496){37}{\rule{1.120pt}{0.119pt}}
\multiput(930.00,580.17)(48.675,-20.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(981.00,559.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(981.00,560.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1024.00,540.92)(0.845,-0.496){41}{\rule{0.773pt}{0.120pt}}
\multiput(1024.00,541.17)(35.396,-22.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1061.00,518.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(1061.00,519.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1094.00,499.92)(0.727,-0.496){37}{\rule{0.680pt}{0.119pt}}
\multiput(1094.00,500.17)(27.589,-20.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1123.00,479.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(1123.00,480.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(1149.00,460.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1149.00,461.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1173.00,441.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1173.00,442.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(888,552){\usebox{\plotpoint}}
\multiput(888.00,550.92)(2.320,-0.493){23}{\rule{1.915pt}{0.119pt}}
\multiput(888.00,551.17)(55.025,-13.000){2}{\rule{0.958pt}{0.400pt}}
\multiput(947.00,537.92)(1.626,-0.494){27}{\rule{1.380pt}{0.119pt}}
\multiput(947.00,538.17)(45.136,-15.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(995.00,522.92)(1.386,-0.494){27}{\rule{1.193pt}{0.119pt}}
\multiput(995.00,523.17)(38.523,-15.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(1036.00,507.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(1036.00,508.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1072.00,491.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(1072.00,492.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1103.00,474.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(1103.00,475.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1131.00,457.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1131.00,458.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1156.00,439.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1156.00,440.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1180.00,423.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(1180.00,424.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1201.00,405.92)(0.625,-0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(1201.00,406.17)(18.755,-16.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(983,483){\usebox{\plotpoint}}
\multiput(983.00,481.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(983.00,482.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(1026.00,471.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(1026.00,472.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1062.00,459.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(1062.00,460.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1095.00,446.92)(1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1095.00,447.17)(25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1123.00,434.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1123.00,435.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1150.00,419.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(1150.00,420.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1173.00,404.92)(0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1173.00,405.17)(20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1195.00,389.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1195.00,390.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1215.00,374.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1215.00,375.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1234.00,361.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1234.00,362.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1080,412){\usebox{\plotpoint}}
\multiput(1080.00,410.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(1080.00,411.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1110.00,402.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1110.00,403.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1137.00,392.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1137.00,393.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1162.00,382.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1162.00,383.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1185.00,371.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(1185.00,372.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1206.00,360.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1206.00,361.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1225.00,347.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1225.00,348.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1243.00,334.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1243.00,335.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1260.00,322.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1260.00,323.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1276.00,311.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1276.00,312.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\put(1176,342){\usebox{\plotpoint}}
\multiput(1176.00,340.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1176.00,341.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1198.00,334.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1198.00,335.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1218.00,326.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1218.00,327.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1236.00,317.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1236.00,318.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1254.00,309.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1254.00,310.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1270.00,300.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1270.00,301.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1285.00,291.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1285.00,292.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1300.00,282.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1300.00,283.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1314.00,276.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1314.00,277.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1327.00,270.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1327.00,271.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1256,284){\usebox{\plotpoint}}
\multiput(1256.00,282.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1256.00,283.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1272.00,278.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1272.00,279.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1287.00,272.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1287.00,273.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1301.00,268.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1301.00,269.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1315.00,264.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1315.00,265.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1328.00,259.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1328.00,260.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1341.00,254.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1341.00,255.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1353,250.17){\rule{2.300pt}{0.400pt}}
\multiput(1353.00,251.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1364,248.17){\rule{2.300pt}{0.400pt}}
\multiput(1364.00,249.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1375.00,246.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1375.00,247.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{ 10}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{ 100}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{ 1000}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{ 10000}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10000}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 100000}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1e+006}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\shortstack{Mean\\Squared\\Error}}}
\put(825,29){\makebox(0,0){Compressed Size}}
\put(825,838){\makebox(0,0){Critical Luma Compression Performance, Kodak Test Image 24}}
\put(342,601){\rule{1pt}{1pt}}
\put(627,545){\rule{1pt}{1pt}}
\put(763,505){\rule{1pt}{1pt}}
\put(852,474){\rule{1pt}{1pt}}
\put(919,442){\rule{1pt}{1pt}}
\put(972,417){\rule{1pt}{1pt}}
\put(1017,390){\rule{1pt}{1pt}}
\put(1055,365){\rule{1pt}{1pt}}
\put(1087,345){\rule{1pt}{1pt}}
\put(1117,324){\rule{1pt}{1pt}}
\put(1144,307){\rule{1pt}{1pt}}
\put(430,661){\usebox{\plotpoint}}
\multiput(430.00,659.93)(5.182,-0.488){13}{\rule{4.050pt}{0.117pt}}
\multiput(430.00,660.17)(70.594,-8.000){2}{\rule{2.025pt}{0.400pt}}
\multiput(509.00,651.92)(2.260,-0.494){25}{\rule{1.871pt}{0.119pt}}
\multiput(509.00,652.17)(58.116,-14.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(571.00,637.92)(1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(571.00,638.17)(47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(621.00,622.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(621.00,623.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(666.00,610.93)(2.409,-0.488){13}{\rule{1.950pt}{0.117pt}}
\multiput(666.00,611.17)(32.953,-8.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(703.00,602.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(703.00,603.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(735.00,594.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(735.00,595.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(764.00,585.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(764.00,586.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(790.00,577.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(790.00,578.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(814.00,569.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(814.00,570.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(835.00,562.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(835.00,563.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,661){\usebox{\plotpoint}}
\multiput(430.00,659.92)(1.912,-0.496){43}{\rule{1.613pt}{0.120pt}}
\multiput(430.00,660.17)(83.652,-23.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(517.00,636.92)(3.310,-0.491){17}{\rule{2.660pt}{0.118pt}}
\multiput(517.00,637.17)(58.479,-10.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(581.00,626.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(581.00,627.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(632.00,616.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(632.00,617.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(677.00,607.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(677.00,608.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(715.00,598.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(715.00,599.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(746.00,590.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(746.00,591.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(776.00,581.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(776.00,582.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(802.00,573.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(802.00,574.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(826.00,565.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(826.00,566.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(848.00,558.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(848.00,559.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436,650){\usebox{\plotpoint}}
\multiput(436.00,648.92)(3.470,-0.493){23}{\rule{2.808pt}{0.119pt}}
\multiput(436.00,649.17)(82.172,-13.000){2}{\rule{1.404pt}{0.400pt}}
\multiput(524.00,635.92)(3.090,-0.492){19}{\rule{2.500pt}{0.118pt}}
\multiput(524.00,636.17)(60.811,-11.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(590.00,624.93)(2.999,-0.489){15}{\rule{2.411pt}{0.118pt}}
\multiput(590.00,625.17)(46.996,-9.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(642.00,615.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(642.00,616.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(688.00,606.93)(2.184,-0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(688.00,607.17)(34.287,-9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(726.00,597.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(726.00,598.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(759.00,588.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(759.00,589.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(788.00,580.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(788.00,581.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(814.00,571.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(814.00,572.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(839.00,564.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(839.00,565.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(860.00,556.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(860.00,557.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,648){\usebox{\plotpoint}}
\multiput(442.00,646.92)(3.857,-0.492){21}{\rule{3.100pt}{0.119pt}}
\multiput(442.00,647.17)(83.566,-12.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(532.00,634.92)(3.466,-0.491){17}{\rule{2.780pt}{0.118pt}}
\multiput(532.00,635.17)(61.230,-10.000){2}{\rule{1.390pt}{0.400pt}}
\multiput(599.00,624.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(599.00,625.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(652.00,614.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(652.00,615.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(697.00,605.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(697.00,606.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(736.00,596.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(736.00,597.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(769.00,588.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(769.00,589.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(799.00,579.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(799.00,580.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,571.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(825.00,572.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(850.00,563.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(850.00,564.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(872.00,555.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(872.00,556.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,647){\usebox{\plotpoint}}
\multiput(447.00,645.92)(3.986,-0.492){21}{\rule{3.200pt}{0.119pt}}
\multiput(447.00,646.17)(86.358,-12.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(540.00,633.92)(3.518,-0.491){17}{\rule{2.820pt}{0.118pt}}
\multiput(540.00,634.17)(62.147,-10.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(608.00,623.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(608.00,624.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(662.00,614.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(662.00,615.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(707.00,604.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(707.00,605.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(746.00,596.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(746.00,597.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(780.00,587.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(780.00,588.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(810.00,579.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(810.00,580.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(837.00,570.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(837.00,571.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(861.00,562.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(861.00,563.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(884.00,554.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(884.00,555.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\put(453,646){\usebox{\plotpoint}}
\multiput(453.00,644.92)(4.411,-0.492){19}{\rule{3.518pt}{0.118pt}}
\multiput(453.00,645.17)(86.698,-11.000){2}{\rule{1.759pt}{0.400pt}}
\multiput(547.00,633.92)(3.570,-0.491){17}{\rule{2.860pt}{0.118pt}}
\multiput(547.00,634.17)(63.064,-10.000){2}{\rule{1.430pt}{0.400pt}}
\multiput(616.00,623.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(616.00,624.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(670.00,614.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(670.00,615.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(717.00,604.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(717.00,605.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(756.00,596.93)(1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(756.00,597.17)(29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(789.00,587.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(789.00,588.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(820.00,578.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(820.00,579.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(848.00,569.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(848.00,570.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(872.00,561.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(872.00,562.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(895.00,553.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(895.00,554.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\put(457,646){\usebox{\plotpoint}}
\multiput(457.00,644.92)(4.552,-0.492){19}{\rule{3.627pt}{0.118pt}}
\multiput(457.00,645.17)(89.471,-11.000){2}{\rule{1.814pt}{0.400pt}}
\multiput(554.00,633.92)(3.623,-0.491){17}{\rule{2.900pt}{0.118pt}}
\multiput(554.00,634.17)(63.981,-10.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(624.00,623.92)(2.841,-0.491){17}{\rule{2.300pt}{0.118pt}}
\multiput(624.00,624.17)(50.226,-10.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(679.00,613.93)(2.766,-0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(679.00,614.17)(43.365,-9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(727.00,604.93)(2.242,-0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(727.00,605.17)(35.195,-9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(766.00,595.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(766.00,596.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(800.00,586.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(800.00,587.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(829.00,578.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(829.00,579.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(858.00,569.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(858.00,570.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(881.00,561.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(881.00,562.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(905.00,553.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(905.00,554.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,625){\usebox{\plotpoint}}
\multiput(576.00,623.93)(5.608,-0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(576.00,624.17)(42.324,-5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(627.00,618.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(627.00,619.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(669.00,603.92)(1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(669.00,604.17)(33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(705.00,587.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(705.00,588.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(737.00,576.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(737.00,577.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(766.00,571.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(766.00,572.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(792.00,565.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(792.00,566.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(814.00,560.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(814.00,561.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(837.00,554.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(837.00,555.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,625){\usebox{\plotpoint}}
\multiput(576.00,623.92)(0.878,-0.497){61}{\rule{0.800pt}{0.120pt}}
\multiput(576.00,624.17)(54.340,-32.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(632.00,591.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(632.00,592.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(676.00,584.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(676.00,585.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(713.00,577.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(713.00,578.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(745.00,570.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(745.00,571.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(775.00,564.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(775.00,565.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(801.00,559.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(801.00,560.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(825.00,554.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(825.00,555.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(848.00,548.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(848.00,549.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,605){\usebox{\plotpoint}}
\multiput(579.00,603.92)(1.934,-0.494){27}{\rule{1.620pt}{0.119pt}}
\multiput(579.00,604.17)(53.638,-15.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(636.00,588.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(636.00,589.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(682.00,581.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(682.00,582.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(721.00,575.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(721.00,576.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(754.00,569.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(754.00,570.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(784.00,563.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(784.00,564.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(811.00,557.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(811.00,558.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(834.00,552.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(834.00,553.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(858.00,546.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(858.00,547.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,600){\usebox{\plotpoint}}
\multiput(583.00,598.92)(2.760,-0.492){19}{\rule{2.245pt}{0.118pt}}
\multiput(583.00,599.17)(54.339,-11.000){2}{\rule{1.123pt}{0.400pt}}
\multiput(642.00,587.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(642.00,588.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(688.00,580.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(688.00,581.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(728.00,574.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(728.00,575.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(761.00,568.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(761.00,569.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(793.00,562.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(793.00,563.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(820.00,556.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(820.00,557.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(844.00,551.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(844.00,552.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(867.00,545.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(867.00,546.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(586,599){\usebox{\plotpoint}}
\multiput(586.00,597.92)(2.807,-0.492){19}{\rule{2.282pt}{0.118pt}}
\multiput(586.00,598.17)(55.264,-11.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(646.00,586.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(646.00,587.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(695.00,579.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(695.00,580.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(735.00,573.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(735.00,574.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(769.00,567.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(769.00,568.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(801.00,561.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(801.00,562.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(828.00,555.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(828.00,556.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(853.00,550.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(853.00,551.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(877.00,544.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(877.00,545.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(589,598){\usebox{\plotpoint}}
\multiput(589.00,596.92)(2.901,-0.492){19}{\rule{2.355pt}{0.118pt}}
\multiput(589.00,597.17)(57.113,-11.000){2}{\rule{1.177pt}{0.400pt}}
\multiput(651.00,585.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(651.00,586.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(700.00,579.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(700.00,580.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(741.00,572.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(741.00,573.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(777.00,566.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(777.00,567.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(809.00,560.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(809.00,561.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(836.00,555.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(836.00,556.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(862.00,549.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(862.00,550.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,543.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(886.00,544.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,597){\usebox{\plotpoint}}
\multiput(592.00,595.92)(3.310,-0.491){17}{\rule{2.660pt}{0.118pt}}
\multiput(592.00,596.17)(58.479,-10.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(656.00,585.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(656.00,586.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(707.00,578.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(707.00,579.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(749.00,572.93)(3.203,-0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(749.00,573.17)(30.811,-6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(785.00,566.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(785.00,567.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(817.00,560.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(817.00,561.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(845.00,554.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(845.00,555.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(870.00,549.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(870.00,550.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(895.00,543.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(895.00,544.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,596){\usebox{\plotpoint}}
\multiput(595.00,594.92)(3.414,-0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(595.00,595.17)(60.313,-10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(661.00,584.93)(4.649,-0.482){9}{\rule{3.567pt}{0.116pt}}
\multiput(661.00,585.17)(44.597,-6.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(713.00,578.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(713.00,579.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(755.00,572.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(755.00,573.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(792.00,565.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(792.00,566.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(825.00,559.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(825.00,560.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(852.00,554.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(852.00,555.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(879.00,548.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(879.00,549.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(904.00,542.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(904.00,543.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(686,587){\usebox{\plotpoint}}
\put(686,585.67){\rule{8.191pt}{0.400pt}}
\multiput(686.00,586.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(720.00,584.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(720.00,585.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(750.00,563.92)(0.539,-0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(750.00,564.17)(25.896,-25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(777.00,538.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(777.00,539.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(802.00,525.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(802.00,526.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(825.00,519.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(825.00,520.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(846.00,514.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(846.00,515.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(864.00,510.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(864.00,511.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(883.00,506.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(883.00,507.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(686,587){\usebox{\plotpoint}}
\multiput(686.58,584.21)(0.498,-0.717){71}{\rule{0.120pt}{0.673pt}}
\multiput(685.17,585.60)(37.000,-51.603){2}{\rule{0.400pt}{0.336pt}}
\multiput(723.00,532.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(723.00,533.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(755.00,524.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(755.00,525.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(783.00,517.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(783.00,518.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(809.00,511.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(809.00,512.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(832.00,506.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(832.00,507.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(853.00,503.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(853.00,504.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(873.00,499.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(873.00,500.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(892.00,494.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(892.00,495.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(688,547){\usebox{\plotpoint}}
\multiput(688.00,545.92)(0.982,-0.496){37}{\rule{0.880pt}{0.119pt}}
\multiput(688.00,546.17)(37.174,-20.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(727.00,525.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(727.00,526.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(760.00,517.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(760.00,518.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(788.00,511.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(788.00,512.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(815.00,507.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(815.00,508.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(839.00,502.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(839.00,503.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(862.00,497.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(862.00,498.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(881.00,494.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(881.00,495.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,489.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(901.00,490.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(690,536){\usebox{\plotpoint}}
\multiput(690.00,534.92)(1.567,-0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(690.00,535.17)(37.238,-13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(730.00,521.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(730.00,522.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(764.00,514.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(764.00,515.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(794.00,509.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(794.00,510.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(821.00,505.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(821.00,506.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(846.00,500.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(846.00,501.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(869.00,495.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(869.00,496.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(889.00,491.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(889.00,492.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(909.00,487.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(909.00,488.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(692,532){\usebox{\plotpoint}}
\multiput(692.00,530.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(692.00,531.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(734.00,518.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(734.00,519.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(769.00,513.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(769.00,514.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(800.00,507.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(800.00,508.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(828.00,502.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(828.00,503.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(853.00,498.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(853.00,499.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(876.00,493.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(876.00,494.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(897.00,489.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(897.00,490.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(917.00,484.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(917.00,485.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(694,530){\usebox{\plotpoint}}
\multiput(694.00,528.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(694.00,529.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(737.00,517.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(737.00,518.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(774.00,511.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(774.00,512.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(805.00,506.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(805.00,507.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(834.00,501.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(834.00,502.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(860.00,497.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(860.00,498.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(883.00,492.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(883.00,493.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(904.00,487.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(904.00,488.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(925.00,483.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(925.00,484.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(696,528){\usebox{\plotpoint}}
\multiput(696.00,526.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(696.00,527.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(741.00,516.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(741.00,517.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(778.00,510.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(778.00,511.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(811.00,504.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(811.00,505.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(840.00,500.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(840.00,501.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(867.00,495.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(867.00,496.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(890.00,490.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(890.00,491.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(911.00,486.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(911.00,487.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(933.00,481.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(933.00,482.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(795,481){\usebox{\plotpoint}}
\multiput(795.00,479.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(795.00,480.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(825.00,466.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(825.00,467.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(853.00,457.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(853.00,458.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(878.00,451.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(878.00,452.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(901.00,446.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(901.00,447.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(922.00,441.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(922.00,442.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(943.00,437.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(943.00,438.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(960.00,433.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(960.00,434.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(977.00,428.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(977.00,429.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(804,469){\usebox{\plotpoint}}
\multiput(804.00,467.92)(1.448,-0.493){23}{\rule{1.238pt}{0.119pt}}
\multiput(804.00,468.17)(34.430,-13.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(841.00,454.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(841.00,455.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(875.00,446.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(875.00,447.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(903.00,440.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(903.00,441.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(930.00,435.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(930.00,436.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(955.00,429.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(955.00,430.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(978.00,424.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(978.00,425.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(999.00,419.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(999.00,420.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1016.00,415.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1016.00,416.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(813,462){\usebox{\plotpoint}}
\multiput(813.00,460.92)(1.832,-0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(813.00,461.17)(39.817,-12.000){2}{\rule{0.767pt}{0.400pt}}
\multiput(856.00,448.93)(2.541,-0.488){13}{\rule{2.050pt}{0.117pt}}
\multiput(856.00,449.17)(34.745,-8.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(895.00,440.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(895.00,441.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(928.00,433.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(928.00,434.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(957.00,428.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(957.00,429.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(984.00,422.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(984.00,423.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1009.00,416.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1009.00,417.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1031.00,410.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1031.00,411.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1051.00,406.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(1051.00,407.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(822,458){\usebox{\plotpoint}}
\multiput(822.00,456.92)(2.004,-0.492){21}{\rule{1.667pt}{0.119pt}}
\multiput(822.00,457.17)(43.541,-12.000){2}{\rule{0.833pt}{0.400pt}}
\multiput(869.00,444.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(869.00,445.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(913.00,435.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(913.00,436.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(950.00,428.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(950.00,429.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(981.00,422.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(981.00,423.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1010.00,415.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(1010.00,416.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1037.00,410.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1037.00,411.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1061.00,405.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(1061.00,406.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1082.00,401.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1082.00,402.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(830,455){\usebox{\plotpoint}}
\multiput(830.00,453.92)(2.263,-0.492){21}{\rule{1.867pt}{0.119pt}}
\multiput(830.00,454.17)(49.126,-12.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(883.00,441.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(883.00,442.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(930.00,431.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(930.00,432.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(970.00,424.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(970.00,425.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1004.00,417.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1004.00,418.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1034.00,412.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1034.00,413.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1062.00,406.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1062.00,407.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1086.00,401.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1086.00,402.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1108.00,397.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1108.00,398.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(882,458){\usebox{\plotpoint}}
\multiput(882.00,456.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(882.00,457.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(905.00,439.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(905.00,440.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(925.00,428.93)(1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(925.00,429.17)(17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(945.00,420.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(945.00,421.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(963.00,415.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(963.00,416.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(980.00,410.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(980.00,411.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(996.00,405.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(996.00,406.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1010.00,401.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1010.00,402.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1025.00,396.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1025.00,397.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(889,441){\usebox{\plotpoint}}
\multiput(889.00,439.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(889.00,440.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(917.00,421.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(917.00,422.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(942.00,411.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(942.00,412.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(965.00,404.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(965.00,405.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(986.00,396.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(986.00,397.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1006.00,390.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1006.00,391.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1025.00,384.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1025.00,385.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,378.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1043.00,379.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1058.00,373.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1058.00,374.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(895,431){\usebox{\plotpoint}}
\multiput(895.00,429.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(895.00,430.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,412.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(929.00,413.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(958.00,400.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(958.00,401.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(984.00,391.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(984.00,392.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1009.00,383.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1009.00,384.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1031.00,376.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(1031.00,377.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1051.00,369.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1051.00,370.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1070.00,361.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1070.00,362.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1088.00,355.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1088.00,356.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(902,424){\usebox{\plotpoint}}
\multiput(902.00,422.92)(1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(902.00,423.17)(34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(939.00,405.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(939.00,406.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(972.00,392.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(972.00,393.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1002.00,382.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1002.00,383.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1029.00,372.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1029.00,373.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1053.00,364.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1053.00,365.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1075.00,357.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1075.00,358.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1096.00,350.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1096.00,351.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1115.00,345.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1115.00,346.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(908,419){\usebox{\plotpoint}}
\multiput(908.00,417.92)(1.150,-0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(908.00,418.17)(38.901,-18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(949.00,399.92)(1.342,-0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(949.00,400.17)(34.598,-14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(986.00,385.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(986.00,386.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1019.00,373.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(1019.00,374.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(1048.00,364.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1048.00,365.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1073.00,356.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1073.00,357.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1097.00,349.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1097.00,350.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1118.00,342.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1118.00,343.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1139.00,336.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1139.00,337.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(961,451){\usebox{\plotpoint}}
\multiput(961.58,448.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(960.17,449.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(978.00,429.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(978.00,430.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(994.00,416.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(994.00,417.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1009.00,408.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1009.00,409.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.00,402.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1023.00,403.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1037.00,396.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1037.00,397.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1050.00,392.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1050.00,393.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1062.00,387.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1062.00,388.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1074.00,382.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1074.00,383.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(966,431){\usebox{\plotpoint}}
\multiput(966.00,429.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(966.00,430.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(988.00,408.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(988.00,409.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1007.00,397.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1007.00,398.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1024.00,388.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1024.00,389.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1041.00,380.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1041.00,381.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1059.00,372.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1059.00,373.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1074.00,365.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1074.00,366.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1089.00,359.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1089.00,360.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1102.00,353.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1102.00,354.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(971,419){\usebox{\plotpoint}}
\multiput(971.00,417.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(971.00,418.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(997.00,397.92)(0.827,-0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(997.00,398.17)(21.429,-14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1020.00,383.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(1020.00,384.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1040.00,372.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1040.00,373.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1060.00,363.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1060.00,364.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1079.00,354.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1079.00,355.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1096.00,345.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1096.00,346.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1112.00,335.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1112.00,336.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1128.00,329.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1128.00,330.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(976,410){\usebox{\plotpoint}}
\multiput(976.00,408.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(976.00,409.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1004.00,389.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(1004.00,390.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1031.00,373.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1031.00,374.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1055.00,360.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1055.00,361.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1076.00,348.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1076.00,349.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1098.00,336.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1098.00,337.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1116.00,328.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1116.00,329.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1134.00,319.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1134.00,320.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1151.00,313.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1151.00,314.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(981,405){\usebox{\plotpoint}}
\multiput(981.00,403.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(981.00,404.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1013.00,380.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(1013.00,381.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1043.00,364.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(1043.00,365.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1069.00,348.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(1069.00,349.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1092.00,335.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1092.00,336.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1115.00,325.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1115.00,326.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1135.00,315.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1135.00,316.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1154.00,306.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1154.00,307.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1172.00,298.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1172.00,299.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1040,448){\usebox{\plotpoint}}
\multiput(1040.58,444.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1039.17,446.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1052.00,426.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1052.00,427.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1065.00,413.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1065.00,414.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1076.00,404.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1076.00,405.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1087.00,399.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1087.00,400.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1098.00,393.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1098.00,394.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1109.00,388.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1109.00,389.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1117.00,383.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1117.00,384.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.00,377.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1129.00,378.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1044,428){\usebox{\plotpoint}}
\multiput(1044.58,425.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1043.17,426.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1059.00,404.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1059.00,405.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1075.00,393.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1075.00,394.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1089.00,383.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1089.00,384.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1102.00,375.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1102.00,376.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1115.00,366.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1115.00,367.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1128.00,359.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1128.00,360.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1139.00,353.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1139.00,354.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1152.00,347.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1152.00,348.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1047,415){\usebox{\plotpoint}}
\multiput(1047.58,412.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1046.17,413.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1066.00,393.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1066.00,394.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1085.00,378.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1085.00,379.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,366.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1101.00,367.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1116.00,356.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1116.00,357.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1132.00,347.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1132.00,348.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1146.00,337.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1146.00,338.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1159.00,327.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1159.00,328.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1173.00,320.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1173.00,321.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1051,406){\usebox{\plotpoint}}
\multiput(1051.00,404.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(1051.00,405.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1072.00,383.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1072.00,384.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1094.00,366.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1094.00,367.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1113.00,353.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1113.00,354.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1130.00,340.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1130.00,341.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1147.00,327.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1147.00,328.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1163.00,318.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1163.00,319.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,308.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1178.00,309.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1193.00,302.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1193.00,303.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\put(1054,401){\usebox{\plotpoint}}
\multiput(1054.00,399.92)(0.498,-0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(1054.00,400.17)(22.962,-24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,375.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1078.00,376.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1103.00,357.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(1103.00,358.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(1124.00,340.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1124.00,341.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1143.00,325.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1143.00,326.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1162.00,314.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1162.00,315.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1179.00,303.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1179.00,304.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1194.00,293.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1194.00,294.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1211.00,284.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1211.00,285.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}
